The $O(g^4)$ Lipatov Kernels

Leading plus next-to leading log results for the Regge limit of massless Yang-Mills theories are reproduced by reggeon diagrams in which the Regge slope $\alpha' \to 0$ and reggeon amplitudes satisfy Ward identity constraints at zero transverse momentum. Using reggeon unitarity together with multiple discontinuity theory a complete set of such diagrams can be constructed. The resulting two-two, one-three and two-four kernels which generalise the Lipatov equation at $O(g^4)$ are determined uniquely.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ker.ps follows and contains Figs. 1-9

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox:18 54 594 774
%%Creator: DECW$PAINT
%%CreationDate: 15-APR-1994
%%Pages: 1
%%EndComments
%%EndProlog
%%Page: 1 1
55 dict begin
/savobj save def
/picstr 300 string def
newpath
18 18 moveto
594 18 lineto
594 774 lineto
18 774 lineto
closepath
clip
18 54 translate
576 720 scale
/bd{bind def}def /sd{string def}bd /U{0 exch getinterval def}bd
/cf currentfile def /imstr 130 sd /h1 1 sd /a1 190 sd /a2 190 sd /a3 190 sd /z
3
80 sd /o 380 sd
/z2 z 2 U /z3 z 3 U /z4 z 4 U /z5 z 5 U /z6 z 6 U
/o2 o 2 U /o3 o 3 U /o4 o 4 U /o5 o 5 U /o6 o 6 U
/I {codes cf read pop get exec} bd
/codes
[{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}
{I}{I}{I}{I}{I}{I}{I}{I}
{z 0 -32 S}{z 0 63 S}{z 0 158 S}{z 0 253 S}{o 0 -32 S}{o 0 63 S}{o 0 158 S}{o 0
253 S}
{a1 0 -32 S}{a1 0 63 S}{a2 0 -32 S}{a2 0 63 S}{a3 0 -32 S}{a3 0 63 S}
{a1 -32 F}{a1 63 F}{a2 -32 F}{a2 63 F}{a3 -32 F}{a3 63 F}
{Nn}{N1}{h1 0 -32 C}{h1 0 95 C}{h1 0 190 C}
{-32 A}{-24 A}{-16 A}{-8 A}{0}{8 A}{16 A}{24 A}{32 A}{40 A}{48 A}{56 A}
{64 A}{72 A}{80 A}{88 A}{96 A}{104 A}{112 A}{120 A}{128 A}{136 A}
{2 H}{3 H}{4 H}{5 H}{6 H}{7 H}{8 H}{9 H}{10 H}{11 H}{12 H}{13 H}{14 H}{15 H}{16
H}{17 H}{18 H}{19 H}
{20 H}{21 H}{22 H}{23 H}{24 H}{25 H}{26 H}{27 H}{28 H}{29 H}
{30 H}{31 H}{32 H}{33 H}{34 H}{35 H}{36 H}{37 H}{38 H}{39 H}
z2 z3 z4 z5 z6 o2 o3 o4 o5 o6] def
/H {cf imstr 0 4 -1 roll getinterval readhexstring pop} bd
/A {/val exch def cf imstr readline pop dup 0 exch
{val add 3 copy put pop 1 add} forall pop} bd
/Nn {cf imstr readline pop} bd
/N1 {cf h1 readstring pop} bd
/C {cf read pop add put h1} bd
/S {cf read pop add getinterval} bd
/F {cf read pop add cf h1 readhexstring pop 0 get exch dofill} bd
/dofill {/len exch def 2 copy 0 1 len 1 sub {exch put 2 copy} for pop pop pop 0
len getinterval} bd
o 255 380 dofill pop
2400 3000 1 [2400 0 0 -3000 0 3000]
{I} image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~%#8?&w8=$58?&N81$H8=$58=&88!$581$H8=$58=&88!$58!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$H8=$58=&88!$58!$H8=$58=&88!$58!$H8=$589&88!$58!$H8=$589&88!$57`$H8=$589&88!$57`
$H8=$581&88!$57`$H8=$581&88!$57 $HPFBFFF3$381&88!
$57 $HPFBFFCB$38!&8PDFFF9F$37
$HPFDFE3B$38!&8PDFFE5F$28@$IPFDF9FB$0QFE3FFFDF&8PE
FF1DF$28@$IPFDE7FB$0QFEC3FFDF&8PEFCFDF$0PF1FFFE$I
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFD9FFB$0QFEFC1FBF&8PEF3FDF$0PF61FFE$IPFDFFFB$0QFEFFE1BF&8PECFFDF$0PF7E0FD$IPF9F
FFB$.8)Nwuwv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6?&8PEFFFDF$0PF7FF0D$IPE7FFFB$.PE9FFFDz8)&8PCFFFDF$.R3FFFEFFFF0$IR9FFFFDFFDF$,PD
E7FFDz8;&8P3FFFDF$.P4FFFEFz5?$GSFE7FFFFDFF1F$,
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDF9FFDzOFE3F&68>zOEFFE$,QFEF3FFEFz7p$G8;zPFDFEDF$,PBFE3FD{7p&685zOEFF8$,QFEFCFF
EFz83$G8)zPFDF9DF$,PBFFCFD{85&67pzOEFF6$,QFDFF1FEF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zOFE7F$EOBF9FzPFDF7DF$,P7FFF3B{8>&65?zOEFCE$,QFDFFE7EF{7@$E7`{PFDCFEF$*RBFFF7FFF
CB&8OFDFC{OEFBE$,QFBFFF9DF{8)$E8!{PFDBFEF$*O4FFEz
85&88?|80."7F$)Nuwswv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5_$I8!{PFC7FEF$)PFEF7FE&;8@|PEDFF7F$)PFA7FF7z7@$I81{RFDFFEFFF7FzO000F{PFEFBFD&;8
@|PE3FF7F$)PF7BFF7$L81}TEFFC7FFFF0FFF0{PFDFCFD&<7
{QEFFF7FFBzPF8007F{PF7DFEF$L89}REFFB7FFF8Fz6?zPFBFF7B&<7
}O7FE3zP87FF87{PEFE7EF$
L89}REFF77FFE7Fz8)zPF7FFBB&<7`}T7FDBFFFC7FFFF8{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFBDF$LPFBFFF1{QEFCF7FF9{8;zPF7FFC7&<7`}Q7FBBFFF3{5?zPBFFDDF$LPFBFC0D{QF7BF7FE
7{SFE7FFFEFFFF7&<PDFFF8F{4~{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFFCF{7pzPBFFE3F$LPFD83FD{89("8!|PBFFFDF&>PDFE06F{QBDFBFF3F{85zP7FFFBF$LPFC7FFB{
QF4FF7F3F|PCFFFBF&>PEC1FEF{PBBFBFE|PFDFFFE$O
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFDFFFB{PF3FF7E}PF7FFBF&>PE3FFDF{PA7FBF9|PFE7FFD$OPFBFFFB{PF7FF7D}PFBFF7F$(89&5P
EFFFDF{P9FFBF7}OBFFD$OPF7FFFB}5{}OFDFE|89|89&5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFFDF{PBFFBEF}ODFFB$)7`$EPEFFFF7}5w}OFEFD|8-zPEFFFEF&5PBFFFDF|OFBDF}OEFF7|7`|7
`$ERDFFFF7FE7F{5o~5}|8/zPD7FFEF&5P7FFFBF|OFBBF}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF7EF|5_zP7FFF7F$ERBFFFF7F17F{5_~7\|7~zPDBFFEF&48@zOBFF3{OFB7F}OFBEF|S6FFFFEBFFF
7F$ER7FFFF70FBF{5?~7h|8 zPBDFFDF&48?zOBF8B{8<~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFDDF{TFEEFFFFEDFFF7F$D8@zPE8FFBF{5?~8!|SBF7FFFBEFFDF&48=zOB87D{8;~OFE3F{SFEF7FF
FDEFFE$HPE7FFBF{7 ~81|0"BF8A("8!&489zO47FD{8;~8@
|Nuswu
OF7FE$JQDFF3FFFE$'PF7FFF7zQ7FBFFEFF*"&7O3FFD{8=$'7
{2"FD8A."FB8@$JQDFCDFFFE$'PF7
FFEBzS7FDFFEFFDFBF&8RFEFF9FFFF7$'PBFFFBFNwsuw
89,"$JQDF3EFFFD$'XFBFFDDFFFEFFEFFDFFEF7F&80"FEP6FFFF7$'PBFFF5FNwsvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF7FEFD$JQDCFF7FFD$'XFBFFBEFFFEFFF7FBFFF77F&8RFEF9F7FFEF$'WDFFEEFFFF7FF7FEFFF7B$
68)$3QE3FFBFFB$'XFDFFBF7FFDFFF7FBFFFB7F&8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RFEE7FBFFEF$'WDFFDF7FFF7FFBFDFFFBB$68;$3QEFFFDFFB$'WFDFF7FBFFBFFFBF7FFFC&:Q1FFDF
FDF$'WEFFDFBFFEFFFBFDFFFDB$6OFE3F$4OE7F7$'*"
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VFFDFFBFFFDF7FFFE3F&9Q7FFEFFDF$'WEFFBFDFFDFFFDFBFFFE7$77p$4OFBF7$'UFEFDFFEFF7FFF
EEFz7p&;O3FBF$'2"F7UFEFFDFFFEFBFFFF1$783$4OFDF7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$'PFEFBFF,"PFFFEDFz89&;ODFBF$'XF7EFFF7FBFFFF77FFFFE7F$6OFE7F$3OFEEF$(Q77FFFBEFz5
_z8;&;OEFBF$'PF7DFFF."BFOFFF6{7`$770$07`{5o$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Q77FFFDEFz7`z8@&;OF77F$'TFBBFFFDF7FFFFA{7p$785$/OFE3F{7P$(Q6FFFFEDF~5?&68?{OFB7F
$'TFBBFFFEF7FFFFD{89$'8: /O3C9F$381$(5_z5_~7p&683{
OFD7F$'QFB7FFFF6~8;$7OFE7F$38!$(7`z7`~89&;7
$'8<z8<~OFE7F$68;$48!$(7`&D8@$(8?z8?
$'7`$68)$48!$(7`&D8@$(8?$A7@$48!$(7`&D8@$(8?$@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE7F$48!$(7`&D8@$(8?$@8;$58!$(7`&D8@$(8?$@8)$58!$(7`&D8@$(8?$@7@$0OFE7F{8!$(7`&
D8@$(8?$?OFE7F$08@{O7FDF$(7`&@85{8@$(8?$?8;$5O1FDF
$(7`&@89zOFBFE$(8?$?8)$4PFEE7DF$(7`&COF8FE$(8?$?8!$4PFEFBDF$(7`{7
&?OF73E$(8?$SQ
EFFDFCEF$(7 %K8@|8@z7@$nOF7DE$(8?{8=$OQD7FDFF2F$(
7 %KVFD7FDFFEFFFD7FFF5F$mQ7FEFE77F$'8=$SQDBFBFFCF$(7
%%$n89|PF7FFFC$@7`|PBFFFE7$,V
FD7FCFFD7FFB7FFEDF$lRFEBFEFF97F$'8=$SQBBFBFFF7$(7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$nUEBFEFFF7FFEBFFFA$@U5FF7FFBFFF5FFFD7$,VFBBFAFFD7FFBBFFDEF$l8@0"DFOFE7F$'8=$M8@
{SEFFFBDF7FFF7$'8@$oUEBFE7FEBFFDBFFF6$@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
U5FF3FF5FFEDFFFB7$,VF7BFB7FBBFF7DFFBEF$l8?*"OFFBF$'8=$MWFEFFF7FFD3FF7EF7FFF7$'8@
$oVDDFD7FEBFFDDFFEF7F$>VFEEFEBFF5FFEEFFF7B$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
XFBFFEFDF77F7DFEFDFF7EF$g89{S7FFDEFBFFFBF$'89$NV7FEBFFDDFF7F6FFFF7$'8@$oVBDFDBFD
DFFBEFFDF7F$>VFDEFEDFEEFFDF7FEFB$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UF8FFEFDF7BF7EFDF2#EF$gWF7FFBFFE9FFBF7BFFFBF$'89$NV7FEBFFBEFEFF6FFFFB$'8?$mXDFFF
7EFBBFBEFF7EFFBF7F$<XFEFFFBF7DDFDF7FBF7FDFB$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RF77FDFEEFD,"QBFEFDFEF$gRFBFF5FFEEF."FBP7FFFBF$'89$NVBFDDFF7F3EFF9FFFFB$'8?$mUC7
FF7EFBDFBF7EFF0#7F$<UFE3FFBF7DEFDFBF7.#FB$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
XF79FBFEEFDDFF77FF7BFF7$gQFBFF5FFD2"F7QFB7FFFDF$'81$NVBFDEFF7FDDFFDFFFFD$'8=$mXB
BFEFF77EF7F7DFF7EFF7F$<XFDDFF7FBBF7BFBEFFBF7FB$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
YEFE77FF5FEBFFB7FFB7FF7FE$fTFDFEEFFBF9F7FCz8!$'81$NRDFBEFEFFE5{8?$'8=$mXBCFDFF77
EEFFBBFFBDFFBF$<XFDE7EFFBBF77FDDFFDEFFD$*
SEFFB7FF5FEBFNrwrw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF7FC$fTFDFEF7FBFEEFFEz81$'8!$NRDFBF7DFFFB{8@$'89$mY7F3BFFAFF5FFDBFFDBFFBFF7$;ZF
BF9DFFD7FAFFEDFFEDFFDFFBF$(8!Ntwsw
7 Nuwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF7FC$fOFEFD,"OFF2F{81$'8!$NPDF7F7D}8@$'89{8@$iY7FDBFFAFF5FFD7FFD7FFBFE7$;ZFBFED
FFD7FAFFEBFFEBFFDFF3F$(PDFFF7F$'OF7FA$f
SFEFDFBEFFFDF{89$'7`$NPEF7FBB~7
{}~81$lZFEFFE7FFDFFBFFEFFFEFFFBFE7$;ZF7FF3FFEFFDFF
F7FFF7FFDFF3F$(7`$)OF7F6$f8@("81}89$'7`{89$J
PEEFFD7~5?~PDFFF7F$jPFEFFFB$(OBFD7$;PF7FFDF$'PFDFEBF$(7`$)OFBEE$gP7BFDDF}8=$'7
$
NPF6FFD7~7`~PDFFE7F$j8?$*OBFB7$;81$)."FD7`$(7 $)
OFBEE$gP77FEBF}8;~PFEFFFB$MPF5FFEF~8!~PBFFDBF$j8?$*ODF77$;81$)PFEFBBF$(7
$)OFBDE
$gPB7FEBF}8'~PFEFFF3$M8;$(81~P7FFDBF$j8=$*ODF77$;
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$)PFEFBBF$'8@$*OFBBE$gPAFFF7F}7?~PFDFFED$M85$(89}QFEFFFBBF$j8=$*ODEF7$;8!$)PFE
F7BF$'8@$*OFB7E$g7p$'*"}PFBFFED$M81$(8=}QFCFFF7BF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$j89$*ODDF7$;7`$)PFEEFBF$'8?$*OFD7E$g7@~PFCFFBF}PF7FFDD$M8!$(8?}QFB7FEFDF$j89$*O
DBF7$;7`$)QFEDFBFF7|PF7FFFD$*PFCFF7F$f7 }QDFFBFFDF
}PE7FFBD$M7`$(8<}RF77FEFDFFE$N8=|PFBFFFE$381$*OEBF7$;7
$*W5FBFEBFEFFF7FFEBFFFB$*
PFDFF7D|8?z7 $]8@~QC7E7FFEF}PDBFF7E$M7`$(OE73F|
OCFBF0"DF8>$NUF5FF7FFBFFF5FFFD$,7`|PBFFFEF$*OE7FB$38?|8?z7
$*W3FDFEBFE7FEBFFDBFF
F7$,P7AFFBFNuwrwv
$^8?~QB99FFFF7}RBBFF7EFFF7$982$17
$(*"|SBFDFBFDFFB7F$MUF5FF3FF5FFEDFFFB|OFE7F~U5
FF7FFBFFF5FFFDF$*PEFFBEF|PEFFFFB}5?}PFAFFBFNuwrwv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$+W7FDFDDFD7FEBFFDDFFEF$,U7AFF9FFAFFF6FFFD$^8?|SFDFFBE7FFFF9|OFE7D2"FEOFFE7$9OE0
7F$/8@$)OBFE7{TFE7FDF7FEFFB7F$MUEEFEBFF5FFEEFFF7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
|OFE7F~U5FF3FF5FFEDFFFBF$+VFBD7FDFFEFFFD7FFF7}5?}UFAFF9FFAFFF6FFFD$,VDFBDFDBFDDF
FBEFFDD$,U777F5FFAFFF77FFB$^8=|PFCFFBFz8@|Nuvuvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7|$.OFC7F$)OE67F$/8?$*8;{TF9FFEEFFEFF7BF$MUDEFEDFEEFFDF7FEF|OFE7F}VFEEFEBFF5FFEE
FFF7F$+VFBD7FCFFD7FFB7FFEF}5?}UF77F5FFAFFF77FFB$,
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VDF7EFBBFBEFF7EFFBD$,U6F7F6FF77FEFBFF7$(8)$U89|8?."7F{5?{SF3FEFBFF7FDB$.OFC7F$)O
CF3F$/8=$*OFE7FzQE7FFF6FF0"EF7`$MOBF7D2"DF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Q7FBF7FDF|OFE7F}VFDEFEDFEEFFDF7FEEF$+VFBBBFAFFD7FFBBFFDF}5?}VEF7F6FF77FEFBFF77F$
+VDF7EFBDFBF7EFF7F7D$,O5FBE*"QBFDFBFEF$(8)$U81|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBBF7F{7p{SCFFF77FF7FBD$.OFE7F}81{OCF3F$;70zT1FFFF5FFEFDFBF$MSBF7DEFDFBF7F."BF|
OE007}VFBF7DDFDF7FBF7FDEF$+VFB7BFB7FBBFF7DFFBF|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF003}ODFBE*"RBFDFBFEF7F$+VDEFF77EF7F7DFF7EFD$,S5FBEF7EFDFBF,"$(8)$U8!|PFBDF7F{8
5{S3FFFB7FF7F7D$.OFE61}89{OCF3F$;PF0FFF0z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TFBFFF7BFDFFFBF$HSC003FF0003F7uO1FB8u{OE007{8:uR07DEFDFBF70"FB81$+VFAFDF77F7DF80
03F7F|OF003}SDFBEF7EFDFBF,"7 $+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VDDFF77EEFFBBFFBDFE}8"uQ3FFFDFFEu5{,"Q7FC0000F$'8)$ZOFBDE|QFC7FFFF8zQAFFF7EFD$.O
FE61}8;{OCF3F$<O000F|RF77FDFFF3F$J
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFEFFBBF77FDDFFDE}OFE7F}PF7FBBFuO2FFAu6!zvz82vR3DF7BF00052"FEQFF80007Fz5?{8"uP5D
FBD8uP03BF78uz7auz8"uV0FAFF0001BFFDBFEF0u6?~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WC0007FDDFBBFC0000F7FzPE00007zPFE007F$YOFBEE}P87FF87zSDFFFBDFEFFFD$,OFE47}8@{OCF
3F$BRF77FEFFEDF$JUFDFFD7FAFFEDFFED}OFE7F}
VEFFBBF77FDDFFDEFF7$)SFEFFF1FEEFDENvsvu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
{}~5?}V7FDDFBBFEEFFEF7FBF$)XF7FF9BFFAFF5FFC000D7FE$*VCFFC7FEBFD7FF6FFF6$(PFE007F$Y
OFBF6}PF8007F|QBBFEFFF9$,OFE0F~7 zOCF3F$7OFE7F$)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RF6FFEFFEDF$JUFDFFD7FAFFEBFFEB}OFE7F}VDFFD7FAFFEDFFEDFF7$)WFE7FEBFEEFDDFF77FF7B~
5?|WFEFFEBFD7FF6FFF6FFBF$)XF3FF57FFDFFBFFEFFFEFFE
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$*VD7FAFFEBFD7FF5FFF5$)8)z8@$UQFE3FFBF9$,QBBFF7FF6$,OFE0F{7!u6'zOE67F$78?$*RF9FF
EFFDEF$JUFBFFEFFDFFF7FFF7}OFE7F}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VDFFD7FAFFEBFFEBFF7$)WFE7FE3FF5FEBFFB7FFB7~5?|WFEFFEBFD7FF5FFF5FFBF$)PF3FF1F$'8@
$*QD7F5FFF7Nvwsws
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$)8)|8=$SQFEC3F7FD$,QB7FF7FF6$,OFE47~81zOE07F$78=$*RFBFFF7FBEF$^VBFFEFFDFFF7FFF7
FF7$)WFEBFD7FF5FEBFFAFFFAF$+PFDFFF7Nvwswsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7`$)PF5FEBF$'PFEFFDF$(ODBF7$08)~89$QPFEFC37$-RCFFF7FEF7F$+OFE63$)82$88)$,.#F7$f8
9$)WFEBFAFFFBFF7FFDFFFDF$47`$)PF5FD7F$'PFEFF1F$(
O3BEF$08)$XPFEFFC7$-RDFFFBFDF7F$+OFC70~6?$H8=("z7
$cOF7FE$(PFEDFBF$;OBFF7$(OF6FD
$(PFEFCEF$'4?=
81$j7
$00#BF$+OFC70}82$IRFBEFF7FFFE$dOF7F8$(PF9DF7F$;OBFC7$(OCEFB$)O7BEF$'PBF7DD
F$j7 $08!*"OFFFB$+8=|70$IRFBDFFBFFFD$dPF7E77F~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2"F9OEF7F$;OBF3B$'."CF5{$)P67EFFB|RFBFF3F7EBF$hPFDFF7F$0RDF7FBFFFF7$+8=$NRFDBFFB
FFFB$dPFBDF7F~PFDFBEE$<ODEFB$'PEFDF77$)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Y1FEFF5FF7FFBFFF5FF5F7EBF$h8>0"7F$0RDEFFDFFFEF$+8=$NRFDBFFDFFF7$dQFB3F7FDF|QDFF9
FBF5$<PD9FBFE|RFEFFCFDFAF$)W7FF7F5FF3FF5FFEDFEEF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
*"$hPFDBF7F$0REDFFDFFFDF$+8=$NRFE7FFDFFEF$dYF8FF7FAFFBFFDFFFAFFAFBF5$<YC7FBFD7FD
FFEFFFD7FD7DFAF$*WF7EEFEBFF5FFEEFEEF7F$iPFDDF7F$0
REDFFEFFFBF$+8=$@8!$-Nvwvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$dYFBFFBFAFF9FFAFFF6FF77BFB$<8!2"FDT7FCFFD7FFB7FBB."DF$*VF7DEFEDFEEFFDF7EF6$jP
FDE77F$0RF3FFEFFF7F$+8=$@7`$/PFEFFBF$f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VBF77F5FFAFFF77F77B$>WFDFBBFAFFD7FFBBFBBDF$+PF7BF7D("Q7FBF7DF6$jPFDFBBF$0QF7FFF7
FE$,8=$?OFE7F$/PFEFF7F$fVBEF7F6FF77FEFBF7B7$>
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WFDF7BFB7FBBFF7DFBDBF$+VFBBF7DEFDFBF7FBDFA$jPFEFDBF$2OF7FD$,8=$?8?$15~$gPBDFBEEN
vsus
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OEFB7$>WFDEFDF77F7DFEFDF7DBF$+VFB7FBBF7BFBEFFBCFC$j0"FE5?$2OF7FB$,8=$?8=$15}$gVD
DFBEF7EFDFBFDEFD7$>WFEEFDF7BF7EFDFEF7EBF$+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VFAFFBBF77FDDFFD9FC$iQC7FEFFBF$2OFBF7$,8=$Q7\$gTDBFDDFBDFDF7FD2"E7$>QFEDFEEFD."E
FOBFEF0"3F$+VF9FFD7FAFFEDFFE9FE$iOF87E$4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFBEF$+PFC0007$P7H$gVD7FDDFBBFEEFFECFE7$>WFEBFEEFDDFF77FF67F3F$+UFDFFD7FAFFEBFFE
3$k7'$4OFDDF$,8=$Q7p$gVCFFEBFD7FF6FFF4FF7$>
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WFE7FF5FEBFFB7FFA7FBF$+UF9FFEFFDFFF7FFF7$k8:$4OFD3F$^7x$gUEFFEBFD7FF5FFF1F$@T7FF
5FEBFFAFFF8$|8=$8OFE7F$^89$gUCFFF7FEFFFBFFFBF$?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFE7FFBFF7FFDFFFD$|8>$8OFEBF$K8=$289&55?$87`$K8)$28=&58!$87`$K8!$28=&083|8)$88!$
K7`$28=&083|8;$88!$JOFE7F$28?&08;|OFE7F$78!$J8?$3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8?&0OF987|7`$781$^8?&0OF987|5?$781$^8@&0OF91F{OF8DF$781$^8@&0OF83F{OC7DF$789$^8@
&0OF83FzPFE3FDF$789$I8@$57 &/OF91FzPF9FFBF$789$I8?
$57 &/OF98FzPC7FFBF$78=$I8=&ETF1C3FFFE3FFFBF$78=$I8)&EQF1C3FFF1z7`$a8!&GO7FCFz7
'*7 {7 '*7 {7 '*7 {7 '*7 z8@'+7 z8@'+7 z8@'+7 '.7
'.7 '.7
$c7b$'QFE7F3F8F&=PE0007F$b7b$'QFE7F3F8F'#8;$)O3FCF'"[08F9F187C3C43FFF0E1
07C03C87F' \FE00F9F18700C01FFF0E107C03C03F' OFC71
2"F9XE63C639FFF9B3E7F3FC73F' 8>2#F9XE67E679FFF913E7F3FCF3F'
8>,#XE67E679FFF913E7
F3FCF3F' 8>,#XE67E679FFF843E7F3FCF3F' OFC71,"
XC63C679FFFC47E7F3CCF3F'
\FE01C0380300C30FFFCE700F00861F'!Q09C03C23."C3U0FFFCE70
0F83861F'!8;'.83'.6#'.6''~'~'~'~'~'~'~'~&l8:'.8:
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$'7d{85z7p|OFE3F&x8>$'7"{QF3FFFE0F|OFC3F&xOFCC3~7:}OFE0F|OF83F&xQFCC3FF3F|5<{7$z
7p|OF93F&xVFC8FFF3FFF801FFF3C{Q83E007CF|OF33F&x
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFC1F{Q801FFF3C{QF3E007CF|OF33F&xQFC1FF83F|5<{85z7p|OE73F&xQFC8FF83F|5<{85z7p|OE
01F&xVFCC7FF3FFF801FFF3C{QF3E007CF|OE01F&x
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VF8E1FF3FFF801FFF99{QF3E007CF}5?&xQF8E1FF3F|7"{W807FFE01F9FF3FE7FC1F&{5?|7d{W807
FFE01F9FF3FE7FC1F&{5?$,85' OF807$,89' OF807$,81'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~$ZOFE0F' UF80003E000FFF033}OF803'
UF
80003E000FFC003}OF001' UF80003E000FF8003}OE1F0'!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
T1FE3FF1FFF0FC3}OE3F8'!T1FE3FF1FFE1FE3}OE3F8'!T1FE3FF1FFE3FE3}OE3F8'!T1C63FF1FFC
3FE3~8:%V8>z5?%FS1C7FFF1FFC7F$'83%V8>z5?%F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S007FFF1FFC7F$'8#%V8;z7@%FS007FFF1FFC7F$'7d%VQF9F81F9F%FS007FFF1FFC7F$'7(%VQF3F0
0FCF%FT1C7FFF1FFC7C01~6/%V0"F32"CF%F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
T1C7FFF1FFC7C01}OFE1F%VOF3FF,"%F6?zQ1FFC7C01}OFC3F%VQF3F00FCF%F6?zQ1FFC3FE3}OF87
F%VQF3E00FCF%F6?zQ1FFE3FE3}82%WOF3E7,"%F6?z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S1FFE0FC3FF1F{8#%WQF3E007CF%EWF800FFE000FF0003FE0F{OC000%VQF9F0479F%EWF800FFE000
FF8007FE0F{OC000%V8;z7@%EWF800FFE000FFE01FFF1F{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OC000%V8>z5?'+8>z5?'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'
{}~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~%|8%zPC1F83F')8%zPC1F83F')85zPF9FF3F'$XC3C43FFFC0721F87F9FF3F'$X00
C01FFF80700E01F9FF3F'#YFE3C639FFF9E71CC78F9FF3F'#
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
YFE7E67980187F3CCFCF9FF3F$J8!&B8@$4YFE7E679801C0F3CC00F9FF3F$J8)&C5?$3YFE7E679FF
FF073CC00F9FF3F$J8=&C8!$3YFE3C679FFF9E73CC7FF9FF3F
$J8>&C8)$4X00C30FFF80618600C03807$K7 &B8=$4("V0FFF80E18780C03807$K7@&B8>$j81&C7
$i85&C7@$i8?$17p&181$0OFE7F$WOFE7F$/OFE3F&185$083
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$Y7`$/8;&28?$07p$Y7p$/7h&2OFE7F$.OFE3F{7h{OFE7FzOF83F$L89}OE003$'OFE3F&37`}O001F
$'83|7h{OFE7FzOF83F$L8;|QFE1FFC3F~83&47p|PF0FFE1$'
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
70|8)$(5?$L8@|83z7h~7p&489|Q8FFFFE3F}OFE7FzYFE21E43861C0707F09E07F3F$M5?{70z8:}O
FE3F&48;{OFC7Fz7h}83{WFE00E0186180707E01C0."3F$M
8!{7 {7 |83&58@{8={8=}70|R1C639CF39E4~|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O71CF("$M8)z8>|7@|70&65?z8){8>|OFC7F|V3E679CF387FE7CF9FF("$M8=z8=|81{OFE7F&68!z8
!|7 {85}V3E679E67C0FE7CFFC0("$I5?{8>z8)|85{83&28;|
8)z5?|7@{70}R3E679E67F04~|
OFF80("$I7p|P7FFFDF|8?{70&2OFE7F{PFBFFFE}81zOFC7F}R1C679F0F9E4~|x
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7@("$I85|P9FFFBF|8@zOFE7F&37@{PFCFFFD}89z85~O00C30"0FT80700E00801807$I8>|PEFFF7F
}P7FFFF1&48)|O7FFB}8=z70~X21C30F9F80F00F03C11807
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$J5?{OF3FE~PBFFF8F&48;|O9FF7}QFDFFFC7F~5?z5?$Q7p{2"FD~PDFFC7F&4OFE7F{."EF}PFEFFE
3$'Q3FFFFE3F$Q85{OFE7B~OEFF3&67@{OF3DF~O7F9F~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RFE0FFFF81F$Q8>|7\~OEF8F&68){OFDDF~O7C7F~RFE0FFFF81F$A8!$05?{7h~OF67F&68;{OFE3F~
7T$M8)$07p{8)&>OFE7F{5?$T8;$085{81~8=&87@{7 ~8!$,
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7$$@8@$08>{8!~8?~OFC3F&08)z8@$'81~8#}7$$A5?$05?z7`~8@~6#&18;z8?$'89}OF81F}85$A7p
$07pz7`~8@}7a&2QFE7FFFFD$'89|OFE07|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VFE11F3E30F87887C07$;89$085z7`~8@|OF03F&3P9FFFFD$'89|7"}VFC01F3E30E01803807$;8;$
08>z7 $'7 zOFC0F&4PE7FFFB$'8={OE07F}OF8E30"F3
RCC78C739E7$;OFE7F$0P3FFF7F$'7
z6#&5PF9FFFB$'8=zOF81F~8;0#F3RCCFCCF387F$<7`$0PCF
FF7F$'P7FFFC0&6PFE7FFB$'QFBFFFE07$'8;*#
RCCFCCF3C0F$<7p$0OF3FE$(PBFF03F&+7h$+O9FF7$'PFDFF81$(8;*#RCCFCCF3F07$482
'63$0OF
CFE$(OBC0F&,7h$+OE7F7$'PFDE07F$(OF8E3*"R8C78CF39E7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$<8?$15>$(7$&-8)$+OF9F7$'OFC1F$)VFC0380700601861807$<OFE7F$07o$(7`&-OE61F$*OFE77
$'8?$*VFE138078478786180F$=7@$-8?z83$(8!&-OE61F$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81z70$'8@$+85$D81$08?$(8!&-OE47F$+81$'8@$+8%$D85$08?$(8!&-PE0FFE7$*81$'8@$*OFE07
$D8>$08?$(8!&-PE0FFE7$*81$'8@$*OFE0F$E7 $/8?$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFFFE&+OE47F$+81$'8@z89$M8>$08?$(8!&-PE63F07$*81$'8@$P8=$08?$(8!&-PC70F07$*81$
'8@$P8)$08?$(8!&-PC70FE7$*81$'8@$P8!$08?$(8!&/8)$*
81$'8@$P7`$-8@z8?$(8!&/8)$'89z81$'8@$?7($/OFE7F$08?$(8!$07d%}8)$*81$'8@$?6#$'82
'6=$18@$(7`$07"%}8)$*89$'8?$?53$/85$18@$(7`$07:%}
6 $*89$'8?$>OFE79$/81$18@$(7`z7 $-5<%}6
%%$*89$'8?z8=$9Q003FFE79$/7@$18@$(7`z5?$*Q
801FFF3C&)89$'8?z8;$9Q003FFE79$/7 $27 $'7 $-
Q801FFF3C&)8=$'8=$>OFE79$.8>$37 $'7 $05<&)8=$'8=$>OFE79$.8=$;7
$05<&18=$<Q003FFE
79$.89$37@~8@$.Q801FFF3C&)8>$'89$<Q003FFF33$.7p$2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE7F~8@$.Q801FFF99&)85$'89$?6#$.7`$28;$'OFE3F$07"&)7p$'83$?7($-OFE7F$2OE7DF~OFD
CF$07d&)5>$'OEE7F$L8?$3O9FEF~OFBF1&9PFCFF7F~ODF8F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$_PFE7FEF~RFBFE3FFFDF&6PF3FF7F~QDFF1FFFE$]PF9FFF7~PF7FFCF&8PCFFFBF~PBFFE7F$^PE7F
FFB~PEFFFF1&8P3FFFDF~P7FFF8F$^P9FFFFB~QEFFFFE7F&6
8>z8!~P7FFFF3$]QFE7FFFFD~8!z70&685z81}8@zOFC7F$\83z8@~7`z83&670z89}8?{70$\7p{7
}
7 zOFE7F&4OFE7Fz8=}8={85$\5?{7`|8@|70&48;{8?}89{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFC7F$Z8>|7@|8?|85&48){8>}81|7@$Z85{OFE67|85|OFC7F%889{81$u7@{OF33F|7@|8%$Z7p{OF
DFB|81}70%88-{7p$tOFE7F{OEFDF|7 |OFC7F$Y5?{OFBFC|
7@}85$S8@{8?$_7}{57$t8;|ODFE7{8>~7@$X8>|PE7FF7F{7
}OFC7F$ROFD7Fz8;$_RBF7FFFFEF7$
t8)|O3FFB{8=~8%$X85|PDFFF8Fz8:$'7@$ROFB9Fz8($_
R7FBFFFFDFB$t7@{QFEFFFC7Fz7h~8>$X7p~83z7h$'8%$ROF7EFz8 $\Nuwvw
OCFFF2"FBz85$pOFE7F~Q8FFFFE3F$'6?$W5?~QFE1FFC3F$'OFC7F$QOEFF7zOBF7F$[Nrwuw
QF7FFE7FBz7l$p8;$'PF0FFE1$(8%$V8>$(OE003$)7@$OQBFFFDFF9z."7FPFFFE7F$XOF73FNuwsw
ODFFDz5;$p8)$(O001F$(8>$j8)$OP5FFFBFNvwtw
Q7FFFF97F$U8=zOF7DFNswtw
7`Nuwtu
%%5?%9YFEE7FFBFFF7FFBFFBFFFE77F$U8:z0"EF89z("QFEFFF3FD&=7 Nwvsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
V7FFF9FF7FFBFFF9FBF$USFB7FFFDFF7EFzSBCFFFEFFCFFD&=O1FFF2"FD8@z*"RFFDFFE7FBF$USFB
9FFFBFF9DFzSCBFFFEFF3FFD%_OFE7F$[5oNwsvu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zTF79FFFDFF9FFBF$USFBEFFFBFFEBFz89zP7CFFFD$t85$i8?$\R73FFF7FF3BzTF97FFFDFE7FFBF$
USFBF3FF7FFF7F}P73FFFE$t81$i8=$\R7DFFF7FFD7z8@z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QEF9FFFBF$UPFBFDFE$(P8FFFFE$t8!$i8)$\R7E7FEFFFEF}QEE7FFFDF$UPFBFE7D$(PBFFFFE$t5?
%GP7FBFDF$'83z8!$SNvwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7^$*8@&=P7FCFBF$'89z8!$SRFE3FFBFFCB$*8@z85&8RDFFF7FF7BF$*8!$SRFECFFBFFF7$+P7FFFC
D&8RC7FF7FF97F$*QDFFFFE7F$PPFDF3FB$-P7FFE3D%[89$[
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QD9FF7FFE$+QEFFFF9BF$P,"8=$-P7FF9FE$p7`$i81$[7_("$,QEFFFC7BF$PPFDFE7B$-P7FC7FE$p
7 $i8!$[."BF7 $,QEFFF3FDF$PPFDFF9B$-Q7F3FFF7F$n
8@$j5?$[PBFCF7F$,QEBF8FFDF$PPFBFFE3$-7Yz7
$n8;$i8@$\PBFF37F$,QEBE7FFEF$PPFBFFFB$
-7Hz7`$n89$i8?$\P7FFC7F$,QF71FFFEF$P8=$/7@z7`$n81
%G7 $.86z89$P8=$28!&77 $.85z89$P89$28!&77
%%$.81z8=$NPFDFFF7$281&68@$/81z8=$NPFC7F
F7$289&5OBFFE$/81z8?$NPFBBFF7$289&5O8FFE$/8!z8@$N
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBCFEF$28=z5?%U85$[O77FE$/8!z8@$NPFBF7EF$2QFBFFFCDF$j7@$i81$[O79FD$/8!{P7FFFE7$
KPF7F9EF$2QFDFFF3DF$j7 $i8!$[O7EFD$/7`{P7FFF9B$K
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF7FEEF$2QFDFFCFEF$i8@$j5?$ZPFEFF3D$/7`{PBFFE7B$KPEFFF1F$2QFEFF3FF7$i8;$i8@$[PFE
FFDD$/7`{PBFF9FD$KPEFFFDF$20"FCOFFF7z7`$(8=$]89
%FPFDFFE3$/7 {PDFE7FE$KPEFFFF7$2OFB73Nwswv
8!$(89$]81%FPFDFFFB$/7 {PDF9FFEz89$)7 $>PDFFFF9$2OF74FNwuwq
81z8!}81$]7@%F8?$.5?z7
%%{SEE7FFF7FFFDB$(8@$>T7FDFFFFE7FFFFD$/RF7BFFFFDFF2"F7z7P}8
!&%8=$-QFDCFFFFE|8+zPBFFF3Dz8=}8?$=PFE9FDFz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P9FFFF2$/81zTFEFFEFF7FFFE77z81z7`$ZPC0F81Fz7hzP83F07FzOF83F%:OEFFB$-QFDF1FFFE$'7
`."FEz87}8=$68=~PFDEFBFzPE7FFCEz81z7 }8={8!{
O7F9FNswus
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zQ93FFFE7F$ZP80F01Fz7hzP83F07FzOF83F%:OD3FB$-QFBFE7FFE$'PDFFDFEz7oz8?z89$687|R7F
FFFDF3BFzVF9FF3F7FFFD7FFFEBFz8!z87{7`{0"7F
Nuwsuwv
P7CFFFD$[O9FF3{8)zPF3FE7F{5?%37
%%~OBDF7$-QFBFF9FFD$'YEFF3FF7FFFBF7FFFF27FFFCF$680
{SFE9FFFFBFC7FzVFE7CFF7FFFBBFFFEDFz7PzOF67Fz7`{
RBEFFFEFFE7Nvwqw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O3FFB$YbFC3E01C03FFF80E43F0FF3FE7FFFE11F3E30F87887%.OFEBF{81zOBE77$-QF7FFE3FD$'2
"EFWFFBFFF7FBFFFCF9FFFBF$6WEF7FFF7FFDEFFFF7FF7F{
U93FFBFFE7DFFFDEFz7XzOEFBFz7
{7zzU7FDFFF7FE7FFCFF7$YbF00E01C03FFF00E01C03F3FE7FF
FC01F3E30E01803%.OFDDF{7tzO7F8F$-QF7FFFCFD$'
YF7DFFFDFFCFFDFFF3FE7FF7F$6UDFBFFEBFFDF7FFEF}PEFFFBFNuvwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89z5{zQEFDFFFFE|7xz."BFSFFBF9FFFF3EF$YQE3C79FF3zV3CE398F1F3FE7FFF8E0"3FQ3CC78C73
%.WFDEFFFEFFFBDFFFEFFEF$-81z6;$'
TFB3FFFEFFBFFEFNtwqv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$7UBFDFFDDFFBF9FFEF$'QDFFBFF7F2"FBPFFFEFDzQDFEFFFFD|81zUB77FFFDE7FFFFCDF$Y."E7Z9
FF3F0030FE799F9F3FE7FFF9F*"Q3CCFCCF3%.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFBF7FFD7FFBEFFFD$-PE7FFEFz8%$'8<z0"F7SFFF7F3FFFE7D$7U7FDFFBEFF7FEFFDF$'RDFF7FFB
FF7Nuwuv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zQDFF3FFFD$'86z8+{5?$Y("Z9FF3F00381E79801F3FE7FFF9F2"3FQ3CCFCCF3%.UF7FBFFBBFF7F3
FFD$-PE87FDFz8;$'8?zRF6EFFFFBCFz7<$6
VFEFFEFE7F7EFFF3FBF$'."EFPFFDFF7Nvwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S7FFFBFFDFFFB$'8-z89$]0"E7O9FF3zVE0E79801F3FE7FFF9F,"Q3CCFCCF3$T6?$XUEFFBFF7DFEF
FDFFB$-PDF87DF$-RFE9FFFFD3Fz8)$6
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFDFFF7DFFBDFFFDE$(PEFDFFF("WFF3FFBFFBFFFBFFEFFF7$'8)$`QE3C79FF3zV3CE798FFF3FE7F
FF8E,"Q38C78CF3$T6?~OF87FzQFE7FFFF9}7h$D8!Nutvuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OE7F7$-PDFF83F$-QFD7FFFFE$:VFDFFFBBFFDDFFFEF7F$'\F73FFFF7DFFFDFF7FFDFFF7FFF3FEF$
'81$`bF00E01C03FFF00C30C0180700FFFC0380700601861$T
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7@~OF03FzQFE7FFFC1}7($DUBFFEFBFF7BFFFBDF$-PDFFF9F$-8>$=VFBFFFD7FFEBFFFF2BF$'88zY
FBDFFFEFF7FFEFFF7FFFDFEF$'8!$`
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
_FC3E01C03FFF01C30F0180700FFFE13807842"785a$TO987F}OF33F}7b}6'$DUBFFF77FFBBFFFDE
F$-8!$/8?$=PF7FFFEzQ7FFFFDDF$'8;z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFDBFFFF7EFFFEFFEzOE3DF$'8!$o5?$YP987FE7|OE79FzQF07FFFF9}5'$DU7FFFAFFFD7FFFE57$-
7`$/8=$E81$'8=zUFEBFFFFBDFFFF7FEzOFC3F$'8!$nOFE3F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$YV91FFE7FFF003FFE79FzQF07C00F9|OFE67$C8@zPDFFFEFz7\$-7`$/8=$E89$+T7FFFFDBFFFFBF
D$+7`$nOE07F$Y7${RF003FFE79FzQFE7C00F9|OFE67$K8?$-
7`$/8=$E8=$-PFEBFFF."FD$+7`$n8"$ZP83FF07|OE79FzQFE7FFFF9|OFCE7$K8@$-7
$/89$E8?z7
 $+Q7FFFFEFB$(8>z7 %JP91FF07|OE79FzQFE7FFFF9|
OFC03$L7
$)QFC7FFF7F$/89$47($0QFDFFFC7F$.5{$(QFD3FFF7F%JV98FFE7FFF003FFE79FzQFE7
C00F9|OFC03$LPBFFFEF$'QFD87FF7F$-P9FFFEF$47($0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFEFFFB7F$.7X$(QFDCFFF7F$bPCFE7F1$)8)|8:$UV1C3FE7FFF003FFF33FzQFE7C00F9}8)$LPBFF
F8F$'OFBF80"7F$-PA7FFEF$46/$1P7FF7BF$.7x$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFDF3FE$cPCFE7F1$)8)|8:$UP1C3FE7|OF03FzQF00FFFC02"3FQE7FCFF83$LPDFFF6F$'PFBFF86$
PB9FFEF$46/$1PBFCFBF$.81$(PFDFC7E$dOE7F9$)8)|8>
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$W8)|OF87FzQF00FFFC0,"QE7FCFF83$LPEFFEF7$'PFBFFF8$.PBE7FDF$46?$18!."BF$7PFDFF9E$
abE1C20F80790FFF891F0E247C3C4380718448FFFCC3$V8)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$,OFE7F$PPF7F9F7$'8=$0PBF8FDF$3OFE3F$1PEF7FBF$7PFDFFE5$abE1C20F807807FF800C02003
00C01807184007FFCC3$V6 $,8@$Q8=0"F7$'89$0PBFF3DF
$3OFE3F$1PF4FFBF$7PFDFFF9$acF367CFE7F8E7FFC448F11123C639E7F9E6227FFC8FF9$U6
$,8?
$QPFDEFF7$'89$0PBFFCBF$3OFC7F$1PFBFFDF$78?$c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
cF227CFE7F9E7FFCCC9F93327E679E7F9E6667FFC1FF9%5PFE9FF7$'89$0PBFFF3F$3OFC7F$38!$7
8=$cbF227CFE7F9E7FFCCC9F933200679E7F9E6667FFC1F%7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O7FFB$'89$07`$58>$48!$78=$ccF087CFE7F9E7FFCCC9F933200679E7F9E6667FFC8FC1%78=$'81
$07 $J8!$78=$c
cF88FCFE799E7FFCCC8F13323FE79E799C6667FFCC7C1%78=}PF8000F$07
%%$J8!$5PF9FFFB$ccF9C
E01E010C3FF84440211100430E01800223FF8E1F9%78=}89$2
7 $J8!$5PFA1FFB$c]F9CE01F070C3FF84470E111C0430F07C4 "
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Q3FF8E1F9%78=}89$0P3FFF7F$J81$5PFBE1FB$x8;%78=}81$0P43FF7F$J81$5PFBFE1B$x8;%78?}
81$0P7C3F7F$JPEFFFE7$3PFBFFE3$x8;%78?}8!$0P7FC37F
$JPEFFF17$38=$zOC03F%6PFDFFFC{8!$0P7FFC7F$JPEFF0F7$38=$zOC03F%6PFDFFE2{7`$07
%%$LP
F78FFB$1PE7FFFB&3PFDFE1E{7`$07 $LPF47FFB$1PE8FFFB
&3QFEF1FF7Fz7 $-8>z7 $LPF3FFFB$1PEF1FFB&3QFE8FFF7Fz7
$-QFD1FFF7F$N8=$1PDFE3FB&3S
FE7FFF7FFFFE$.QFDE3FF7F$N8=$1PDFFC7B&6P7FFFFE$.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFBFC2"7F$N8=$1PDFFF8B&6P7FFFFD$.QFBFF8F7F$N8?$1PDFFFF3&6P7FFFFD$.QFBFFF17F$N8?$
18!&8PBFFFFB$.QFBFFFE7F$NPFDFFFC$/8!&8PBFFFFB$.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8=$QPFDFFE2$/7`&8PBFFF9F$.8=$QQFDFF9F7F$.7`&8PBFFC5F$.89$QOFDFC,"$.7`&8PBFF3EF$.
89$QQFEE3FF7F$.7`&8PBF8FEF$.89$QQFE9FFFBF$.7`&8
PDC7FEF$.89$QQFE7FFFBF$+8?z7`&8PD3FFF7$.89$T7`$+8<z7
&8PCFFFF7$,PBFFFF7$T8!$+QFB
7FFF7F&:89$,P5FFFEF$TQDFFFFE7F$(QF7BFFF7F&:8=$,
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P6FFFEF$TQDFFFF97F$(QF7CFFF7F&:8=z7p$(QFEF7FFEF$TQEFFFE7BF$(QEFF7FF7F&:8=z5/$(QF
EF9FFEF$TSEFFF9FBFFFFE~PEFFBFE&;QFDFFFCF7$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFDFEFFEF$TTEFFE7FBFFFFD7Fz81zPDFFDFE&;QFDFFF3F7z8!}QFDFF7FDF$TTF7F9FFBFFFF3BFz7
xz7`."FE&;QFDFFCFF7z7P}QFBFFBFDF$T
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TF7E7FFDFFFEFDFz7ZzPBFFF7E&;TFEFF3FF7FFFE77z8:zOF7FF0"DF$TTF79FFFDFFFDFEFz5~zP7F
FFBE&;Nvtwswus
zTF73FFFF7FFEFDF$TTFA7FFFDFFFBFF7z,"QFF7FFFCE&;OFEF3Nwswsu
zTEFDFFFEFFFF7DF$T8;zPEFFF7FNswvw
O9FFEz87&<S4FFFFBFFF7FEz2"EFRFFEFFFF9DF$W81Ntwuwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OEFFDz8;&<\3FFFFDFFEFFF7FFFDFF3FFDFFFFEBF$WVEFFBFFFE7FFBFFF7FDz8?&>WFDFF9FFFBFFF
BFFDFFBFz5?$WOEFF7zRBFF7FFF9FB&A
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WFDFF7FFFCFFF7FFEFFBFz7`$WOF7EFzRDFEFFFFEFB&AOFDFEzOF7FEzO3F7F$ZOF7DFzOEFDFz5w&A
OFEFDzOFBFDzODF7F$ZOF73FzOF7DFz78&AOFEFBzOFDFBz80
$[88{OFBBFz81&AOFEE7zOFEFBz84$[8;{OFD7F&DOFEDF{5wz8?$[8={8@&F5?{7P'*7
{8!'~'~'~'
{}~'~'~'~'~%^QFE71FF9F'+QFE71FF9F'+QFCF9FFCF'+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFCF90FCF'+QF9F807E7'+QF9F8E3E7'+."F9OF3E7'+("OF3E7'+("OF3E7'+QF9F8E3E7'+QF9F007
E7'+QFCF10FCF'+8>z7p'+QFE7FFF9F'+QFE7FFF9F'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~%c7d'.7d&~82uSF0000FFC030F}OF003&~82uSF0000FFC030F}OF003&~82uSF0000F
C0000F}OF003&~82uSF0000FC0000F}OF003'
U0FF0FFC3FFC0FC0F~7d' U0FF0FFC3FFC0FC0F~7d' U0C30FFC3FF03FF0F~7d'
U0C30FFC3FF03F
F0F~7d' S003FFFC3FF0F$(7d' S003FFFC3FF0F$(7d'
S003FFFC3FF0F$(7d' S003FFFC3FF0F$(7d' U0C3FFFC3FF0FC003~7d'
U0C3FFFC3FF0FC003~7d
' 6/zRC3FF03C003~7d' 6/zRC3FF03C003~7d' 6/z
RC3FFC0FF0F~7d'
6/zRC3FFC0FF0F~7d&~XF0003FF0000FC0000FFC3F{PF0000F&}XF0003FF0000
FC0000FFC3F{PF0000F&}XF0003FF0000FFC003FFC3F{
PF0000F&}XF0003FF0000FFC003FFC3F{PF0000F%I7a'!uS7C001FFE067F}O007F'
%%uS7C001FF800
7F|PFC003F' uS7C001FF0007F|PFC3E1F'
UE3FC7FE3FFE1F87F|PFC7F1F' UE3FC7FE3FFC3FC7F~6?' UE3FC7FE3FFC7FC7F~6?'
UE38C7FE3
FF87FC7F}OFE1F' SE38FFFE3FF8F$'OC03F'
SE00FFFE3FF8F$'OC07F' SE00FFFE3FF8F$'OC03F' SE00FFFE3FF8F$'OFC1F'
UE38FFFE3FF8F8
03F~6?' UE38FFFE3FF8F803F~70' 8%zRE3FF8F803F~70'
8%zRE3FF87FC7F~70' 8%zRE3FFC7FC7F~6/' 8%zSE3FFC1F87FE3{PF8FE1F'
%%V001FFC001FE0007
FC1{PF8001F' V001FFC001FF000FFC1{PF8003F'
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
V001FFC001FFC03FFE3{OFE00'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'
{}~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~%\81'.81'.81'.8!'.8!'.8!
'.8!',PBFFFDF',P9FFFBF',QAFFFBFF3'+Q77FFBFCF'+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Q7BFFBF3F'+P7DFFBC',P7E7F73'+QFEFFBF0F'+QFEFFDE7F'+QFEFFE97F'+QFEFFE77F'%81}PFEF
F9A'&8)}PFDFE7E'&7|}PFDF9FE&P8!$T7}}8?&R7`$P8={
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OBF7F|8?&QOFE7F$P8;{0"BFzPFE7FFB&Q8?$QOFA7FzO7FDFzPFD9FFB&Q8=$QOFBBFzO7FEFzPFBE7
FB&Q89$QSFBDFFFFEFFF3zPFBF9FB&Q7p$QOFBE7Nwvwu
zPF7FA77&Q7`$Q2"FBNwvwv
zPEFE797&Q7 $QNsuwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zR7FFFDF9FE7&P8>$RQFBFE7FFDzQBFFFBE7F&Q8=$RQFBFFBFFBzPCFFFBD&R89$RQF7FFDFFBzPF7F
F73&R81$PS9FFFF7FFE7F7zPFBFECF&R7@$PSA7FFF7FFFBF7z
"FD5?&R7 $PSB9FFF7FFFDEFzOFEFA$M8@{8?& 8@$QSBE3FF7FFFE6F{59$MOFD7Fz8;&RPBFCFF7z
7@{7h$MOFB9Fz8(&RPBFF1F7z8!{7p$MOF7EFz8 $H7`{7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&%PBFFE77~6?$MOEFF7zOBF7F$G5_zOFE7F&%PBFFF97}OFCEF$KQBFFFDFF9z0"7FPFFFE7F$COFEE7
zOF9BF&%PBFFFE7}OF3F7$KP5FFFBFNvwtw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Q7FFFF97F$COFDFBzOF7BF%Q81$R7`$'OEFFB$JYFEE7FFBFFF7FFBFFBFFFE77F$COFBFDzOEFDF%Q7
@$R7`$(8?$H7 Nwvsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
V7FFF9FF7FFBFFF9FBF$ASEFFFF7FE7FFF2"DFz7@%N6/$R7`$(8@$HO1FFF("8@z."EFRFFDFFE7FBF
$AXD7FFEFFFBFFF3FDFFFFE5F%MOFEB3$R7`$)7 $G5o
Nwsvu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zTF79FFFDFF9FFBF$AXB9FFEFFFDFFEFFEFFFF9DF%MOF97C$R7`$)7`$GR73FFF7FF3BzTF97FFFDFE
7FFBF$>8!zXBEFFDFFFE7FDFFEFFFE7EF%MPF77F3F$Q7`$)7`
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$GR7DFFF7FFD7z8@zQEF9FFFBF$>7hz*"OBFFF0"FBRFFF7FF9FEF%MPEF7FCF$Q7`$)8!$GR7E7FEFF
FEF}QEE7FFFDF$>[DBFFFEFFBF7FFFFDE7FFF7FE7FEF%M
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P9F7FF7$Q7`$)81$GP7FBFDF$'83z8!$>RDCFFFDFFCEzTFE5FFFF7F9FFEF%MP7EFFF9$Q7`$)89$GP
7FCFBF$'89z8!$>RDF7FFDFFF5{SBFFFFBE7FFEF%LNtvwv
7
$P7`}8!{8=$ERDFFF7FF7BF$*8!$>RDF9FFBFFFB}QFB9FFFF7%KPEFFBFEz7@$P7`}5?{8?$ERC7F
F7FF97F$*QDFFFFE7F$;PDFEFF7$'QFC7FFFF7%KPE3F7FEz8)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$P7`|8>|8@$EQD9FF7FFE$+QEFFFF9BF$;PDFF3EF$'8?z89$V8@{8?$oPDCCFFEz8;$P5?|85|OF07F
$D7_2"7F$,QEFFFC7BF$9RF7FFDFFDEF$*89$C7 z8@$/
OFD7Fz8;$oPDF3FFDz8@$O8:}7p{OF00F$E."BF7
$,QEFFF3FDF$9RF1FFDFFE5F$*89z7@$?OFEBFz
8>$/OFB9Fz8($oPDF4FFD$R7h}5?zOFE0F$FPBFCF7F$,
QEFF8FFDF$9RF67FDFFFBF$*QFBFFFE6F$?OFDCFzOF37F$.OF7EFz8
$oPDCF3FD$R5?|8>{8@$GPBF
F37F$,QEFE7FFEF$9PEF9FDF$,QFBFFF1EF$?OFBF7zOEF7F$.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OEFF7zOBF7F$nPBBFCFD$Q8:}85{8@$GP7FFC7F$,QF71FFFEF$90"EF8!$,QFBFFCFF7$?OF7FBzODF
BF$,QBFFFDFF9z,"PFFFE7F$h8=zPBFFF3B$Q8)}7p{8@$G
P7FFF7F$,86z89$9PEFF3DF$,QFAFE3FF7$=QDFFFEFFCz("z5?$)P5FFFBFNvwtw
Q7FFFF97F$h8:zPBFFFCB$Q81}5?|7 $F7 $.85z89$9PEFFCDF$,Nrqws
$=XAFFFDFFF7FFE7FBFFFFCBF$(YFEE7FFBFFF7FFBFFBFFFE77F$hSF73FFF7FFFF3$Q8!|8>}7
$F7
 $18=$9PDFFF1F$,QFDC7FFFB$=X73FFDFFFBFFDFFDFFFF3BF
{}~7 Nwvsw
V7FFF9FF7FFBFFF9FBF$hQF7DFFF7F$S8!|8=}7
$E8@$28=$98!$.QFD3FFFFD$:7`zX7DFFBFFFCFF
BFFDFFFCFDF~O1FFF2"FD8@z*"RFFDFFE7FBF$hQF7E7FF7F
$S8!$*7 $DOBFFE$28?$98!$.8>z8?$:O8FFF."FEPFF7FFF0"F7RFFEFFF3FDF~5oNwsvu
zTF79FFFDFF9FFBF$hPEFF9FE$T8!$*7
$DO8FFE$28@$98!$.8=z8@$:RB7FFFDFF7EzTFBCFFFEFFC
FFDF~R73FFF7FF3BzTF97FFFDFE7FFBF$hPEFFE7E$T7`$*7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$DO77FE$28@$97`$.8=z8@$:RB9FFFBFF9DzTFCBFFFEFF3FFDF~R7DFFF7FFD7z8@zQEF9FFFBF$hPE
FFFBE$T7`$*7`$DO79FD$3P7FFFE7$4PEFFFBF$.8={7 $9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RBEFFFBFFEB{S7FFFF7CFFFDF~R7E7FEFFFEF}QEE7FFFDF$hPDFFFCE$T7`$*7`$DO7EFD$3P7FFF9B
$4PE3FFBF$.89{7`$9RBF3FF7FFF7}QF73FFFEF~P7FBFDF$'
83z8!$hPDFF7F1$T7
z81$'7`$CPFEFF3D$3PBFFE7B$4PDDFFBF$.89{7`$9PBFDFEF$'8:z81~P7FC
FBF$'89z8!$hPDFCFFD$T7 z7@$'7`$CPFEFFDD$3PBFF9FD$4
8
2"7F$.89{PDFFFF9$7PBFE7DF$'8=z81|RDFFF7FF7BF$*8!$e8)zODFBF$UQ7FFFFE7F$'7`$CPFD
FFE3$3PDFE7FE$4PDFBF7F$.81{PDFFFE6$5REFFFBFFBDF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$*81|RC7FF7FF97F$*QDFFFFE7F$b8+zOBF7F$UP7FFFFD$(7`$CPFDFFFB$3."9F8@z89$1PBFCF7F$
81{PEFFF9E$5RE3FFBFFCBF$*81zS3FFFD9FF7FFE$+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QEFFFF9BF$bQEE3FFFBC$U8@z85$(8!$CPFDFFFE$3S6E7FFF7FFFDB$1PBFF77F$.81{OEFFE,"$4RE
CFFBFFF7F$*SF7FFFCDFFFBE,"$,QEFFFC7BF$bQDFCFFFBB$U
8>z7p$(8!$C8=z5?$1OFEE9zPBFFF3D$1O7FF8$/8!{QF7F9FFBF$4PDF3FBF$,RF7FFE3DFFF0"BF7
$,QEFFF3FDF$_7`zQDFF1FF77$U8%z7`$(8!$BOEFFBz7pz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7`$.OFEF7z7`2"FE$1O7FFE$/8!{SF7E7FFBFFFFD$2."DF7`$,UF7FF9FEFFFBFCF7F$,QEFF8FFDF$
_70zQDFFE3F4F$UQ1FFFFE7F}8@u6?$BOD3FBz
QF3FFFE5F$.8?{PDFFDFE$17
$-7pz8!{SFB9FFFDFFFF6$2PDFE7BF$,UF7FC7FEFFFBFF37F$,QEFE
7FFEF$_5szQDFFFCF3F$T8>z8;~8@$EOBDF7zSFCFFF9DFFFFD
z81~7
z8={QEFF3FF7F$/8@$.5sz7`{TFA7FFFEFFFCF7F$1PDFF9BF$,UF7F3FFF7FF7FFC7F$,QF71
FFFEF$_5|zQDFFFF27F$T8%z89~8@$EOBE77{R3FE7EFFFFAz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7xz8=zOFEBFz89{0"EFOFFBF$.OFBFE$.Q7C7FFFBF~OEFFF2"BF$1PBFFE3F$,UFB8FFFF7FF7FFF7F
$,86z89$^TFEFF7FFFDFFFFC$U7@z7p~8?$EO7F8F{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UCF9FEFFFF77FFFDBz87zOFECFz89{QF7DFFFDF$.OF4FE$-RFEFF9FFFBF~QF7FF7FBF$1PBFFFBF$,
SFA7FFFFBFF7F$.85z89$^TFEFF9FFFBFFFFA$U7`z5?~8?$D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFEFFEF{UF27FF7FFCFBFFFBDz88zOFDF7z81{QFB3FFFEF$.OEF7D$-RFEFFE7FF7F~QFBFCFFDF$17
`$.8;zPFBFF7F$18=$^UFDFFE7FFBFFFF77F$TPBFFFFE$'8?
$D8?}UFDFFF7FFBFDFFFBEzREF7FFFFDFBz8!{8<z89$.OEF9D$-Nuwpw
7 ~."FBOFFEF$17`$1OFDFE$28=$^Nuwqw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QBFFFCF7F$T7`$)8?$D8?$'RFBFF7FEFFF0"7FSFFDFBFFFFBFDz7`{8?z88$.ODFE3$-8?zO3F7F~QF
DF7FFF7$17 $1OFDFE$28?$^UFBFFFE7FBFFFBF7F$T7`$)
8?$D8=$']FBFEFFF7FEFFBFFFBFDFFFFBFE7FFFBF~8@$.OBFFB$-8=z7g$'QFECFFFFB$17
$12"FE$
28@$^8=z."BF8A*"$T7`$)8?$D89$'0"FDNwsvw
WDFFFBFEFFFF7FFBFFF7F~OFD7F$-7 $,PF9FFFBz8:$'QFEBFFFFD$17
$25~$28@$^8=zOCFBFz7`$
T7`$)8=$D8!$'PFDFBFF*"WFFE7FF7FF7FFF7FFDFFE$'8>$.
7 $,PFA1FF7zOFE7F$'Q7FFFFDBF$07 $25}$37
$]89zOF37Fz7`$T7`$)8=$D81$'OFEE7Nwvswsvw
sw
QEFFFE7FD$'8?$-8@$-PF7E1F7$.7P$/8@$37^$37
$]89zOFC7Fz7`$T7`$'P3FFFFB$D7x$'OFEDFz
5{Nwuvwuw
QEFFFFBFD$'8=$-8?$-PF7FE0F$.5_$/8@$37^$37`$]81{7
z7`$T7`~QFEC7FFFB$D8=$(5?z7XNwv
uwuw
QDFFFFC7B$'8=$;PF7FFE7$.5?~7($(8@$38?$37`$]81~8!$T2"7F}QFDF87FFB$D8?$(7
z7xzR7BF
FFEFFDFz7($'8=$'7($389$07 ~7($(8@$38=$38!$]8!~8!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$T5|~QFDFF8FFB$D8@$+81z7XzO7FBF$*89$'7(}8?$-81$/8@$'6/$(8?$38=$37@$ZQFC7FFFDF~8!
$T5s~QFBFFF1F7$E7 $-7xz("$*89$'6/}8@$-81$/8@$'6/$(
8?$38@$37 $ZQFD87FFBF~8!$T5O~QF7FFFE17$EPBFFFEF$+81zODF7F$(P9FFFEF$'6/~7
$,81$/8
@$'6?$)7 $2OBF3F$18@$[QFBF83FBF{8!z81$T5?{7`z81z8)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$EPBFFF8F$.OEF7F$(PA7FFEF$'6?~7`$,8!$/8?~OFE3F$)7@$2O7FCFz7`$.8@$[QFBFFC37F{5?z8
1$QQFE3FFE7FzOFE4Fz81$HPDFFF6F$.88$)PB9FFEF~OFE3F~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$*P1FFFDF$/8?~OFE3F$)8)z8!$/R7FF3FFFE5F$.8?$[QFBFFFC7Fz8@{81$QQFEC3F97FzOFDF7z
8!$HPEFFEF7$.8<$)PBE7FDF~OFE3F~PEFFFFB$(P61FFDF$-
PE7FFFB~OFC7F$)8;z5/$.Nvwtwq
PDFFFFDz81~7
z8=$[8=}8?{81$QQFDFC077Fz."FBz7`$HPF7F9F7$.8?$)PBF8FDF~OFC7F~PEFFFE
3$'0"FEO1FDF$-PE9FFFB~OFC7F$)SFE7FFCEFFFFEz89~
7`z8?zR3FE7EFFFFAz7xz8=zOFEBFz89$[89}85{89$QQFDFF813FzOE7FCz7
$H8=2"F7$8PBFF3DF~
OFC7F~PF7FFDB$'QFEFFE1BF$-PEE7FFB~8>$+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
U9FF3F7FFFD7FFFEBz8?{5_z8=zUCF9FEFFFF77FFFDBz87zOFECFz89$X8@z89}81{89$QQFDFF7E4F
zQDFFF7FFE$IPFDEFF7$8PBFFCBF~8>$'PFBFFBD$'
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFEFFFE3F$-PEF9FF7$2UE7CFF7FFFBBFFFEDz8<{5gz8=zUF27FF7FFCFBFFFBDz88zOFDF7z81$XQF
E3FFFF7}7@{89$QQFDFCFFF1zQBFFF9FFE$IPFE9FF7$8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PBFFF3F$.PFDFE7D$'8@$0PEFE3F7$2UF93FFBFFE7DFFFDEzRFB7FFFFEFBz89zUFDFFF7FFBFDFFFB
EzREF7FFFFDFBz8!$XQFEDFFFEF}7 {89$Q
WFBF3FFFE7FFE7FFFEFFD$JO7FFB$87`$08@."FD$'8?$0PEFFCF7$2Nvwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
XDFEFFFDF7FFFF7BFFFFEFDz81|RFBFF7FEFFF0"7FSFFDFBFFFFBFDz7`$XQFEE7FFEF|8@|8=$OQ7F
FFFBCFzO8FFDzOF3FB$K8=$87 $1O7BFD$'8?$0PEFFF2F$4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RFDFFBFF7FF2"BFSFFEFDFFFFDFEz8!|]FBFEFFF7FEFFBFFFBFDFFFFBFE7FFFBF$XQFEFBFFEF|8;|
8=$OQ1FFFFB3FzOF1FBzOFDF7$K8=$87 $1OA7FD$'8?$0
PEFFFCF$4]FDFF7FFBFF7FDFFFDFEFFFFDFF3FFFDF|("Nwsvw
WDFFFBFEFFFF7FFBFFF7F$XQFEFCFFDF|89{O9FFB$OP6FFFF6{OFE67zOFEF7$K8=$87
$1ODFFE$'8
?$081$6."FE[FFFDFF7FEFFFDFF7FFFBFFDFFFBF|PFDFBFF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0"FDWFFE7FF7FF7FFF7FFDFFE$YQFEFF3FDF|81{OA3FB$OP73FFF7|7@{5/$K8=$6P3FFF7F$28@$'8
=$08!$6PFEFDFF("QFFF3FFBFNswsw
PEFFF7F|OFEE7Nwvswsvwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QEFFFE7FD$YOFDFF2"DF|7@{OBC3D$OP7DFFF7$(8!$K8=$6P43FF7F$28@}PFE0003$08!$75szX7DF
FFDFF7FFDFFF7FFF3FE}OFEDFz5{Nwuvwuw
QEFFFFBFD$YQFDFFE7DF|7
{OBFC5$OP7E7FEF$T8?$6P7C3F7F$28@}8?$28!$75ozXBDFFFEFF7FFE
FFF7FFFDFE~5?z7XNwvuwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QDFFFFC7B$YQFDFFFBBF$(OBFF9$OP7F9FEF$T8?$6P7FC37F$28@}8?$0PCFFFDF$77@z7|zU7EFFFE
FFEFFFFE3D~7 z7xzR7BFFFEFFDFz7($YQFDFFFCBF$(7`$O
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFEFF."EF$TPFDFFFC$4P7FFC7F$28@}8=$0PD0FFDF$77`z8-z7^zO7FEFz7d$)81z7XzO7FBF$\8?z
7 $(7 $OQFEFFF3EF$TPFDFFE2$47 $57 |8=$0PDF0FDF$:
89z7|zOBFDF$/7xz0"BF$ZPBFFFFD$+7 $OQFEFFFDDF$TPFDFE1E$47 $57
|89$0PDFF0DF$=8-z,"
$/81zODF7F$ZP8FFFFD$+7 $O2#FE5_$TQFEF1FF7F$08>
z7 $5P7FFF3Fz89$0PDFFF1F$=89zOEFBF$2OEF7F$ZPB7FFFD$+7
$OQFEF9FFBF$TQFE8FFF7F$0QF
D1FFF7F$5P7FF8BFz81$08!$BOF7BF$288$[PB9FFFD$+7 $M
QDFFFFEF7$VQFE7FFF7F$0QFDE3FF7F$5P7F87BFz81$08!$BOFB7F$28<$[PBEFFFD}89}7
$MQC7FF
FECF$Y7 $0OFBFC."7F$5PBC7FDFz8!$.P3FFFDF$BOFD7F
$28?$[PBF3FFD}81z8>z7 $MQDBFFFEBF$Y7
$0QFBFF8F7F$5PA3FFDFz8!$.P47FFDF$B8@$oPBFDF
FD}7@zQFD3FFF7F$MQDCFFFE7F$Y7 $0QFBFFF17F$5P9FFFDF
z7`$.P78FFDF%3PBFE7FB}7
%%zQFDCFFF7F$MPDF7FFC$Z7`$0QFBFFFE7F$78!z7`$-QFEFF1FDF%3PB
FF9FB|8@{QFDF3FF7F$MPDF9FF2$Z7`$08=$:8!z7 $-
QFEFFE3DF%3PBFFEFB|8;{PFBFCFE$NPDFEFEE$ZPBFFF9F$.8=$:8!z7
%%$-QFEFFFC5F%3PBFFF3B|8
9{PFBFF3E$NPDFF39D$ZPBFFC5F$.89$:PEFFFFE$.8@z7@%3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PBFFFDB|81{PFBFFCE$NPDFFC7D$ZPBFF3EF$.89$:PEFFFFE$.8@%6PBFFFE3|8!{PFBFFF2$NPDFFC
7D$ZPBF8FEF$.89$:PEFFFE7$.8@%6PBFFFFB|5?{PFBFFFC$N
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFEB9D$ZPDC7FEF$.89$:PEFFF17$.8?%67`}8@|8=$P0"DF8/$ZPD3FFF7$.89$:PEFFCFB$.8?%67
`}8?|8=$PPDFFFF1$ZPCFFFF7$,PBFFFF7$:PEFE3FB$.8?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%67`$*89$P8!$^89$,P5FFFEF$:PF71FFB$.8?%4P3FFFBF$*89$P8!$^8=$,P6FFFEF$:PF4FFFD$.8
?%4P4FFFBF$*89$P8!$^8=z7p$(QFEF7FFEF$:PF3FFFD$,
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PEFFFFD%4PF3FFBF$*89$P8!$^8=z5/$(QFEF9FFEF$<8?$,PD7FFFB%4PFCFFBF$*89$NP9FFFDF$^Q
FDFFFCF7$(QFDFEFFEF$<8@$,PDBFFFB%%uT7FFF800001FFF8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
uP0FFF9FzO3FBF$*89$NPA7FFDF$^QFDFFF3F7z8!}QFDFF7FDF$<8@z85$)PBDFFFB%'8@$*8"uOCFB
F$*81$NPF9FFDF$^QFDFFCFF7z7Pz8?zQFBFFBFDF$<8@z7l$)
PBE7FFB%'QFD7FFFFD$(RFDFFF3BFFEv7
%%}81$NPFE7FDF$^TFEFF3FF7FFFE77z8<zOF7FF*"$=P7FF
F3D$)P7FBFFB%'QFB7FFFFA}8?zQFBFFFCBF$(P003FEF$?
R80003FFFC0uOFFFCuP07FFCFzO9FDF$^Nvtwswus
zTF73FFFF7FFEFDF$=P7FFCFDz89~P7FDFF7%'TF7BFFFF77FFFFDz8<z8=z5?$(P7FC00F$B7
%%$)82u
O67DF$^OFEF3Nwswsu
zTEFDFFFEFFFF7DF$=P7FF3FDz8-}QFEFFEFF7%'TCFDFFFEF7FFFFAzQF77FFFF7$+7
%%$CQFEBFFFFE
$(QFEFFF9DF$_S4FFFFBFFF7FEz2"EFRFFEFFFF9DF$=
PBFCFFDz7>zRFE3FFFFDFF."F7%'ZBFDFFFDFBFFFF77FFFEFBFFFF7$+7
%%$CRFDBFFFFD7F|8@zQFDF
FFE5F$_\3FFFFDFFEFFF7FFFDFF3FFDFFFFEBF$=PBF3FFEz
5~zOFDCFNwuws
89%'Z7FEFFFBFDFFFEFBFFFEFDFFFF7$+7
%%$CTFBDFFFFBBFFFFEzQFD7FFFFDz7@$aWFDFF9FFFBFFF
BFFDFFBFz5?$=7]Nwvwvw
Q7FFFFBF7Nwswu
89%&TFEFFF7FF7FEFFF*"RFFDFEFFFEF$+7
%%$CZE7EFFFF7BFFFFD7FFFFBBFFFFB$dWFDFF7FFFCFFF
7FFEFFBFz7`$=7tNwvwuw
OBFFF0"FBNwswv
5w%&[FDFFF7FF7FF7FFBFEFFFBFF7FFEF$+7
%%$CZDFEFFFEFDFFFFBBFFFF7DFFFF3$dOFDFEzOF7FEz
O3F7F$@7pzV7FFBFFDFFFF7FCFFF7z7P%%8"u
T3BFE80001F7FC0uP3BFFDF$+7
$CZBFF7FFDFEFFFF7DFFFF7EFFFF7$dOFEFDzOFBFDzODF7F$CV7F
E7FFEFFFEFFF7FEFz7p%&OF7FF2"FDTFFFBFF7FFDFEFF*"
8!$+7
$CS7FFBFFBFF7FF."EFRFFEFF7FFEF$dOFEFBzOFDFBz80$DV7FDFFFF3FFDFFFBFEFz81%&7p
Nwuswuvwvuw
,"7`$+7 $BNvwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WBFFBFFDFF7FFDFFBFFEF$dOFEE7zOFEFBz84$DV7FBFFFFDFFBFFFCFDF%)TBFFFFEF7FFFEFDzO7DF
F0"FE7`$+7 $A82uT1DFF40000FBFE0uP1DFFDF$382v$M
OFEDF{5wz8?$DVBF7FFFFEFF7FFFF7DF%)7 z5oz5{z7\zO7F3F$+7
%%$BOFBFF*"XFFFDFFBFFEFF7FF
DFFDFC0u6?zv6/z8>v$U5?{7P$G7_{5~zOFBBF%(8@{5_z5wz
7xzOBEDF$+7 $B8)Nwvuwvw
T7FFF7EFFFEFFBF$e7 {8!$G7Z{7_zOFCBF%(8?{7`z7Pz81zODEEF$(85z7
%%$B8!z5{z5~z7_z2"7F%
27X{7~{7 %/8!}OEDF7$(QF47FFF7F$B7`z7Xz7^z7~z
OBF7F%27p{8-%9OFEFB$(QF787FF7F$B7 z7Pz7\z8-z8
%%%38!{89%:5|$(QF7F8FF7F$A8@{8!z7xz8
9z8/&R,"8@~QF7FF1F7F$H81}8?&R."BF8:~QF7FFE17F$N
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8=&D7auP03FFFCuP07FFFEu5?0"DF88~QF7FFFE7F$N8=&R2"EF80~89$Q8?&RPF7F39E~89$Q8?&RPD
BFD7E~89$D8"uP01FFFEu6#zu6>&RPEDFCFD~89$Q8@&R
PF1FBFD~89$R7 &QPFCF7FD~89$R7 &QPFE4FFD~89$R7
&RO3FFD~89$R7`&RODFFD|P8FFFF7$RPBF
FFDF&POEFFC|PB07FF7$RPDDFF9F&PPF3FD7F{PBF87F7$R
PDE7F5F&P."FD7`{PBFF837$RPDFBEDF&PQFEFDDFFCzPBFFFC7$RPEFDEDF&QP3BEFE2z7
$TPEFE5D
F&QPDBF71Ez7 $TPF7FBEF&QPFBF8FEz7 $TPF7F4EF&Q
PFBC5FEz7 $TPFBEF6F&QPFA3E7Ez7 $TPFBDFAF&QPF9FFBEz7 $=6/$6PFBDFCF&S8 z7
$=6/$6PF
DBFE7&S8/z7 $<OFE1F$6PFD7FE9&SPF5FFFE$=OFE1F$6
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFEFFEE&SPF9FFFE$=OFE3F$8PEF7FDF&PQDFFDFFFE$=OFC7F$8PEF9F1F&PQE7FCFFE0$=OFC7F$8P
EFEEDF&PQFBFD601E$=8:$9PEFF9DF&PQFDFC1FFE$=8:$9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF7E7DF&PQFE7FFFFD$=8;$989*"&QPBFFFFD$17!u6'$BPF73FDF&QPCFFFFD$*82v5?$HPF6FFDF&Q
PF7FF80uP3FFFF0u6'$OPF1FFDF&QPF9FFFB$WPF7FFEF&Q
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFEFFFB$Y81&RO7FFB$Y81&RO9FFBz5?$VQEF7FFFF1&OREFF7FFF8BF$VQEF9FFC0D&ORF3F7FFC7BF
$V,"O83FD&ORFDF7FC3F7F$VQEFF07FFD&PQF7E3FF7F$V
QEC0DFFFD&PQEF1FFF7F$VQE3FE7FFD&P8*z7 $XO9FFD&P8)z7
$XOEFFD&R8@$YQF3FDFFFB&P8@$Y
("OFFF3&P8@$YQFE7DFFCB&P8@$ZPBBFFBB&OOF7FD$Z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBFF7D&OOF9FD$ZPFBFEFD&OOFE7Dz8:$WPFBF9FD&P7^z6&$WPFBF7FD&PQCDFFC0FE$WPFBEFFD&P
QF3F83FFD$WPFBDFFD&PQF907FFFD$WPFBBFFD&PQF87FFFFD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$WPFA7FFD&QP9FFFFD$WPF9FBFE&QPEFFFFB$WPFBFCFE&QPF3FFFB$Y5~&QPFCFFFB$Y7?&RO7FFB$Y
80&S8=$Y84z5?&P89$YPFCFFFC&Q89z5?$VPFE7FE1&Q
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QF7FFFCBF$WO3F9D&QQF7FFE3BF$WO4E7B&QQCFFF9FBF$WO71FBz7@&NQE7FC7FDF$WR49FBFFFE5F&
NQE9E3FFDF$WR3EFBFFF1DF&NQEE1FFFDF$XQE7FFCFDF&N
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QDC3FFFDF$XQF3FE3FEF&NQD3CFFFDF$XQF4F1FFEF&NQCFF3FFDF$XQF70FFFEF&ORFDFFEFFFBF$VQ
EE1FFFEF&ORFE7FEFFE3F$VQE9E7FFEF&PQ9FEFFDBF$V
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QE7F9FFEF&PQE7EFF3BF$WRFEFFF7FFDF&N8=,"7`$XQ3FF7FF1F&OPEF9FBF$XQCFF7FEDF&OPF77FB
F$XQF3F7F9DF&OPF4FFBF$X8?0"F78!&OPF3FFBF$Y
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF7CFDF&ORF7FFBFFFE7$WPFBBFDF&QP7FFF97$WPFA7FDF&QP7FFE77$WPF9FFDF&QP7FF9F7$WRFBF
FDFFFF3&NQF77FC7F7$YPBFFFCB&NQF97F3FF7$YPBFFF3B&N
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFE7CFFF7$YPBFFCFB&OP13FFF7$XQFBBFE3FB&OP47FFF7$XQFCBF9FFB&OP3BFFF7$YP3E7FFB&OPF
CFFF7z8)$VP89FFFB&PO3FF7z67$VPA3FFFB&PRCFF7FFF8F7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$VP9DFFFB&PRF3F7FFC7F7$VPFE7FFBz85&MRFCF7FE3FF7$WO9FFBz7,&NQ77F1FFF7$WRE7FBFFFC7
B&NQF78FFFF7$WRF9FBFFE3FB&NSF47FFFF7FFFB$U
RFE7BFF1FFB&N85zPF7FFF3$VQBBF8FFFB&QPF7FFEB$VQFBC7FFFB&QPF7FFDB$VOFA3FNwswu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&OPF7FFBB$V8;zPFBFFF9&OPF7FF7B$YPFBFFF5&OPF7FEFB$YPFBFFED&OPF7FDFB$YPFBFFDD&NQFB
F7F3FB$YPFBFFBD&NQFCF7EFFB$YPFBFF7D&OP37DFFB$Y
PFBFEFD&OPC7BFFD$XNusqu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&OPF37FFD$XQFE7BF7FD&OPF4FFFD$YP9BEFFD&OPF53FFD$YPE3DFFE&OPF3CFFD$YPF9BFFE&OPF7F
3FD$YPFA7FFE&POFCFD$YPFA9FFE&Q5=$YPF9E7FE&Q7n$Y
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBF9FE&Q8?$ZOFE7E&Q8?$[7?&Q8?$[8('.8@'.8@'.8@'~'~$s8='.8>'/5?'.7p$Z8?&R85$ZOFE7
F&Q8>$[7@&R5?$Z8)&R7p$Z8;&R85$ZOFE7F&Q8>$[7@'.8)'.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8;'.OFE7F'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'
{}~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~$TPFE001F' uS7C001FFE067F|PFE001F' uS7C001FF8007F|PFE001F'
uS7C001FF00
07F|OFE3F'!UE3FC7FE3FFE1F87F|OFE3F'!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UE3FC7FE3FFC3FC7F|OFE3F'!UE3FC7FE3FFC7FC7F|OFE3F'!UE38C7FE3FF87FC7F|OFE00'!SE38F
FFE3FF8F~PFE003F' SE00FFFE3FF8F~PFE001F'
SE00FFFE3FF8F~PFE3C1F' SE00FFFE3FF8F$(6/' UE38FFFE3FF8F803F~70'
UE38FFFE3FF8F803
F~70' 8%zRE3FF8F803F~70' 8%zRE3FF87FC7F~70' 8%z
RE3FFC7FC7F|PFDFF0F' 8%zSE3FFC1F87FE3{PF87E1F' V001FFC001FE0007FC1{PF8003F'
%%V001
FFC001FF000FFC1{PFC003F' V001FFC001FFC03FFE3|6 '~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'r7(' UF00007C001FFE067~6''
UF0000
7C001FF8007~6'' UF00007C001FF0007}OFE07'
UFE3FC7FE3FFE1F87}OFC07' UFE3FC7FE3FFC3FC7}OFC47' UFE3FC7FE3FFC7FC7}OF847'
UFE38
C7FE3FF87FC7}OF8C7' SFE38FFFE3FF8$'OF0C7'
SFE00FFFE3FF8$'OF1C7' SFE00FFFE3FF8$'OE3C7' SFE00FFFE3FF8$'OC3C7'
RFE38FFFE3F2"F
86#}."C7' RFE38FFFE3F,"6#}O8001' RFE3FFFFE3F,"
6#}O8001' UFE3FFFFE3FF87FC7}O8001' UFE3FFFFE3FFC7FC7~7h'
WFE3FFFFE3FFC1F87FE3F|7
h' WF001FFC001FE0007FC1F{OFE01'
WF001FFC001FF000FFC1F{OFE01'
WF001FFC001FFC03FFE3F{OFE01'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'J8!{
7`'*7P{5?&'8?%"5szOFCDF$g *6'$08: *$S7 $0OC03F$2OF880w${OFEFDzOFBDF$g7
%%$)89$08=$
)8@$ROFE20w5?$*PFE3FC7$28:x${OFDFEzOF7EF$g7 $)89$0
8=$)8@$R8@x5?$*PF9FFF9$28>x$ySF7FFFBFF3FFF0"EFz7p$d7
$)89$08=$)8@$Sx5?$*QE7FFFE7
F$1OFC7F$}UEBFFF7FFDFFF9FEFz5/$d7 $)89$08=$)8@$S
6?$/8!z7`$1OFE7F$Q7`$KXDCFFF7FFEFFF7FF7FFFCEF$d7
$)PF7FFEF$.8=$)PFEFFFD$Q7@$/7`z
8!$1OFE7F$J7 }OFE7F$H81zXDF7FEFFFF3FEFFF7FFF3F7$`
7 {7
$)PF7FFD7$*8={8=$)PFEFFFA$Q7@$/7`z8!$1OFE7F$J7@}8?$I8%z2"BFODFFF."FDRFFFBFF
CFF7$`R3FFFFEFF7F$)PF7FFBB$*8;zOF7FB$)
QFEFFF77F$P7@$/7 z81$26?$*
)5?$68)}85$I8/zX7FDFBFFFFEF3FFFBFF3FF7$_QFEBFFFFD0"7F
$)PF7FF7Dz7`$'87zOEBFB$)SFEFFEFBFFFF7$N7h$/7 z81
$26?$.7 $;8=}81$ISEE7FFEFFE77Fz5/Nwstw
89$682 *7
$=QFEDFFFFB*"$)892"FEz5?$'88zODBFB$)OFEFF."DFOFFE7$N7h$.8@{89$270$.7`$
;8>}7@$IREFBFFEFFFA{SDFFFFDF3FFF7$689$*7 $=
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SFDEFFFF7BF7F$)SF7FDFF7FFEDF$'REF7FFFBDFB$)SFEFFBFEFFFDB$N8%$.8@{89$270$.8!$<5?|
7 $IREFCFFDFFFD}QFDCFFFFB$689$*7 $=SFDF7FFF7DF7F$)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SF7FBFFBFFDDF$'REFBFFFBEFB$)SFEFF7FF7FFBB$N8%$.8@{89$27($.81$<7p{8>$JPEFF7FB$'QF
E3FFFFB$689$*7 $=PFBF7FF0"EF7 $)2"F7QFFBFFBEF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$'RDFBFFF7F7B$)."FEQFFF7FF7D$N8#$+7av5?z86u6/$/7h$.89$<89{8=$JPEFF9F7$'8@z8=$689
$*7 $;OF7FF0"FBQFFDFEF7F$)SF7EFFFDFF7EF}OBFFF
2"DFPFEFF7B$)Nvuwsvu
$N83$.8@{89$27d$.8=$<8;{8)$HRFBFFEFFEF7$*8=$689$*O7FFE$:8+Nwsuw
SBFF77FE00C07~PF7DFFF."EF89}X8FFFDFEFFDFFBBFF00603F}PFEFBFF0"FD8@$N82$/7
z81$28%
$.8?$.8:$-OFE7Fz8!$HRF8FFEFFF2F$*8=z7p$/89{89
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$*P7FFD7F$9XDEFFF7FEFF7FFB7FE00C07~SF63FFFF7DFF7}X77FFBFF7FBFFDBFF00603F}OFEC7Nw
vsv
$-70$@8:$/7
z81$)83$(8%$.8@$.8:$.7`z5?$HRFB3FEFFFDF$*8?z57$/85zOEFF7$*P7FFBBF$92
"3F89."FESFFFD7FE00C07~83zPFBBFFB}P79FFBF
0"F7SFFEBFF00603F}OFE3FzP77FF7F$,70$@8:$/7`z8!$)83$(83$/7
$-8:$.PCFFFFE$IPF7CFEF
$,QFDFFF8F7$/8-zOD7F7$*R7FF7DFFFFB$/6?~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
YFEFFDFEFFF7DFFFD7FFC7E1F~89zPFD7FFB}W7EFF7FFBEFFFEBFFE3F0~8@{PAFFF7F$,70$@OFC7F
$.7`z8!$)83$(83$/7`$-8:$.PF3FFF9$I*"81$,QFDFFE7FB
$/8/zOB7F7$*7
2"EFOFFF3$/6?~OFDFF,"UFFBDFFFE7FFC7C3F~89zPFEFFFD}.#7FTFDEFFFF3FFE
3E1~8@{PDFFFBF$,70$@OFC7F$.8!z7`$)83$(82$/8!$-
8:$.PFDFFF7$IPF7F9EF$,QFDFF1FFB$/8
zO7BF7$*R7FDFF7FFED$/6?~SFBFFF3DFFFDBzQ7FFC78
7F~89|8?|XFEFF9EFFFEDFFFFBFFE3C3~8@}7`$,70$@OFC3F
$.QE7FFFE7F$)83$(8:$/81$-8:$.PFE7FCF$IPF7FE6F$,Nutwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$/RDF7FFF7DF7$*R7FBFFBFFDD$/6?~SE7FFFDDFFFD7zP7FFC70$'89|8@|XFEFFEEFFFEBFFFFBFFE
387~8@}8!$,70$@OFE3F$.PF9FFF9$*83$(8:$/89$-8:$/
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O9FBF$IPEFFF8F$,QFEE3FFFD$/OBF7F0"FE89$*("PFBFFBE$/6?~SF7FFFE3FFFEFzP7FFC61$'89|
8@|PFEFFF1zS7FFFFBFFE30F~8@}8!$,70$@OFE3F$.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFE3FC7$*83$(OFC7F$.8=$,PFC0001$.OEE7F$IPEFFFEF$,QFE9FFFFE$-O7FFF2"BFPFDFEF7$*R7
EFFFDFF7E$/6?~89z7`|P7FFC03$'89}7 {PFDFFFD|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFBFFE01F~8@}81$+PC0001F$@6?$/OC03F$)PF80003$'OFC7F$.8?$,PFC0001$.83$J81$.QFE7FF
FFE$,YFE9FFFBFDFFBFF77FE00C07F~O7DFF*"OFF7F$.6?~8=
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$'P7FFC01$'89}R7FFFDFFFFD~QFBFFE00F~8@}PEFFFFB$)PC0001F$@6?$:PF80003$'OFC3F$.8@$
,PFC0001$.82$J81$27 $+YFDEFFF7FEFF7FFB7FE00C07F~5c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zP7DFF7F$-P80003F}8?$'P7FFC00$'89}RBFFF2FFFFD~QFBFFE007~8@}PF7FFE5$)PC0001F$@6/$
:PF80003$'OFE3F$/7 $,8:$/OEF3F$I8!$27 }OFC7F|
"F3OFF7F0"EFSFFD7FE00C07F~6?zPBBFFBF$-P80003F}8?$'Q7FFC307F~89}RBFFCF7FFFD~QFBF
FE183~8@}PF7FF9E$*70$A70$;83$(OFE3F$/7`$,8:$/O9FDF
$I8!$27`}OFC7F|XEFFDFEFFF7DFFFD7FFC7E1$'7
zPD7FFBF$-P80003F}8@$'Q7FFC787F~89}RDF
F3FBFFFB~QFBFFE3C3~8@}OFBFE2"7F$)70$A70$;83$(
OFC7F$/8!$,8:$/O7FE7$I8!$28!}OFC7F|8!."FEUFFFBDFFFE7FFC7C3$'7 zPEFFFDF$.6?$'7
{}~Q
7FFC7C3F~89}RDFEFFC7FFB~QFBFFE3E1~8@}QFBFDFFBF$)
70$A6?$;83$(OFC7F$/81$,8:$.PFCFFF9$I8!$28!}OFC7F|XBFFF3DFFFDBFFFF7FFC787$'7
|8!$
6?$'7 ~Q7FFC7E3F~89}REF9FFE9FFB~QFBFFE3F1~8@}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFDF3FFDF$)70$A6?$;83$(OF87F$/89$,8:$.PFBFFFE$I7`$281}OFC7F{YFE7FFFDDFFFD7FFFF7F
FC70F$'7 |81$.6?$'7`~Q7FFC7E1F~89}REE7FFFE7F7~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFBFFE3F0~8@}QFDCFFFE7$)70~8:$9OFE1F$;83$(8:$08=$,8:$.8)z5?$H7`$281}OFC7F|R7FFFE
3FFFEzQF7FFC61F$'7 |81$.6?$'8!~Q7FFC7F1F~89}83z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF8F7~QFBFFE3F8~8@}QFE3FFFFB$)70~OF07F$8OFE3F$;83$(8:$08?$,8:$.8!z7p$H7`$289}OFC
7F|P7FFFFB|QF7FFC03F$'7 |89$.6?$'PDFFFBF|Q7FE00F03
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
{}~89}89{P37FFFD|RFBFF00781F}8@}8@z8?$)70~OF07F$8OFE3F$;83$(83$08@$;5?z89$H7`$289|
8@u|7`~QF7FFC01F$'7 |PF7FFFD$,6?$'PEFFE5F|
Q7FE00F03~89$)PC7FFF2|RFBFF00781F}8@$(8@$08:$9OFC7F$D83$17 $98@{8;$H7
$28=|8@u|8
!~QF7FFC00F$'7 |PFBFFF2$,6?$'PF7FDDF|R7FE00F03F0z
7dz89$)PE7FFEE|XFBFF00781F87FFFE1FFFFE$)7 $IOFC7F$D8#$17`$98;{OFE7F$G7
$285|8@u|
8!~QF7FFC307$'7 |QFBFFCF7F$3PF7F3EF|7 {QE07FFF81z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89$)QE1FF9F7F{8=|S03FFFC0FFFFE$)7`$IOF87F$D8%$18!$989|7`$G8!$281}OFC7F|81~QF7FFC
787$'7 |QFDFF3FBF$38=*"OFFDFz7 {QCE3FFF38z89$)7o
2#7F8@z8={TFE71FFF9C7FFFE$)7 $I8:$E8%$181$97p|7p$G8)$28!}OFC7F|89~QF7FFC7C3$'7
%%|
QFDFEFFDF$3RFDDFF7FFAFz7 {QCF3FFF3Cz89$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VFE3F9EFFBFFD7FFFFB{TFE79FFF9E7FFFE$(8@$J8:$E7h$189$97`|85$G8;z89$/8!}OFC7F|89~Q
F7FFC7E3$'7 |QFEF9FFEF$3RFD3FFBFF6Fz7 |P3FFFFCz89
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$(VF9FFE1FFDFFB7FFFFB|8;zPE7FFFE$(8;$J83$E7h$18=$8OFE7F|8>$GQFE7FFFCB$/7`}OFC7F|
8=~QF7FFC7E1$'7 |QFEE7FFF3$3Nvwsv
89z7 {QFE3FFFF8z89$(VA7FFF1FFDFF7BFFFFB|83zPC7FFFE$(89$J83$E7($18?$88?~7
$GP9FFF
3BzPBFFFFD~81{7 }OFC7F|8?~QF7FFC7F1$'7 }P1FFFFD$5
0"FD89z7
{QFC7FFFF1z89$(Q1FFFFE7F2"EFPBFFFFB|8%zP8FFFFE$(81$J8#$E70$18@$885~7@$G
PE7FCFDzP5FFFFA{7 z7xz8@~OFC7F|PFDFFFB|
RF7FE00F03F~7
}P7FFFFE$58@."FBPFFFE7F{8:z8%z89$'8@|890"DFOFFF3|7hzP1FFFFE$(8!$J8
%$E6/$27 $781~8)$GYF9F3FDFFFEEFFFFB7FFFFEBFz7z
z8@~OFC7F|PFEFFE5|RF7FE00F03F~7 $(7
$4SFEF7FDFFFD7F{83z7hz89}PCFFFFD|RF7BFEFFFEB
|S8FFFFE3FFFFE}8;z7`$J7d$+8: )7 $/6?$27`$77@~8=$G
YFE4FFEFFF9F7FFF7BFFFFEDFz7_z8?$-O7FDD|VF7FE00F03F0FFFFC3Fz7
$(7`$5R6FFDFFF37F{8
%z70zOF7FDzRBFFFB7FFFB|RFB7FEFFF9B|
Y1FFFFC7FFFFEFFBFFFF7FFF6z7 $J7h$E6?$28!$77
$OXBFFEFFF7FBFFF7DFFFFDEFzQBF7FFFFB$
-O7F3E|89{RFE07FFF81Fz7 $(8!$5R5FFEFFEF7F{7a2"3F
6 zOF7FAzR5FFFB9FFF7|RFAFFF7FF7B{\FE01F9F807FFFEFF5FFFEBFFF73FFE$K7h$DOFE3F$*8"
*6/$fQ7FEFFDFF."EFPFFFBF7zQ7FBFFFF7$-QBEFEFFFDz
89{RFCE3FFF38Fz7 $(7`$5RBFFEFFDF7F{7a,"6
zOF7F6zR5FFF7E7FCF|RFDFFF7FEFB{SFE01F9F
807FF0"FETDFFFEBFFEFCFF9$K70$DOFE3F$289$i
V7FDFFEFFDFF7FFF7FBzQ7FCFFFF7$-QDDFF7FFAz89{RFCF3FFF3CFz7 $(7
$7P7FBF7F|OFE7F{TF
7EF7FFEEFFF7F2"BF~PFBFDFB}85{TFEFDEFFFDDFFEF
"F7$K70$DOFC3F$|,"SFF7FDFFBFFF7Nuwvw
PF7FFEF$-QD3FFBFF6z89|85z7pz7
$'8>$87`0"7F|8@|VF79F7FFEEFFEFFCF7F~8?2"FB}89{VFEF
3EFFFDDFFDFF9EF$K6/$DOFC7F$|PBF7FFF."BF
PFCFFEFNvwvwsw
8!$-TEFFFBFEF7FFFF7|8%z70z7
%%$'8=$8PBCFF7F|8?|UF77FBFFDF7FDFFF2$'PFDE7FB}81{VFEEF
F7FFBEFFBFFE5F$K6?$DOFC7F$|7}zTDF7FFF7FDFFF7FNuwtw
7`$/0"DFP7FFFF7|7hz6?z7
$'89$8PDBFF7F$)UF6FFBFFBF7FDFFFD$'PFEDFFB$)VFEDFF7FF7EFF
BFFFBF$K6?$D8:$}7|zUEF7FFFBFDFFFBFFDzO7FBF$/81("
OFFE7|Q8FFFFE3Fz7
$'81$8PD7FF7F$)PF5FFDF2#FB$)PFEBFFB$)QFEBFFBFF2#7F$LOFE3F$D8;$
}8)z88zRDFBFFFBFFBzO8F7F$/REF7FDFFFD7|
Q1FFFFC7Fz7
|8>z8!$8PEFFF7F$)SF3FFDFF7FDFB$*O7FFB$)TFE7FFBFEFFBF7F$LOFE7F$D82w6#
$x81z8<zREF7FFFDFFBz82$0RF6FFDFFF37{QFE3FFFF8{
O7FDFNwsws
P7FFFBF$:7 $)SF7FFEFF7FDF7$+8=$)Nvwuvw
7_$M8>x$@84w6#${8?z88zOEFF7$3RF5FFEFFEF7{RFC03F3F00FzV7FAFFFF5FFFB9FFF7F$:7
$)OF
7FF."EFOFEEF$+8=$)OFEFF0"FDOFFDD$MOFC80w$@83w
6#$~8<z2"F7$3RFBFFEFFDF7{RFC03F3F00FzU7F6FFFF5FFF7E7FC$;7
$)SF7FFF7EFFEEF$+8=$)N
vwvuw
7~$MOFC40w%E8?zOFBEF$5PF7FBF7}8)|S7EF7FFEEFFF7."FB$;7
%%$)SF7FFF7DFFF5F$+8=$)Nvwvs
w
8-%{OFDEF$58=,"}81|U79F7FFEEFFEFFCF7$;7
%%$)SF7FFFBBFFF5F$+8=$)8@zP77FFEB%{OFEDF$5
PFBCFF7}8!|U77FBFFDF7FDFFF2F$;7 $)SF7FFFBBFFFBF$+
8=$)8@zP77FFF7%|5_$5PFDBFF7$*U6FFBFFBF7FDFFFDF$;7
%%$)QF7FFFD7F$-8=$)8@z7P%~7`$5PF
D7FF7$*P5FFDFF0#BF$=7 $)QF7FFFD7F$-8=$)8@z7P&5
PFEFFF7$*S3FFDFF7FDFBF$=7 $)PF7FFFE$.8=$)8@z8!&789$*S7FFEFF7FDF7F$= *6'$08:
*&:8
9$*7 2"FEOFFEE&~89$*R7FFF7EFFEE&~89$*R7FFF7DFFF5
&~89$*R7FFFBBFFF5&~89$*R7FFFBBFFFB&~89$*P7FFFD7'!89$*P7FFFD7'!89$*P7FFFEF'!82
*7
 '~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~$,OF03F&~8@u
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RF8003FFC0C~OC03F&~8@uRF8003FF000~O803F&~8@uRF8003FE000~6''!TC7F8FFC7FFC3F0}OFE1
F'!TC7F8FFC7FF87F8}OFC3F'!TC7F8FFC7FF8FF8}OFC7F'!
TC718FFC7FF0FF8}OFC7F'!SC71FFFC7FF1F~OF8E1'!SC01FFFC7FF1F~PF8807F'
SC01FFFC7FF1F
{}~PF8007F' SC01FFFC7FF1F~8:4<?
' UC71FFFC7FF1F007F|PF87E1F' UC71FFFC7FF1F007F|PF8FF1F' 7hzRC7FF1F007F|PF8FF1F'
7hzQC7FF0FF8}PF87F1F' 7hzQC7FF8FF8}PFC7E1F' 7hz
SC7FF83F0FFC7{8>4<?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&~WFE003FF8003FC000FF83{PFC003F&~WFE003FF8003FE001FF83{PFE007F&~WFE003FF8003FF80
7FFC7|7"'~'~'~'~'~'WOC000' UF80003E000FFF033}OC000
' UF80003E000FFC003}OC000'
UF80003E000FF8003}OC7F0'!T1FE3FF1FFF0FC3}OC7F1'!T1FE3
FF1FFE1FE3}OC7F1'!T1FE3FF1FFE3FE3~83'!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
T1C63FF1FFC3FE3~8#'!S1C7FFF1FFC7F$'8%'!S007FFF1FFC7F$'8%'!S007FFF1FFC7F$'7d'!S00
7FFF1FFC7F$'7h'!T1C7FFF1FFC7C01~7h'!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
T1C7FFF1FFC7C01~7('!6?zQ1FFC7C01~70'!6?zQ1FFC3FE3~70'!6?zQ1FFE3FE3~6/'!6?zS1FFE0
FC3FF1F|6?' WF800FFE000FF0003FE0F{OFE1F'
WF800FFE000FF8007FE0F{OFE3F'
WF800FFE000FFE01FFF1F{OFE3F'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~%+
89{81'*8-{7p'*7}{57$I8={89&[RBF7FFFFEF7$I87{8)&[
R7FBFFFFDFB$IOEE7Fz7<&XNuwvw
OCFFF("z85$FODFBFz5{&XNrwuw
QF7FFE7FBz7l$FRBFDFFFFEFD$G8!{7`&,OF73FNuwsw
ODFFDz5;$C8@zP7FE7FF."FDz8;$D7P{5?&)8=zOF7DFNswtw
7`Nuwtu
$COFD7FNvwsw
OF3FDz8'$D5szOFCDF&)8:z0"EF89z2"7FQFEFFF3FD$COFB9FNvwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OEFFEz7>$COFEFDzOFBDF&)SFB7FFFDFF7EFzSBCFFFEFFCFFD$@8?zXFBEFFDFFFE7FDFFEFFFE7E$C
OFDFEzOF7EF&)SFB9FFFBFF9DFzSCBFFFEFF3FFD$@PFC7FFF
"F78=z0"BFQFF7FF9FE$ASF7FFFBFF3FFF2"EFz7p&&SFBEFFFBFFEBFz89zP7CFFFD$@SFDBFFFEFF
BF7zSDE7FFF7FE7FE$AUEBFFF7FFDFFF9FEFz5/&&
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SFBF3FF7FFF7F}P73FFFE$@SFDCFFFDFFCEFz8'zP7F9FFE$AXDCFFF7FFEFFF7FF7FFFCEF&&PFBFDF
E$(P8FFFFE$@SFDF7FFDFFF5Fz8=zPBE7FFE$>81z
XDF7FEFFFF3FEFFF7FFF3F7&&PFBFE7E$(PBFFFFE$@SFDF9FFBFFFBF}7Zz7
$=8%z*"ODFFF."FDRF
FFBFFCFF7&$Nvwsw
OBF7F$)8@$@QFDFEFFDF$*7
$=8/zX7FDFBFFFFEF3FFFBFF3FF7&$SFE3FFBFFCBBF$)8@z85$=QFDF
F3FDF$*7 $=SEE7FFEFFE77Fz5/Nwstw
89&$SFECFFBFFF7DF$*P7FFFCD$<R7FFDFFDFEF$*7
$=REFBFFEFFFA{SDFFFFDF3FFF7&$PFDF3FBz
81$*P7FFE3D$<T1FFDFFE5F7FFF7$(P7FFFF9$;QEFCFFF7F~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFDCFFFFB&$("8=z89z89$'P7FF9FE$<P67FDFF0"FBOFFC7$(PBFFFE6$;PEFF7FC$*8=&$PFDFE7Bz
8=z7lzP7FFFF7zP7FC7FE$;PFEF9FDzPFBFFBB$(PBFFF1E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$;PEFF9FB$*8=&$PFDFF9Bz8>zSBDFFFE9FFFEBzQ7F3FFF7F$:2"FE8?zPFDFE7B$(QBFFCFF7F$8RF
BFFEFFEF7$*8=&$PFBFFE3{U7FFE7DFFFDEFFFDCz7Yz7 $:
PFEFF3DzPFEF9FD$(QBFE3FF7F$8RF8FFEFFF2F$*8=z7p&!PFBFFFB{7`Nqvwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SF3FFBF7FFF27z7`$:PFEFFCD{O77FD$)P9FFFBF$8RFB3FEFFFDF$*8?z57&!8=}XDFF7FF7FFBFDFF
7FBFFC9Fz7`$:PFDFFF1{O4FFD$(QFC7FFFBF$8PF7CFEF$,
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFDFFF8F7&!8=}WEFCFFFBFF7FE7EFFCFFB{8!$:PFDFFFD{QBFFEFFF8~85z8!$8."F781$,QFDFFE7
FB&!89}UF7BFFFBFEFFFBDFF("{8!$:8?~QFEFF077F}81z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$8PF7F9EF$,QFDFF1FFB%~PFDFFF7}PFA7FFF0"DFRFFCBFFFBCF{81$:8?$'P60FFBF$(81$8PF7F
E6F{89$)PFCFFFD%~PFC7FF7}8?zTEFBFFFF7FFFCBF{89$:
8=$'P1FFFDF$(81$8PEFFF8F{8-$)PE3FFFD%~PFBBFF7$(OF7BF|7
%%{89$8PFEFFFB$)81$(89$8PEF
FFEF{7~z8@~P9FFFFE%~PFBCFEF$(OF77F$(8=z5?$5PFE3FFB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$)PF7FFE7~8=$881z8@z7_zOFD7F}P7FFFFE%~PFBF7EF$(8<$)QFBFFFCDF$5PFDDFFB$)PFBFF17~8
=$881zQF93FFF7EzOFBBFz8=}7 %}PF7F9EF$(8?$)
QFDFFF3DF$5PFDE7F7$)PFDF8F7~8?z7@$58!zUE7DFFEFF7FFFF7CFz87}7
%}PF7FEEF$2QFDFFCFE
F$5PFDFBF7$)PFEC7F7~QFDFFFE6F$3PF7FFDFz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
U9FEFFEFFBFFFEFF7zOEE7F|7`%}PEFFF1F$2QFEFF3FF7$5PFBFCF7$*O3FF7~QFEFFF9EF$3PF1FFD
FzU7FF3FDFFDFFFDFFBzOEFBF|8!%}PEFFFDF$22"FCOFFF7
z7`$2PFBFF77$+89~QFEFFE7F7$3PEEFFDFNwtwusw
QEFFF3FFDz*"zPE3FFDF%}PEFFFF7$2OFB73Nwswv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$2PF7FF8F$+89$'P7F9FFB$3ZEF3FBFFFF3FFFEF7FFF7FEFFFEzOBFEFzR9C7FEFFFFC%{PDFFFF9
$2OF74FNwuwq
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81$2PF7FFEF$+89~QFE7E7FFBz8!$0REFDFBFFE0FzQ2FFFFBFDzY3FFF7FF3FFFC7F8FEFFFF37F%yT
7FDFFFFE7FFFFD$/RF7BFFFFDFF("$2PF7FFFB$+89~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFDB9FFFDz5o$0QDFE7BC01{QDFFFFDFBzYDFFF7FFDFFF3FFF1F7FFCF7F%xPFE9FDFzP9FFFF2$/81
zQFEFFEFF7$2PEFFFFC$+89~OFBA7Nwvwt
89$0PDFFB83~OFDF7z81Nvwvw
TCFFFFE37FF3FBF%xPFDEFBFzPE7FFCEz81z7
%%}8={8!{P7F9FFB$1OBFEFzP3FFFFE$(89~RFBDFFFF
EFF."FB$0PBFFC7F~OFEEFzOF7FDz4>?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zQC3FCFFDF%xPFDF3BFzVF9FF3F7FFFD7FFFEBFz8!z87{7`{0"7F8?$1O4FEFzQCFFFF97F$'89~89{
P7FF7FB$0PBFFF7F$'5_z("z7z{SF1F3FFDFFFFE%v
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBFC7FzVFE7CFF7FFFBBFFFEDFz7PzOF67Fz7`{PBEFFFE$0PFEF7DFzSF3FFE77FFFF7z7`z89z8?{
81{PBFCFFD$0PBFFFDF$'7`zOFCF7z8){TEDCFFFEFFFFB7F%u
PF7FF7F{U93FFBFFE7DFFFDEFz7XzOEFBFz7 {7zz7
$/PFEF9DFzSFCFF9FBFFFEBz5_z8)z8<{8!{2
"BF8@$0P7FFFE7$+5w~TDD3FFFF7FFE7BF%u81}PEFFFBF
Nuvwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89z5{zQEFDFFFFE|7xz7`$/PFDFE3F{R3E7FBFFFDDz5oz7xzOFB3Fz8!{QDF7FFF7F$-RFDFF7FFFF9
z89$(7P~8 zOF7FF."DF%u81$'QDFFBFF7F0"FBPFFFEFD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zQDFEFFFFD|81z7X$/PFBFFBF{UC9FFDFFF3EFFFEF7z7|zOF7DFz7`{8.z7`$-8<2"7FRFFFE7FFFCB
$(8!~7`zQFBFFBFDF%u8!$'RDFF7FFBFF7Nuwuv
zQDFF3FFFD$'89$/89}UF7FFDFFEFF7FFEFBz7^zOF7EFz7
{8-z8!$-OF7BE{P9FFF3BzPBFFFFD~81
{7 zQFDFE7FEF%u7`$'."EFPFFDFF7Nvwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S7FFFBFFDFFFB$'8-$/89$'QEFFDFFBF0"FDz5~zQEFF7FFFE|89z7|$-OF7CE{PE7FCFDzP5FFFFA~7
xz8@{*"OFFF7%t8@$(PEFDFFF("WFF3FFBFFBFFFBFFEFFF7
$'8)$/81$'QEFFBFFDFNsvwvw
S7FFFEFF9FFFE$'8=$-OEFF1{YF9F3FDFFFEEFFFFB7FFFFEBFz7zz8@{Nvsws
%u7
%%$'\F73FFFF7DFFFDFF7FFDFFF7FFF3FEF$'81$/8!$'2"F7ZFFEFFBFF7FFEFFBFFFDFFEFFFD$'
87$-ODFFD{YFE4FFEFFF9F7FFF7BFFFFEDFz7_z8?|
P67FFFD%tOFEBF$'88zYFBDFFFEFF7FFEFFF7FFFDFEF$'8!$/7
%%$'PF7EFFF,"WFF9FFDFFDFFFDFFF
7FFB$'85$-7`}XBFFEFFF7FBFFF7DFFFFDEFzQBF7FFFFB|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P5FFFFE%u8!$'8;zUFDBFFFF7EFFFEFFEzOE3DF$'8!$/7`$'\FB9FFFFBEFFFEFFBFFEFFFBFFF9FF7
$'89$-7`$'Q7FEFFDFF("PFFFBF7zQ7FBFFFF7|QBFFFFEDF%t
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81$'8=zUFEBFFFFBDFFFF7FEzOFC3F$'8!~OF87F$'5_$'\FB7FFFFDEFFFF7FBFFF7FFBFFFEFF7$'8
1$-7 $'V7FDFFEFFDFF7FFF7FBzQ7FCFFFF7$'8!%t89$+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
T7FFFFDBFFFFBFD$+7`~OF87F$'81$'8>zYFEDFFFFBF7FFF7FF7FFFF1EF$'81$,8@$(."BFSFF7FDF
FBFFF7Nuwvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF7FFEF$'7P%t8=$-PFEBFFF*"$+7`~82$(89$'8?{X5FFFFDEFFFFBFF7FFFFE1F$'81}7(~8=$(PBF
7FFF("PFCFFEFNvwvwsw
8!$'7@%t8?z7 $+Q7FFFFEFB$(8>z7
%%~82$(8=$+TBFFFFEDFFFFDFE$+8!}7(~8?$(7}zTDF7FFF7FD
FFF7FNuwtw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7`$'7`%tQFDFFFC7F$.5{$(QFD3FFF7F~83$(8?$.O5FFF0"FE$+8!}6/~8<$(7|zUEF7FFFBFDFFFBF
FDzO7FBF$'7 %tQFEFFFB7F$.7X$(QFDCFFF7F~8%$(8@z7`
$+7`z5}$(QFE7FFFBF}6/$'7 $'8)z88zRDFBFFFBFFBzO8F7F$'7
%uP7FF7BF$.7x$(PFDF3FE$'8%
$(QFEFFFE3F$.7^$(QFE9FFFBF}6?$'7`$'81z8<z
REF7FFFDFFBz82$(7
%uPBFCFBF$.81$(PFDFC7E$'7h$)P7FFDBF$.7|$(QFEE7FFBF|OFE3F$'8!$*
8?z88zOEFF7$*8@%v8!("$7PFDFF9E$'7h$)PBFFBDF$.8-$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFEF9FF7F|OFE3F$'81$-8<z,"$*8@%vPEF7FBF$7PFDFFE5$'7p$)PDFE7DF$.89$(*"O3F7F|OFC7F
$'PF7FFFD$+8?zOFBEF$(PF3FFFD%vPF4FFBF$7PFDFFF9$181
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2"DF$7QFEFFCF7F|OFC7F$'PF7FFF1$.OFDEF$(PF4FFFD%vPFBFFDF$78?$3PF7BFDF$7PFEFFF2}8>
$(PFBFFED$.OFEDF$(PF73FFD%x8!$78=$3PFA7FDF$7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFEFFFC$.PFDFFDE$/5_$(PF7CFFB%x8!$78=$3PFDFFEF$78@$0PFEFF3E$/7`$(PF7F1FB%x8!$78=
$581$78?$1O7EFE$8PF7FE7B%x8!$5PF9FFFB$581$78?$1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OBDFE$8PF7FF97%x8!$5PFA1FFB$581$78?$1OD3FE$8PF7FFE7%x81$5PFBE1FB$581$5PFCFFFD$1P
EFFF7F$789%z81$5PFBFE1B$581$5PFD0FFD$37 $781%z
PEFFFE7$3PFBFFE3$589$5PFDF0FD$37 $781%zPEFFF17$38=$789$5PFDFF0D$37
%%$781%zPEFF0F7
$38=$7PF7FFF3$3PFDFFF1$37 $5PE7FFEF%zPF78FFB$1
PE7FFFB$7PF7FF8B$38?$57
$5PE87FEF%zPF47FFB$1PE8FFFB$7PF7F87B$38?$57`$5PEF87EF%zP
F3FFFB$1PEF1FFB$7PFBC7FD$1PF3FFFD$57`$5PEFF86F%|8=
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$1PDFE3FB$7PFA3FFD$1PF47FFD$5PBFFF9F$3PEFFF8F%|8=$1PDFFC7B$7PF9FFFD$1PF78FFD$5PB
FFC5F$381%~8=$1PDFFF8B$98?$1PEFF1FD$5PBFC3DF$381%~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8?$1PDFFFF3$98?$1PEFFE3D$5PDE3FEF$1P9FFFEF%~8?$18!$;8?$1PEFFFC5$5PD1FFEF$1PA3FFE
F%~PFDFFFC$/8!$;8@$1PEFFFF9$5PCFFFEF$1PBC7FEF%~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFDFFE2$/7`$;8@$181$981$1P7F8FEF%~QFDFF9F7F$.7`$;QFEFFFE7F$.81$981$1P7FF1EF%~OFD
FC."7F$.7`$;QFEFFF17F$.8!$981$1P7FFE2F%~
QFEE3FF7F$.7`$;QFEFFCFBF$.8!$989$1P7FFFCF%~QFE9FFFBF$.7`$;*"O3FBF$.8!$989$17
%%&!Q
FE7FFFBF$+8?z7`$<P71FFBF$.8!$9PF7FFF3$/7 &$7`$+8<z
7
$<P4FFFDF$.8!$9PF7FF8B$.8@&%8!$+QFB7FFF7F$<P3FFFDF$+8@z8!$9PF7FE7D$.8@&%QDFFFF
E7F$(QF7BFFF7F$>8!$+QFD7FFFBF$9PF7F1FD$.8@&%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QDFFFF97F$(QF7CFFF7F$>81$+QFDBFFFBF$9PFB8FFD$.8@&%QEFFFE7BF$(QEFF7FF7F$>81z5?$(Q
FBDFFFBF$9PFA7FFE$.8@&%SEFFF9FBFFFFE~PEFFBFE$?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QEFFFFCBF$(QFBE7FFBF$9PF9FFFE$,PF7FFFE&%TEFFE7FBFFFFD7Fz81zPDFFDFE$?QF7FFF3DF$(Q
F7FBFFBF$;8@$,PEBFFFD&%TF7F9FFBFFFF3BFz7xz7`*"$?
QF7FFCFDFz7 }QF7FDFF7F$<7
$+PEDFFFD&%TF7E7FFDFFFEFDFz7ZzPBFFF7E$?TF7FF3FDFFFFEBF
z89zQEFFEFF7F$<P7FFFF9$)PDEFFFD&%TF79FFFDFFFDFEFz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5~zP7FFFBE$?TFBFCFFDFFFF9DFz8-zODFFF("$<P7FFFE5$)PDF3FFD&%TFA7FFFDFFFBFF7z("QFF7
FFFCE$?TFBF3FFEFFFF7EFz7}zQDFFFBF7F$<PBFFF9E$)
PBFDFFD&%8;zPEFFF7FNswvw
O9FFEz87$?TFBCFFFEFFFEFF7zTBF7FFFBFFFDF7F$<PBFFE7Ez8=~PBFEFFB&(81Ntwuwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OEFFDz8;$?TFD3FFFEFFFDFFBz0"BFRFFBFFFE77F$<PBFF9FEz87{7`zP7FF7FB&(VEFFBFFFE7FFBF
FF7FDz8?$?8>zQF7FFBFFDzS7FCFFF7FFFFA$=PDFE7FEz7o
{Q5FFFFEFF2"FB&(OEFF7zRBFF7FFF9FB$EPF7FE7FNvwvw
OF7FEz8>$=WDF9FFF7FFFBF7FFFFEE7Nwvwus
&(OF7EFzRDFEFFFFEFB$EOF7FDz5?Nuwsv
z8@$=TDE7FFF7FFF7FBFNwuswuwvs
&(OF7DFzOEFDFz5w$EOF7FBz8!Nswtu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$@8+zR7FFEFFDFFF."FDOFFFDz5;&(OF73FzOF7DFz78$EOFBF7zOEFF7z5}$@8)zVBFFDFFEFFFFBFE
7FFBz7x&(88{OFBBFz81$EOFBEFzOF7EFz7\$C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VBFF3FFF7FFF7FFBFF7z8)&(8;{OFD7F$HOFB9FzOFBEFz7l$CVBFEFFFF9FFEFFFDFF7z89&(8={8@$
IOFB7FzOFDDFz89$CVBFDFFFFEFFDFFFE7EF&Y8>{OFEBF$F
ODFBFzR7FBFFFFBEF&Y8?|7
$FODF7FzRBF7FFFFDDF'&7}{RDF7FFFFE5F'&7|{80{7`'&8){87'*81
{8='~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~&.89{81'*
8-{7p'*7}{57$w7`{7 &-RBF7FFFFEF7$w5_zOFE7F&-R7FBFFFFDFB$vOFEE7zOF9BF&*Nuwvw
OCFFF,"z85$sOFDFBzOF7BF&*Nrwuw
QF7FFE7FBz7l$sOFBFDzOEFDF&*OF73FNuwsw
ODFFDz5;$F89{81$FSEFFFF7FE7FFF0"DFz7@&$8=zOF3DFNswtw
7`Nuwtu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$F8-{7p$FXD7FFEFFFBFFF3FDFFFFE5F&$8:zPE7EFF7z2"7FQFEFFF3FD$F7}{57$FXB9FFEFFFDFFE
FFEFFFF9DF&$SFB7FFFCFF7EFzSBCFFFEFFCFFD$F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RBF7FFFFEF7$C8!zX9EFFDFFFE7FDFFEFFFE7EF&$SFB9FFF9FF9DFzSCBFFFEFF3FFD$FR7FBFFFFDF
B$C7hzQ3F7FBFFF."FBRFFF7FF9FEF&$SFBEFFFBFFEBFz89
zP7CFFFD$CNuwvw
OCFFF("z85$@[DBFFFE7FBF7FFFFDE7FFF7FE7FEF&$SFBF3FFBFFF7F}P73FFFE$CNrwuw
QF7FFE7FBz7l$@RDCFFFCFFCEzTFE5FFFF7F9FFEF&$QFBFDFF7F$'P8FFFFE$COF73FNuwsw
ODFFDz5;$@RDF7FFDFFF5{SBFFFFBE7FFEF&$PFBFE7E$(PBFFFFE$@8=zOF3DFNswtw
7`Nuwtu
$@RDF9FFDFFFB}QFB9FFFF7&"Nvwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7^$*8@$@8:zPE7EFF7z,"QFEFFF3FD$@PDFEFFB$'QFC7FFFF7&"RFE3FFBFFCB$*8@z85$=SFB7FFFC
FF7EFzSBCFFFEFFCFFD$@PDFF3F7$'8?z89&"RFECFFBFFF7$+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P7FFFCD$=SFB9FFF9FF9DFzSCBFFFEFF3FFD$>RF7FFDFFDEF$*89&"PFDF3FB$-P7FFE3D$=SFBEFFF
BFFEBFz89zP7CFFFD$>RF1FFDFFE5F$*89z7@%~0"FD8=$-
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P7FF9FE$=SFBF3FFBFFF7F}P73FFFE$>RF67FDFFFBF$*QFBFFFE6F%~PFDFE7B$-P7FC7FE$=QFBFDF
F7F$'P8FFFFE$>PEF9FDF$,QFBFFF1EF%~PFDFF9B$.P3FFF7F
$<PFBFE7E$(PBFFFFE$>2"EF8!$,QFBFFCFF7%~PFBFFE3$-7Yz7 $:Nvwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7^$*8@$>PEFF3DF$,QFBFE3FF7%~PFBFFFB$-7Hz7`$:RFE3FFBFFCB$*8@z85$;PEFFCDF$-PF9FFFB
%~8=$/7@z7`$:RFECFFBFFF7$+P7FFFCD$;PDFFF1F$,
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFDC7FFFB%~8=$28!$:PFDF3FB$-P7FFE3D$;PDFFFDF$,QFD3FFFFD%~89$28!$:*"8=$-P7FF9FE$;
8!$.8>z8?%|PFDFFF7$281$:PFDFE7B$-P7FC7FE$;8!$18@%|
PFC7FF7$289$:PFDFF9B$.P3FFF7F$:7`$18@%|PFBBFF7$289$:PFBFFE3$-7Yz7 $8PEFFFBF$27
%%%
{PFBCFEF$28=z5?$7PFBFFFB$-7Hz7`$8PE3FFBF$27`%{
PFBF7EF$2QFBFFFCDF$78=$/7@z7`$8PDDFFBF$27`%{PF7F9EF$2QFDFFF3DF$78=$28!$88
%%."7F$2
PDFFFF9%yPF7FEEF$2QFDFFCFEF$789$28!$8PDFBF7F$2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFFE6%yPEFFF1F$2QFEFF3FF7$5PFDFFF7$281$8PBFCF7F$2PEFFF9E%yPEFFFDF$20"FCOFFF7z7
`$2PFC7FF7$289$8PBFF77F$2OEFFE("%xPEFFFF7$2OFB73
Nwswv
8!$2PFBBFF7$289$8O7FF8$3QF7F9FFBF%xPDFFFF9$2OF74FNwuwq
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81$2PFBCFEF$28=z5?$5O7FFE$32"E7QFFBFFFFD%uT7FDFFFFE7FFFFD$/RF7BFFFFDFF."F7$2PFBF
7EF$2QFBFFFCDF$5P7FFFBF$2SDB9FFFDFFFF6%t
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFE9FDFzP9FFFF2$/81zQFEFFEFF7$2PF7F9EF$2QFDFFF3DF$48@z7p$2TBA7FFFEFFFCF7F%sPFDEF
BFzPE7FFCEz81z7 }8={8!{P7F9FFB$2PF7FEEF$2QFDFFCFEF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$3OFBFEz85z81$/7^zOEFFF0"BF%sPFDF3BFzVF9FF3F7FFFD7FFFEBFz8!z87{7`{2"7F8?$2PEFFF1
F$2QFEFF3FF7$3OF4FEz8>z78$/7 zQF7FF7FBF%s
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBFC7FzVFE7CFF7FFFBBFFFEDFz7PzOF67Fz7`{PBEFFFE$2PEFFFDF$2."FCOFFF7z7`$0OEF7D{P3
FFE77zP7FFFFB~8!z8@{QFBFCFFDF%sPF7FF7F{
U93FFBFFE7DFFFDEFz7XzOEFBFz7 {7zz7 $1PEFFFF7$2OFB73Nwswv
8!$0OEF9D{7pNqswv
PBFFFF5z8@{7Pz8?{0"FBOFFEF%s81}PEFFFBFNuvwu
89z5{zQEFDFFFFE|7xz7`~OFE1F$)PDFFFF9$2OF74FNwuwq
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81$0ODFE3{UF3E7FBFFFDDFFFF6zOFD7Fz7Tz8?{QFDF7FFF7%s81$'QDFFBFF7F*"PFFFEFDzQDFEFF
FFD|81z7X~OFE1F$(T7FDFFFFE7FFFFD$/RF7BFFFFDFF
2"F7$0OBFFB{YFC9FFDFFF3EFFFEF7FFFFDBFz5}z8={QFECFFFFB%s8!$'RDFF7FFBFF7Nuwuv
zQDFF3FFFD$'89~OFC3F$'PFE9FDFzP9FFFF2$/81zQFEFFEFF7$07
}X7FFDFFEFF7FFEFBFFFFBDFz
5~z89{QFEBFFFFD%s7`$'."EFPFFDFF7Nvwuw
S7FFFBFFDFFFB$'8-~OFC3F$'PFDEFBFzPE7FFCEz81z7 }8={8!{P7F9FFB$07
{}~RFEFFDFFBFF0"DF
VFFF7EFFFFEFF7FFFEF|Q7FFFFDBF%q8@$(PEFDFFF("
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WFF3FFBFFBFFFBFFEFFF7$'8)~OFC7F$'PFDF3BFzVF9FF3F7FFFD7FFFEBFz8!z87{7`{2"7F8?$/8@
$']FEFFBFFDFFBFEFFFEFF7FFFEFF9FFFEF$'7`%r7 $'
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
\F73FFFF7DFFFDFF7FFDFFF7FFF3FEF$'81~8:$(PFBFC7FzVFE7CFF7FFFBBFFFEDFz7PzOF67Fz7`{
PBEFFFE$/8?$(,"SFEFFBFF7FFEFNswuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PEFFFDF$'5_%qOFEBF$'88zYFBDFFFEFF7FFEFFF7FFFDFEF$'8!~8:$(PF7FF7F{U93FFBFFE7DFFFD
EFz7XzOEFBFz7 {7zz7 ~OFE1F~89$(5~z,"PF9FFDFNuwuw
PF7FFBF$'5?%r8!$'8;zUFDBFFFF7EFFFEFFEzOE3DF$'8!~83$(81}PEFFFBFNuvwu
89z5{zQEFDFFFFE|7xz7`~OFE1F~8=$(7ZzRBEFFFEFFBFNvwswqw
7 $'7
%r81$'8;zUFEBFFFFBDFFFF7FEzOFC3F$'8!~83$(81$'QDFFBFF7F."FBPFFFEFDzQDFEFFFF
D|81z7X~OFC3F~87$(7Xz8 zQ7FBFFF7FNswvw
7 ~8@%s89$'8?{T7FFFFDBFFFFBFD$+7`~85$(8!$'RDFF7FFBFF7Nuwuv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zQDFF3FFFD$'89~OFC3F~8@$(7pz8/zRBF7FFF7FF7z6>$'8@%s8=$'8@}PFEBFFF0"FD$+7`$/7`$'2
"EFPFFDFF7Nvwuw
S7FFFBFFDFFFB$'8-~OFC7F$'7 $'8!z87z8 zOBFF7z8#$'8@%s8?z7 }7 }Q7FFFFEFB$(8>z7
%%$.8
@$(PEFDFFF,"WFF3FFBFFBFFFBFFEFFF7$'8)~8:$(7`$*8=z
8/zODFEF$*8?%sQFDFFFC7F}7 $(5{$(QFD3FFF7F$/7
%%$'\F73FFFF7DFFFDFF7FFDFFF7FFF3FEF$'
81~8:$(8!$-87z,"$*8?%sQFEFFFB7F}7`$(7X$(QFDCFFF7F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$.OFEBF$'88zYFBDFFFEFF7FFEFFF7FFFDFEF$'8!~83$(PEFFFFB$+8=zOF7DF$(PE7FFFB%tP7FF7B
F}8!$(7x$(PFDF3FE$08!$'8;z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
YFDBFFFF7EFFFEFFE7FFFE3DF$'8!~83$(PEFFFE3$.OFB5F$(PE9FFFB%tPBFCFBF}81$(81$(PFDFC
7E$081$'8=zYFEBFFFFBDFFFF3FE7FFFFC3F$'8!~85$(
PF7FFDB$/5?$(PEE7FFB%t8!."BF}PEFFFE7$/PFDFF9E$089$+T3FFFFDBFFFF8FC~7
%%|7`$/PFBFFB
D$/5?$(PEF9FF7%tPEF7FBF}PF7FE17$/PFDFFE5$08=$+8!
|OFD3C}OFE9F|7`$/PFDFE7D$/7 $(PEFE3F7%tPF4FFBF}PFBF1FB$/PFDFFF9$08?z7
%%$(81}7n}QF
EEFFFFCz7 $/8@*"$/7 $(PEFFCF7%tPFBFFDF}PFB0FFB$/8?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$2QFDFFFC7F$(81}89}TFDF7FFFE3FFF7F$0O7BFD$.8@$)PEFFF2F%v8!}PFCFFFD$/8=$2QFEFFFB7
F$(89$+Nsqwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PCFFF7F$0OA7FD$.8@$)PEFFFCF%v8!$'8?$/8=$3P7FF7BF$(8=$+SFBFEFFF1F3FE$1ODFFE$.8@$)
81%x8!$'8@$/8=$3PBFCFBF$(8?$+SF7FF3FEDFC7E$28@$,
PFDFFFE$)8!%x8!$'8@$-PF9FFFB$38!("$(8@$+SEFFFDFDDFF9E$28@$,PFC7FFE$)8!%x8!$(7
%%$,
PFA1FFB$3PEF7FBF$)7 $*SEFFFEF3DFFE5$28@$,PFBBFFE$)
8!%x81$(7 $,PFBE1FB$3PF4FFBF$)7 $*SDFFFF2FDFFF9$28@$,PFBCFFE$'PCFFFDF%x81$(7
%%$,P
FBFE1B$3PFBFFDF$)7`$*OBFFF*"$48@$,PFBF3FE$'PD0FFDF
%xPEFFFE7~7`$,PFBFFE3$58!$)8!$*7`z8=$57
%%$+PF7FDFE$'PDF0FDF%xPEFFF17~7`$,8=$78!$)
81$(PF8007Fz8=$57 $)REFFFF7FE7D$'PDFF0DF%xPEFF0F7~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$,8=$78!$)89$(8)|8=$5P7FFF3F$'RE3FFF7FFBD$'PDFFF1F%xPF78FFB~8!$*PE7FFFB$78!$)Q
FBFFFC7F}8!zPF9FFFB$5P7FF8BF$'REDFFF7FFCD$'8!%z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF47FFB~PEFF007$(PE8FFFB$78!$)SFBFF03BFFFF3{5?zPFA1FFB$5P7F87BF$'RDEFFEFFFF1$'8!
%zPF3FFFB~PE00FF7$(PEF1FFB$781$)SFDC0FFDFFFECz8@{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBE1FB$5PBC7FDF$'RDF3FEFFFFD}P3FFFDF%|8=$(8=$(PDFE3FB$781$)VFE3FFFEFFFDF3FFFF9{
PFBFE1B$5PA3FFDF$'0"DF81$'P47FFDF%|8=$(8=$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFC7B$7PEFFFE7$*SF7FFBFCFFFF7{PFBFFE3$5P9FFFDF}RE7FFDFE7DF$'P78FFDF%|8=$(8=$(P
DFFF8B$7PEFFF17$*SF9FF7FF3FFEF{8=$98!}RD9FFDFFBDF~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFEFF1FDF%|8?$(8?$(PDFFFF3$7PEFF0F7$*2"FEQFFFCFF9F{8=$98!}RDE7FDFFDDF~QFEFFE3DF%
|8?$(8?$(8!$9PF78FFB$+5}zS3F7FFFE7FFFB$98!}
#BFOFE3F~QFEFFFC5F%|PFDFFFC~8?$(8!$9PF47FFB$+7\z7mzPE8FFFB$981}RBFDFBFFFBF~8@z7
@%|PFDFFE2~8@$(7`$9PF3FFFB$+7xz85zPEF1FFB$981}
PBFEFBF$(8@& QFDFF9F7F}8@$(7`$;8=$+81}PDFE3FB$9PEFFFE7{PBFF7BF$(8@&
OFDFC."7F}8@
$(7`$;8=$1PDFFC7B$9PEFFF17{P7FFBBF$(8?&
QFEE3FF7F}8@$(7`$;8=$1PDFFF8B$9PEFFCFB{P7FFD7F$(8?& QFE9FFFBF~7
$'7`$;8?$1PDFFFF
3$9PEFE3FB{P7FFE7F$(8?& QFE7FFFBF~7 |8?z7`$;8?$18!
$;PF71FFB{P7FFF7F$(8?&#7`~7 |8<z7
$;PFDFFFC$/8!$;PF4FFFDz8@$+8?&#8!~7`|QFB7FFF7F
$;PFDFFE2$/7`$;PF3FFFDz8@$)PEFFFFD&#QDFFFFE7F{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P800007zQF7BFFF7F$;QFDFF9F7F$.7`$=8?z8@$)PD7FFFB&#QDFFFF97F$(QF7CFFF7F$;OFDFC("$
7`$=8@z8@$)PDBFFFB&#QEFFFE7BF$(QEFF7FF7F$;
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFEE3FF7F$.7`$=8@z83$)PBDFFFB&#SEFFF9FBFFFFE~PEFFBFE$<QFE9FFFBF$.7`$=8@z7j$)PBE7
FFB&#TEFFE7FBFFFFD7Fz81zPDFFDFE$<QFE7FFFBF$+8?z7`
$>P7FFF3D$)P7FBFFB&#TF7F9FFBFFFF3BFz7xz7`,"$?7`$+8<z7
$>P7FFCFDz89~P7FDFF7&#TF7E
7FFDFFFEFDFz7ZzPBFFF7E$?8!$+QFB7FFF7F$>P7FF3FDz8-{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S7FFFFEFFEFF7&#TF79FFFDFFFDFEFz5~zP7FFFBE$?QDFFFFE7F$(QF7BFFF7F$>PBFCFFDz7>zRFEB
FFFFDFF0"F7&#TFA7FFFDFFFBFF7z("QFF7FFFCE$?
QDFFFF97F$(QF7CFFF7F$>PBF3FFEz5~zOFDCFNwuws
89&#8;zPEFFF7FNswvw
O9FFEz87$?QEFFFE7BF$(QEFF7FF7F$>7]Nwvwvw
Q7FFFFBF7Nwswu
89&&81Ntwuwuw
OEFFDz8;$?SEFFF9FBFFFFE~PEFFBFE$?7tNwvwuw
OBFFF2"FBNwswv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5w&&VEFFBFFFE7FFBFFF7FDz8?$?TEFFE7FBFFFFD7Fz81zPDFFDFE$?7pzV7FFBFFDFFFF7FCFFF7z7
P$s8?%1OEFF7zRBFF7FFF9FB$BTF7F9FFBFFFF3BFz7xz7`
"FE$BV7FE7FFEFFFEFFF7FEFz7p$N7 $0OC03F$2OF880w$EOC00F$dOF7EFzRDFEFFFFEFB$BTF7E7
FFDFFFEFDFz7ZzPBFFF7E$BV7FDFFFF3FFDFFFBFEFz81$M
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE20w5?$*PFE3FC7$28:x$DPFC3FF0$dOF7DFzOEFDFz5w$BTF79FFFDFFFDFEFz5~zP7FFFBE$BV7F
BFFFFDFFBFFFCFDF$P8@x5?$*PF9FFF9$28>x$D85z5?$c
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF73FzOF7DFz78$BTFA7FFFDFFFBFF7z0"7FQFF7FFFCE$BVBF7FFFFEFF7FFFF7DF$Qx5?$*QE7FFFE
7F$1OFC7F$H7pz7p$c88{OFBBFz81$B8;zPEFFF7FNswvw
O9FFEz87$B7_{5~zOFBBF$Q6?$/8!z7`$1OFE7F$H7`z89$c8;{OFD7F$H81Ntwuwuw
OEFFDz8;$B7Z{7_zOFCBF$Q7@$/7`z8!$1OFE7F$H7
z8=$c8={8@$IVEFFBFFFE7FFBFFF7FDz8?$B7
X{7~{7 $Q7@$/7`z8!$1OFE7F$G8@{8?%2OEFF7z
RBFF7FFF9FB$E7p{8-$U7@$/7 z81$26?$G8?{8@%2OF7EFzRDFEFFFFEFB$E8!{89$U7h$/7
%%z81$26
?$G8?{8@%2OF7DFzOEFDFz5w% 7h$.8@{89$270$G8?{8@v%/
OF73FzOF7DFz78% 8%$.8@{89$270$,8@ )7 $,82v6%{OFEFB%188{OFBBFz81%
%%8%$.8@{89$27($0
8@$686{8@%28;{OFD7F%#8#$+7ay6$u6/$/7h$17 $5OFE7Fz
8?%28={8@%$83$.8@{89$27d$17`$65?z8=&;82$/7 z81$28%$18!$+8:$*7@z89&;8:$/7
%%z81$28%
$181$+8:$*7pz7p&;8:$/7`z8!$283$'8:$)89$+8:$*85z5?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$(OFC7F&1OFC7F$.7`z8!$283$'8:$)8=$+8:$*PF83FF0$)OFC7F&1OFC7F$.8!z7`$282$'82$)8?$
+8:$*PFBC00F$)OFC3F&1OFC3F$.QE7FFFE7F$)70$(8:$'8#
$)8@$+8:$*8?$+OFE1F&1OFE3F$.PF9FFF9$*70$(8:$'8%$*7
%%$*8:$*8@$,6?&1OFE3F$.PFE3FC7$
*70$(OFC7F~8%$*7`$)PFC0001$)OFD7F$+6?&26?$/OC03F$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
70$(OFC7F~7d$*8!$)PFC0001$)OFEBF$+6/&26?$;70$(OFC3F~7h$*8)$)PFC0001$*5_$+70&26/$
;70$(OFE3F~7h$*85$*8:$+7P$+70&270$;70$(OFE3F~7($*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8;$*8:$+7x$+7(&270$:PC0001F$'OFC7F~7($*8>$*8:$+81$+7(&26?$:PC0001F$'OFC7F~7($*OF
E7F$)8:$+89$+7(&26?$:PC0001F$'OF87F~70$+5?$)8:$+8=
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$+7h&1OFE1F$;70$(8:$'70$+7@$)8:$+8?$+7h&1OFE3F$;70$(8:$'7($+7p$)8:$+8@$+7(&1OFE3
F$;70$(83$'7($+8)$67 $*7(&1OFC7F$;70$(83$'7($+85$6
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7`$*7(&1OFC7F$;70$(8#$'7h$+8;$68!$*70&1OF87F$;70$(8%$'7h$+8@$681$*70&18:$<70$(8%
$'7d$,5?$589$*6/&18:$E7h$'8%$,8!$58=$*6?&183$E7h$'
8#$,81$58?$)OFE1F&183$E7($'83$*PF800F7$58@$)OFE3F&18#$E70$'82$*P87FF0B$67
$(OFC3
F&18%$E6/$'8:$)QFE7FFFF1$67`$(OFC7F&17d$+8: )7 $/
6?$'8:$)8;z8>$68!$(OFC7F&17h$E6?$189{7
$581&;7h$DOFE3F$181{7`$589&;70$DOFE3F$18!
{8!$58=&;70$DOFC3F$17`{81$58?&;6/$DOFC7F$17`{8"u6?
$*8@ +&86?$DOFC7F$17`{81$67
&:6?$D8:$.7av5?{81&POFE3F$D8;$27`{81&POFE7F$D82w6#$-
8!{8!&P8>x$@84w6#$-81{7`&POFC80w$@83w6#$-89{7 &P
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFC40w$S8;z8>'+QFE7FFFF3',P87FF0F',OF800'~'~'~'~'~'~'~'~'~'~'~&:8={89&*8!{7`$z87
{8)&*7P{5?$zOEE7Fz7<&*5szOFCDF$L89{81$IODFBFz5{&)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFEFDzOFBDF$L8-{7p$IRBFDFFFFEFD&)OFDFEzOF7EF$L7}{57$F8@zP7FE7FF2"FDz8;&$SF7FFFBF
F3FFF."EFz7p$IRBF7FFFFEF7$FOFD7FNvwsw
OF3FDz8'&$UEBFFF7FFDFFF9FEFz5/$IR7FBFFFFDFB$FOFB9FNvwuw
OEFFEz7>&$XDCFFF7FFEFFF7FF7FFFCEF$FNuwvw
OCFFF0"FBz85$@8?zXF9EFFDFFFE7FDFFEFFFE7E&!81zXCF7FEFFFF3FEFFF7FFF3F7$FNrwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QF7FFE7FBz7l$@SFC7FFFF3F7FBz2"BFQFF7FF9FE&!8%zQ9FBFDFFF."FDRFFFBFFCFF7$FOF73FNuw
sw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ODFFDz5;$@SFDBFFFE7FBF7zSDE7FFF7FE7FE&!8/zX3FDFBFFFFEF3FFFBFF3FF7$C8=zOF3DFNswtw
7`Nuwtu
$@SFDCFFFCFFCEFz8'zP7F9FFE&!SEE7FFE7FE77Fz5/Nwstw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89$C8:zPE7EFF7z0"7FQFEFFF3FD$@SFDF7FFDFFF5Fz8=zPBE7FFE&!REFBFFEFFFA{SDFFFFDF3FFF
7$CSFB7FFFCFF7EFzSBCFFFEFFCFFD$@SFDF9FFDFFFBF}7Z
z7 & REFCFFEFFFD}QFDCFFFFB$CSFB9FFF9FF9DFzSCBFFFEFF3FFD$@QFDFEFFBF$'7hz7 &
PEFF7
FD$'QFE3FFFFB$CSFBEFFFBFFEBFz89zP7CFFFD$@QFDFF3F7F
$'8!z7 & PEFF9FB$'8@z8=$CSFBF3FFBFFF7F}P73FFFE$?Q7FFDFFDE$+7
%}RFBFFEFFEF7$*8=$C
QFBFDFF7F$'P8FFFFE$?Q1FFDFFE5$+P7FFFF9%{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RF8FFEFFF2F$*8=z7p$@PFBFE7E$(PBFFFFE$?Q67FDFFFB$+PBFFFE6%{RFB3FEFFFDF$*8?z57$>Nv
wsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7^$*8@$>PFEF9FD$-PBFFF1E%{PF7CFEF$,QFDFFF8F7$>RFE3FFBFFCB$*8@z85$;2"FE8?$-QBFFCF
F7F%z."F781$,QFDFFE7FB$>RFECFFBFFF7$+P7FFFCD$;
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFEFF3D$-QBFE3FF7F%zPF7F9EF$,QFDFF1FFB$>PFDF3FB$-P7FFE3D$;PFEFFCD$.P9FFFBF%zPF7F
E6F$-PFCFFFD$>0"FD8=$-P7FF9FE$;PFDFFF1$-
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QDC7FFFBF%zPEFFF8F$,QFEE3FFFD$>PFDFE7B$-P7FC7FE$;PFDFFFD$-7tz8!%zPEFFFEF$,QFE9FF
FFE$>PFDFF9B$.P3FFF7F$:8?$/7pz8!%zPEFFFEF$,
QFE7FFFFE$>PFBFFE3$-7Yz7 $:8?$281%zPEFFFEF$07
%%$=PFBFFFB$-7Hz7`$:8=$281%zPDFFFEF$
07 $=8=$/7@z7`$8PFEFFFB$289%xRF7FFDFFFEF$07`$=8=$2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$8PFE3FFB$28=%xRF1FFDFFFEF$08!$=89$28!$8PFDDFFB$28=%xREEFFDFFFEF$08!$;PFDFFF7$
281$8PFDE7F7$28?z7@%uREF3FBFFFEF$0PEFFFFC$9PFC7FF7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$289$8PFDFBF7$2QFDFFFE6F%uREFDFBFFFEF$0QEFFFF37F$8PFBBFF7$289$8PFBFCF7$2QFEFFF9E
F%uODFE7z89$0QF7FFCF7F$8PFBCFEF$28=z5?$5PFBFF77$2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFEFFE7F7%uODFFBz89$0QF7FF3FBF$8PFBF7EF$2QFBFFFCDF$5PF7FF8F$3P7F9FFB%uOBFFDz89$0
QFBFCFFDF$8PF7F9EF$2QFDFFF3DF$5PF7FFEF$2QFE7E7FFBz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!%r7`{89$02"F3QFFDFFFFE$6PF7FEEF$2QFDFFCFEF$5PF7FFFB$2QFDB9FFFDz5o%r7`{89$0TEDC
FFFEFFFFB7F$5PEFFF1F$2QFEFF3FF7$5PEFFFFC$2OFBA7
Nwvwt
89%r7
%%{89$0TDD3FFFF7FFE7BF$5PEFFFDF$2."FCOFFF7z7`$1OBFEFzP3FFFFE$/RFBDFFFFEFF0"F
B%pPFDFF7F{89$08 zOF7FF2"DF$5PEFFFF7$2OFB73
Nwswv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$1O4FEFzQCFFFF97F$.89{P7FF7FB%p8<."7F{OF783$/7`zQFBFFBFDF$5PDFFFF9$2OF74FNwuwq
81$0PFEF7DFzSF3FFE77FFFF7z7`}8?{81{PBFCFFD%pOF7BE|OF07FzPBFFFFD~81{7
%%zQFDFE7FEF$
4T7FDFFFFE7FFFFD$/RF7BFFFFDFF0"F7$0PFEF9C7z
SFCFF9FBFFFEBz5_z81z8<{8!{2"BF8@%pOF7CE}8?zP5FFFFA{7
%%z7xz8@{."FDOFFF7$3PFE9FDFzP
9FFFF2$/81zQFEFFEFF7$0OFDFE48?
zR3E7FBFFFDDz5oz7xzOFB3Fz8!{QDF7FFF7F%oOEFF1}WFDFFFEEFFFFB7FFFFEBFz7zz8@{Nvsws
$3PFDEFBFzPE7FFCEz81z7
}8={8!{P7F9FFB$0QFBFFBFC1zUC9FFDFFF3EFFFEF7z7|zOF7DFz7`{8
z7`%oODFFD}WFEFFF9F7FFF7BFFFFEDFz7_z8?|P67FFFD$3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFDF38FzVF9FF3F7FFFD7FFFEBFz8!z87{7`{0"7F8?$089zXFE3FFFF7FFDFFEFF7FFEFBz7^zOF7EF
z7 {8-z8!%o7`~WFEFFF7FBFFF7DFFFFDEFzQBF7FFFFB|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P5FFFFE$)7d$)[FBFC707FFFFE7CFF7FFFBBFFFEDFz7PzOF67Fz7`{PBEFFFE$089{7`{QEFFDFFBF(
"z5~zQEFF7FFFE|89z7|%o7`$'Q7FEFFDFF2"EFPFFFBF7z
Q7FBFFFF7|QBFFFFEDF$(7d$)QF7FF7F83zU93FFBFFE7DFFFDEFz7XzOEFBFz7 {7zz7
$/81{7`{QE
FFBFFDFNsvwvw
S7FFFEFF9FFFE$'8=%o7
%%$'V7FDFFEFFDFF7FFF7FBzQ7FCFFFF7$'8!$(7($)81zSFC7FFFEFFFBFNu
vwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89z5{zQEFDFFFFE|7xz7`$/8!{8!{."F7ZFFEFFBFF7FFEFFBFFFDFFEFFFD$'87%n8@$(0"BFSFF7FD
FFBFFF7Nuwvw
PF7FFEF$'7P$(7($)81{7 {QDFFBFF7F2"FBPFFFEFDzQDFEFFFFD|81z7X$/7
{8!{PF7EFFF("WFF9
FFDFFDFFFDFFF7FFB$'85%n8=$(PBF7FFF*"PFCFFEF
Nvwvwsw
8!$'7@$(70$)8!{7 {RDFF7FFBFF7Nuwuv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zQDFF3FFFD$'89$/7`{8!{\FB9FFFFBEFFFEFFBFFEFFFBFFF9FF7z85|89%n8?{8@|7}zTDF7FFF7FD
FFF7FNuwtw
7`$'7`$(6?$)7`{7`{."EFPFFDFF7Nvwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S7FFFBFFDFFFB$'8-~7($(5_{8!{\FB7FFFFDEFFFF7FBFFF7FFBFFFEFF7z86|81%n8<{OFD7F{7|zU
EF7FFFBFDFFFBFFDzO7FBF$'7 $(6?$(8@|7`{PEFDFFF("
WFF3FFBFFBFFFBFFEFFF7$'8)~7($(81{81{8>zYFEDFFFFBF7FFF7FF7FFFF1EFzOEF3F{81%o7
%%zOF
DBF{8)z88zRDEBFFFBFFBzO8F7F$'7 $'OFE3F$)7 {7`{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
\F73FFFF7DFFFDFF7FFDFFF7FFF3FEF$'81~6/$(89{81{8?{X5FFFFDEFFFFBFF7FFFFE1FzOEFC7{8
1%o7`zSFBDFFFEFFFEFz8<zRFE7FFFDFFBz82$(7 $'OFE3F$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFEBF{7`{88zYFBDFFFEFF7FFEFFF7FFFDFEF$'8!~6/$(8={81$'TBFFFFEDFFFFDFE~OEFF9{8!%oT
DFFFFBF7EFFFCF$'8@zOEFF7$*8@$(OFE7F$)8!{8!{8;z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFDBFFFF7EFFFEFFEzOE3DF$'8!~6?$(8?{81$*O5FFF0"FE~PDFFE3Fz8!%oPEFFFF32"F7OFFB7$'8
>z,"$*8@$381{8!{8=zUFEBFFFFBDFFFF7FEzOFC3F$'8!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
}OFE3F$(8@zOBFEF$*7`z5}~SDFFFCE7FFFBF%oTF7FFCDEFF9FF77$'8?zOFBEF$(PF3FFFD$389{8!
$'T7FFFFDBFFFFBFD$+7`}OFE3F$(TFEFFFE3FF7FFE0$+7^~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SDFFFF29FFFBF%oQF7FFBDEF*"OF7FD~8?zOFDEF$(PF4FFFD$38={8!$)PFEBFFF."FD$+7`}OFC7F$
)S7FFDBFF7801E$+7||UEFFFBFFFFCE7FFBF%o
UFBFF7EDFFF7DF7F9~8?zOFEDF$(PF73FFD$38?zO7FDF$*Q7FFFFEFB$(8>z7
}OFC7F$)TBFFBDFF0
7FFF7F$*8-|PE3FFBFNwvqw
7
%o8?*"RBFFFBBFBF5~8?{5_$(PF7CFFB$3TFDFFFC7FEFFFC1$+5{$(QFD3FFF7F}8>$*PDFE7DF{7
 $*89|QDCFF7FFF*"O3F7F%oOFEFF0"3FQFFD7FBED~8={7`
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$(PF7F1FB$3TFEFFFB7FEF003D$+7X$(QFDCFFF7F$0812"DF{7`$/UDF3F7FFFFEFFCF7F%pT7EFE7F
FFEFFBDD~8=$,PF7FE7B$4S7FF7BFE0FFFE$+7x$(PFDF3FE
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$1PF7BFDF{PBFFFBF$-TBFCF7FFFFEFFF2%qOBDFE{OFBBD~8=$,PF7FF97$4PBFCFBFz8@$+81$(PFD
FC7E$1PFA7FDF{PDFFE5F$-OBFF2zPFEFFFC%qOD3FE{OFD7D~
8=$,PF7FFE7$48!."BF{7
$3PFDFF9E$1PFDFFEF{PDFFDDF$-O7FFCz8@%sPEFFF7FzOFCFE~8=$,89
$6PEF7FBF{P7FFF7F$1PFDFFE5$381{PEFF3EF$-7 {8?%u
7 zQFDFEFFDF{O7FFB$,81$6PF4FFBF{PBFFCBF$1PFDFFF9$381{0"EF89$,8@|8?%u7
%%{PFEFF2FzP
FC9FF7$,81$6PFBFFDF{PBFFBBF$18?$581{PF79FFB$+
O7FFE|8?%u7 {PFEFCF7zPFBEFF7$,81$88!{PDFE7DF$18=$581{PF77FFB$+O1FFDzPFCFFFD%u7
%%{
PFEF3FBz2#F7$*PE7FFEF$88!{."DF81$18=$581{
PF8FFFDz8!$'PFEEFFDzPFD0FFD%u7
%%{PFEEFFDzPCFF9F7$*PE87FEF$88!{PEF3FF7$18=$589{PFB
FFFEz7P$'PFEF7FBzPFDF0FD%u7`{PFE9FFEzPBFFEF7$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PEF87EF$88!{PEEFFF7$/PF9FFFB$589~P7FFF77$'PFEF9FBzPFDFF0D%u7`|T7FFF3FFE7FFF6F$*P
EFF86F$88!{PF1FFFBz7`$,PFA1FFB$5PF7FFF3|7 Nvswu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
|QF7FDFEF7zPFDFFF1%uPBFFF9F|ODFFDz70$*PEFFF8F$881{PF7FFFDz5_$,PFBE1FB$5PF7FF8B|7
`0"FDOFFFA|QDBFDFF77z8?%wPBFFC5F|OEFF3z81$*81$:
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81}QFEFFFEEF$,PFBFE1B$5PF7F87B|SDFFBFEFFF77F{QDBFDFF8Fz8?%wPBFC3DF|OF7EF$-81$:PE
FFFE7{SFEFFFDF7FFFB$*PFBFFE3$5PFBC7FD|
]EFFBFF3FF77FFFDFFFBDFDFFEFF3FFFD%wPDE3FEF|OFBDF$+P9FFFEF$:PEFFF17|7
%%2"FBOFFF5|7
`}8=$7PFA3FFD|XEFF7FFDFEFBFFFCFFFBEFBzPF47FFD%w
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PD1FFEF|OFD3F$+PA3FFEF$:PEFF0F7|RBFF7FDFFEE|7@}8=$7PF9FFFD|QF7EFFFEF("RFFB7FF7EF
BzPF78FFD%wPCFFFEF|8@$,PBC7FEF$:PF78FFB|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RDFF7FE7FEEzPBFFF6F{PE7FFFB$98?|XFBDFFFF7BFEFFFBBFF7F7BzPEFF1FD%y81$1P7F8FEF$:PF
47FFB|WDFEFFFBFDF7FFF9FFF6F{PE8FFFB$98?|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
XFDBFFFFBBFF7FFBDFF7F77zPEFFE3D%y81$1P7FF1EF$:PF3FFFB|QEFDFFFDF."BFQFF6FFEF7{PEF
1FFB$98?|XFD7FFFFD7FFBFFBE7EFFB7zPEFFFC5%y81$1
P7FFE2F$<8=|WF7BFFFEF7FDFFF77FEFB{PDFE3FB$98@|8@zNvwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Q7FBEFFD7zPEFFFF9%y89$1P7FFFCF$<8=|WFB7FFFF77FEFFF7BFEFD{PDFFC7B$98@$)SFDFE7FDDF
FCFz81%{89$17 $>8=|8<zTFAFFF7FF7CFDFE{PDFFF8B$9
QFEFFFE7F~0"FEQFFEDFFEFz81%{PF7FFF3$/7
%%$>8?|8?zUFDFFF7FEFF7DFF7FzPDFFFF3$9QFEFFF
17F$'P7DFFF3|8!%{PF7FF8B$.8@$?8?$)SFBFCFFBBFF7Fz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$;QFEFFCFBF$'PBDFFFB|8!%{PF7FE7D$.8@$?PFDFFFC$'2"FDQFFDBFFBFz8!$;*"O3FBF$'7|~8
!%{PF7F1FD$.8@$?PFDFFE2$'SFEFBFFE7FFDFz7`$<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P71FFBF$'7|~8!%{PFB8FFD$.8@$?QFDFF9F7F$'R7BFFF7FFEFz7`$<P4FFFDF$'8)~8!%{PFA7FFE$
8@$?OFDFC."7F$'7X{89z7`$<P3FFFDF$'89~8!%{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF9FFFE$,PF7FFFE$?QFEE3FF7F$'7X{89z7`$>8!$.7`%}8@$,PEBFFFD$?QFE9FFFBF$'7p{8=z7`$
>81$+QFDBFFFBF%~7 $+PEDFFFD$?QFE7FFFBF$'81{8?z7`$>
81z5?$(QFBDFFFBF%~P7FFFF9$)PDEFFFD$B7`$+8<z7
%%$>QEFFFFCBF$(QFBE7FFBF%~P7FFFE5$)PD
F3FFD$B8!$+QFB7FFF7F$>QF7FFF3DF$(QF7FBFFBF%~
PBFFF9E$)PBFDFFD$BQDFFFFE7F$(QF7BFFF7F$>QF7FFCFDFz7
}QF7FDFF7F%~PBFFE7Ez8=~PBFEF
FB$BQDFFFF97F$(QF7CFFF7F$>TF7FF3FDFFFFEBFz89z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QEFFEFF7F%~PBFF9FEz87{7`zP7FF7FB$BQEFFFE7BF$(QEFF7FF7F$>TFBFCFFDFFFF9DFz8-zODFFF
("%~PDFE7FEz7o{Q5FFFFEFF0"FB$BSEFFF9FBFFFFE}
Q7FEFFBFE$?TFBF3FFEFFFF7EFz7}zQDFFFBF7F%~WDF9FFF7FFFBF7FFFFEE7Nwvwus
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$BTEFFE7FBFFFFD7F|Q3FDFFDFE$?TFBCFFFEFFFEFF7zTBF7FFFBFFFDF7F$^89%?TDE7FFF7FFF7FB
FNwuswuwvs
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$BZF7F9FFBFFFF3BFFFF7FFFEDFBF2"FE$?TFD3FFFEFFFDFFBz."BFRFFBFFFE77F$^8$w6#%:8+zR7
FFEFFDFFF0"FDOFFFDz5;$B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
\F7E7FFDFFFEFDFFFEBFFFEEFBFFF7E$?8>zQF7FFBFFDzS7FCFFF7FFFFA$_8"w6#%:8)zVBFFDFFEF
FFFBFE7FFBz7x$B\F79FFFDFFFDFEFFFEDFFFDF77FFFBE$B
PF7FE7FNvwvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF7FEz8>$_82w6#%=VBFF3FFF7FFF7FFBFF7z8)$B\FA7FFFDFFFBFF7FFDEFFFDFB7FFFCE$BOF7FDz
5?Nuwsv
z8@$_83%BVBFEFFFF9FFEFFFDFF7z89$B8;zVEFFF7FFBFFBF7FFDFCz87$BOF7FBz8!Nswtu
$b8;$0OFE06x6#$B7 $fVBFDFFFFEFFDFFFE7EF$H81Ntwuw
("OFBFDz8;$BOFBF7zOEFF7z5}$b8;$,y7 $;7a
/$cODFBFzR7FBFFFFBEF$HQEFFBFFFE2"7FPDFFB
FDz8?$BOFBEFzOF7EFz7\$b8;$1."EF$@5?}8=$gODF7Fz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RBF7FFFFDDF$HOEFF7zQBF7FE7F7$FOFB9FzOFBEFz7l$bOFC7F$0OF7F3$@7p}8)$g7}{RDF7FFFFE5
F$HOF7EFzQDEFFFBF7$FOFB7FzOFDDFz89$bOFC7F$0OF7FC$@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89}8!$g7|{80{7`$HOF7DFzQEDFFFDF7$F8>{OFEBF$eOFE3F$0PFBFF3F$?8;}5?$g8){87$LOF73Fz
QFDFFFEEF$F8?|7 $eOFE3F$0PFBFFDF$?OFE7F{8@$h81{8=
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$L88{8=z5o%2OFE1F$0PFBFFEF$@7@{83%:8;~7@%36?$0PFBFFF3$@81{7h%:8=~8!%(7h$*6/$0PFB
FFFD$@85{70&J7h$*70$0PFBFFFE$@8>zOFE3F&J7h$*70$08=
z7
$@Q7FFFFC7F&J7h$*7h$08=z7`$@P9FFFF1&K7h$*7h$08?z8!$@PE7FFEF&K7h$*7d$08?z8!$B7
@&K7h$*8%$08?z81$B7 &JPE0000F$)8%$08?z89$/70$18>&K
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PE0000F$)83$08?z89$/70$18=&KPE0000F$)83$08@z8=$/70$189&L7h$*82$08@z8?$/70$17p&L7
h$*8:$1P7FFFFD$/70$17`&L7h$*8:$1P7FFFFE$/70$0OFE7F
&L7h$*83$1PBFFFFE$/70$08?&M7h$*83$17`z7
$-PC0001F$/85&M7h$*8#$18!z5?$-PC0001F$/P
E7FFFD&K7h$*8%$18!z7`$-PC0001F$/Q8FFFFE7F&U8%$181z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$.70$05?z7@&U7h$181z8!$.70$/OFE7Fz81&U7h$189z81$.70$/8?{85&U7($189z81$.70$/85{
8>&U70$18=z81$.70$/8)|7 &T70$18=z81$.70$/7@|7@&T6?
$18?z81$.70$/7
|8)&T6?$18?z89$=8>}8;&SOFE1F$1QFE7FFFF7$=8=}8@&SOFE3F$2PBFFFF7$=8
)~5?&ROFC3F$2PBFFFE7$=8!~7p&ROFC7F$2PDFFFF7$=5?~89
&ROFC7F$2PDFFFF7$<8@&Z8:$3PE7FFF7&w8:$3PFBFFF7$88> .7
&O82$3PFBFFF7&w83$3PFC1FF7
&w83$40"E7&w8%$-82y6!v7 &t8)$4OFE6F&w7aw6/$081&w
7iw6/')7ew6/'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'M8?{8=$K89{81&)7
z8@$L8<{85$K8-{7
p&(OFEBFz8>$LOF73Fz7n$K7}{57&(OFDCFzOF37F$KOEFDFz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7^$KRBF7FFFFEF7&(OFBF7zOEF7F$KODFEFz5~$KR7FBFFFFDFB&(OF7FBzODFBF$IR7FFFBFF3FF2"F
Ez8>$ENuwvw
OCFFF."FBz85&#QDFFFEFFCz0"BFz5?$EQFEBFFF7FNuwqv
z84$ENrwuw
QF7FFE7FBz7l&#XAFFFDFFF7FFE7FBFFFFCBF$EXFDCFFF7FFEFFF7FF7FFFCE$EOF73FNuwsw
ODFFDz5;&#X73FFDFFFBFFDFFDFFFF3BF$B8@zPFCF7FEzT3FEFFF7FFF3F7F$A8=zOF7DFNswtw
7`Nuwtu
& 7`zX3DFFBFFFCFFBFFDFFFCFDF$BOFE3FNwqsu
z2"DFRFFBFFCFF7F$A8:z."EF89zS777FFEFFF3FD&
T8FFFFE7EFF7FFF0"F7RFFEFFF3FDF$BSFEDF
FFF3FDFBzTEF3FFFBFF3FF7F$ASFB7FFFDFF7EFz
SB4FFFEFFCFFD&
RB7FFFCFF7EzTFBCFFFEFFCFFDF$BSFEE7FFE7FE77z84zQBFCFFF7F$ASFB9FFFB
FF9DFzSF3FFFEFF3FFD& RB9FFF9FF9DzTFCBFFFEFF3FFDF$B
SFEFBFFEFFFAFz8?zQDF3FFF7F$ASFBEFFFBFFEBFz8)zP7CFFFD&
RBEFFFBFFEB{S7FFFF7CFFFDF$
BSFEFCFFEFFFDF}7}z7`$ASFBF3FF7FFF7Fz81zP73FFFE&
RBF3FFBFFF7}QF73FFFEF$BQFEFF7FDF$'8%z7`$APFBFDFE}81zP8FFFFE&
%%PBFDFF7$'8:z81$BQFE
FF9FBF$'81z7`$APFBFE7D}81zPBFFFFE& PBFE7EF$'8=z81
$ARBFFEFFEF7F$*7`$?Nvwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7^}8!|8@%}REFFFBFFBDF$*81$AQ8FFEFFF2$+PBFFFFC$=RFE3FFBFFCB}8!|8@z85%zRE3FFBFFCBF
$*81z5?$>QB3FEFFFD$+QDFFFF37F$<RFECFFBFFF7}8!}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P7FFFCD%zRECFFBFFF7F$*QF7FFFCDF$>O7CFE$-QDFFF8F7F$<PFDF3FB$'8!}P7FFE3D%zPDF3FBF$
,QF7FFE3DF$>O7F7E$-QDFFE7FBF$<2"FD8=$'7`}P7FF9FE
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%z."DF7`$,QF7FF9FEF$>O7F9E$-QDFF1FFBF$<PFDFE7B~OE03F}P5FC7FE%zPDFE7BF$,QF7FC7FEF
$>O7FE6$.PCFFFDF$<PFDFF9B}OF01F~Q5F3FFF7F%y
PDFF9BF$-PF3FFF7$=PFEFFF8$-QEE3FFFDF$<PFBFFE3}89$'7Yz7
%yPBFFE3F$,QFB8FFFF7$=PFE
FFFE$-8+z81$<8=$'89$'7Hz7`%yPBFFFBF$,QFA7FFFFB$=
PFEFFFE$-8)z81$<8=$'81$'7@z7`%y7`$.8;z8=$=PFEFFFE$089$<8=$'81$'7
%%z8!%y7`$18?$=PF
DFFFE$089$<89$'81$'7 z8!%y7 $18?$<Q7FFDFFFE$08=$:
PFDFFF7$'81$'7
z81%wPDFFF7F$18@$<Q1FFDFFFE$08?$:PFC7FF7}PCFFFEF~8@{89%wPC7FF7F$2
7 $:RFEEFFDFFFE$08?$:PFBBFF7}PD0FFEF~8@{89%w
PBBFF7F$27
$:RFEF3FBFFFE$08@z7p$7PFBCFEF}PDF0FDF~8@{8=z5?%tOBCFE$3PBFFFF3$8Nvusw
v
$08@z57$7PFBF7EF}PDFF0DF~8?{QFBFFFCDF%tOBF7E$3PBFFFCD$8PFDFE7Fz7
%%$0P7FFCF7$7PF7F
9EF{RFEFFDFFF1F~8?{QFDFFF3DF%tO7F9E$3PDFFF3D$8
PFDFFBFz7 $0P7FF3FB$7PF7FEEF{PFE7FDF$(8?{QFDFFCFEF%tO7FEE$3PDFFCFE$8PFBFFDFz7
%%$0
PBFCFFD$7PEFFF1F{PFE9FDF$(8={QFEFF3FF7%sPFEFFF1$3
QEFF3FF7F$78=|7
$00"3F8?z81$4PEFFFDF{8@2"EF$(8={QFEFCFFF7z7`%pPFEFFFD$3."CFQFF7F
FFFB$58=|7 $/QFEDCFFFEz7X$481}PFEF7EF}8;z8=|
5sNwswv
8!%p8@z7 $2SB73FFFBFFFED$589|7
%%$/OFDD3zP7FFE7B$48!{RDFFFFDF9EF}QEE7FFFF7|5ONwuwq
81%p8?z7@$25tzPDFFF9E$4ODFF7|7 $/OFDEFz7
%%0"FD$3O7FDF{RC7FFFDFEEF}QEF8FFFF7~OFDFF
2"F7%oOF7FDz8)z8!$/5{zODFFF."7F$3OA7F7|O783F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$.8={PBFFBFD$2PFE9FDF{RBBFFFDFF6F}QDFF3FFF7~QFEFFEFF7%oOE9FDz8;z5/$.8@{QEFFEFF7F
$3O7BEF|6'z8=z8!}8@{89{PDFE7FE$2PFDEFBF{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RBCFFFDFF8F}QDFFCFFEF$'P7F9FFB%oODEFBzSFE7FFCEFFFFEz89~7`z8?{QF7F9FFBF$3O7CEF}PD
FFFF5z7Pz89zOFD7Fz81{0"DFOFF7F$1PFDF3BF{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
R7F3FFDFFEF}QBFFF1FEF$'("8?%oODF3B{U9FF3F7FFFD7FFFEBz8?{5_z8={,"OFFDF$2PFEFF1F}P
DFFFEEz7Xz8-zOFD9Fz81{QE7BFFFBF$1PFBFC7F{P7FDFFD$'
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QBFFFE7EF$'PBEFFFE%oOBFC7{UE7CFF7FFFBBFFFEDz8<{5gz8={QFBEFFFEF$2PFDFFDF}SEFFF9F7
FFF7Bz8/zOFBEFz8!{QE67FFFDF$1PF7FF7FzQFEFFE7FD$'
Q7FFFF8DF$'7zz7
%nO7FF7{UF93FFBFFE7DFFFDEzRFB7FFFFEFBz89{QFD1FFFF7$28=$'SEFFF7FB
FFF7Dz8 zOFBF7z7`{8'z81~OFC3F$)81{7 Nvwsu
}P3FFF7Fz6?$'7xz7`%m8@}Nvwsw
XDFEFFFDF7FFFF7BFFFFEFDz81{QFE7FFFFB$28=$'QF7FEFFDF2"FEzRBF7FFFF7FBz7
zO7FDBz8/~
OFC3F$)81zOFE9FNuwts
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
}O43FE{7p$'81z7X%m8@$'RFDFFBFF7FF."BFSFFEFDFFFFDFEz8!{8@zOFB7F$189$'ZF7FDFFEFFDF
F7FFF7FBFFFF7FCzP7FFFFE("z8?~OF87F$)8!zPFEEFFDz
5;|PFEFC3E$.87%m8?$']FDFF7FFBFF7FDFFFDFEFFFFDFF3FFFDF{8?{7
%%$181$'0"FBZFFF7FDFFBF
FF7FDFFFEFFF7FFEz8@("z8<~OF87F$)7`zPFDF3FBz7||
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFEFFC1$.8-%m8=$',"[FFFDFF7FEFFFDFF7FFFBFFDFFFBF{8=zOFEBF$17`$'PFBF7FF*"WFFCFFEF
FEFFFEFFFBFFDzPFDDF7Fz8;~8:$-PFBFCFBz8%|PFEFFFC$.
8)%m81$'PFEFDFF,"QFFF3FFBFNswsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TEFFF7FFFF7FFFBzOFE7F$18!{81{\FDCFFFFDF7FFF7FDFFF7FFDFFFCFFBzOFBEE{8=~83$-PFBFF7
7z8=|8@$081%m89$(5szX7DFFFDFF7FFDFFF7FFF3FEz
PF1FFF7z8@$)7d$(7P{7x{RFDBFFFFEF7Nwsuwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QDFFFF7FBzOF7F5{89~83$*7`zPF7FF97$'8?$08!%m8-$(5ozXBDFFFEFF7FFEFFF7FFFDFEzPF67FE
Fz8?$)7d$(89{7|{OFE7Fz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
\6FFFFDEBFFFBFFBFFFF8F7FEFFF7F5{89~8%$*8!zPEFFFEF$'8?$08!%m8?$(7@z7|zU7EFFFEFFEF
FFFE3DzPEFBFEFz8?$)7($(8={7^Nwvwv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
{PAFFFFEzPFDFFBFzR0FFD7FEFFB{89~8%$*81z8!$)8?$08!%m8@$(7`z8-z7^zO7FEFz7dzPEFCFDF
z8?$)7($(8?zQBF7EFFFC$(R3FFFFEFF7F{PFD7FDF|81~8)$*
89z8!$)8=$07`%n7
%%$*89z7|zOBFDF}PEFF3BFz8=$)70$(8@z5?2"7FOFB7F$'8!z,"{8=("|81$18=
z7`$'PE3FFFB$07`%n7`$-8-z."DF}PEFFCBFz8=$)6?$)
T7FFCDEFF9FF77F$'81z7_|890"BFzP3FFFDF$18?z7 $'PEC3FFB$-8>z7
%nPDFFFF7$+89zOEFBF}
SEFFF7FCFFFF7$)6?$)Q7FFBDEFF2"EFO7FDF$)8 |
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PEFDF7FzP4FFFDF$1QFDFFFC7F$'PDFC3FB$-QFD3FFF7F%nPDFFFC7$.OF7BF}81zPD3FFF7$(OFE3F
$)UBFF7EDFFF7DF7F9F$)8/|OEFDE{P73FFDF$1QFEFFFB7F$'
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFC37$-QFDCFFF7F%nPEFFFB7$.OFB7F{P9FFFDFzPDCFFF7$(OFE3F$)RDFEFEBFFFB*"5_$)87|O
DFED{P7CFFBF$2P7FF7BF$'PDFFFC7$-PFDF3FE%oPF7FF7B$.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFD7F{PA7FFDFzPDF3FEF$(OFE7F$)81."F3RFFFD7FBEDF$)8=|OBFED{P7F1FBF$2PBFCFBF$'8!$/
PFDFC7E%oPFBFCFB$.8@|P79FFDFzPDFC7EF$3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UF7EFE7FFFEFFBDDF$.OBFF3{P7FE7BF$28!*"$'7`$/PFDFF9E%o8?0"FB$3P7E7FDFzPDFF9EF$3PF
BDFEF{OBBDF$.O7FF7{P7FF97F$2PEF7FBF$'7`$/PFDFFE5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%oPFEF7FB$3P7F8FDFzPDFFE5F$3PFD3FEF{OD7DF$-8@}P7FFE7F$2PF4FFBF$'7`$/PFDFFF9%pO4F
FB$2QFEFFF3BFzPDFFF9F$3PFEFFF7{OCFEF$-8?}7 $4
PFBFFDF$'7`$/8?%rOBFFD$2QFEFFFCBFz8!$789{PDFEFFD{89$(8?|8@$78!$'7
%%$/8=%s8?$1O7FF
Ez5?z7`$789|OEFF2{7j{7`|8=|8@$78!}PC0007F$/8=%s8?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$1O1FFD}7`$789|PEFCF7FzRBEFFE7FF5F|89|8@$78!}7`$18=%s8?$1O6FFD}7`$789|PEF3FBFz2"
7FP9BFEE7zP3FFFF7zPFE7FFE$78!}7`$/PF9FFFB%s8?$0
PFEF3FD{P9FFFBF$789|UEEFFDFFFFCFF9E7DNqswv
PC7FFEFzPFE87FE$78!}7 $/PFA1FFB%s8?$.Nvwvus
{PA1FFBF$78=|VE9FFEFFFFBFFE9FEF7Nuwupw
8!zPFEF87E$781}7
$/PFBE1FB%s8@$.OFE7F."FE5{{PBE1FBF$78=|VF7FFF3FFE7FFE7FEEFNvwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O0FBFzPFEFF86$781|8@$0PFBFE1B%s8@$.RFD9FFEFFBB{PBFE1BF$7PFBFFF9|PFDFFDF{T5FFF3FF
BFFF1BFzPFEFFF8$7PEFFFE7z8@$0PFBFFE3%sQFEFFFE7F$+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RFDEFFEFFC7{PBFFE3F$7PFBFFC5|PFEFF3F{TBFFFDFF7FFFE7Fz8@$9PEFFF17z8?$08=%uQFEFFF1
7F$*S7FFBF7FDFFF7{7`$9PFBFC3D}5~~0"EF}8@$9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PEFF0F7z8?$08=%uQFEFF0F7F$*5?2"FB8?}7`$9PFDE3FE}7^~OF7DF{PF9FFFE$9PF78FFBz8=$.PE
7FFFB%vP78FFBF$)RFEDFFBFCFDzQFE7FFFBF$9PFD1FFE}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7t~OF9DF{PFA3FFE$9PF47FFBz8=$.PE8FFFB%vP47FFBF$)RFEDFF7FF7DzQFE8FFFBF$9PFCFFFE}8
1~OFEBF{PFBC7FE$9PF3FFFBz89$.PEF1FFB%vP3FFFBF$)
RFDEFF7FFBDzQFEF1FFBF$;8@$-7
{PF7F8FE$;8=z89$.PDFE3FB%x7`$)RFDF7EFFFCBzQFDFE3FBF
$;8@$1PF7FF1E$;8=z81$.PDFFC7B%x7`$),"PEFFFF3z
QFDFFC7BF$;8@$1PF7FFE2$;8=z81$.PDFFF8B%x7`$)RFBFDEFFFFBzQFDFFF8BF$<7
%%$0PF7FFFC$;
8?z8!$.PDFFFF3%x8!$)PF7FEDF|8?z5?$<7 $089$=8?z8!$.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!%z8!$)PF7FEDF|8?$?P7FFF3F$.89$=PFDFFFC$/8!%zPDFFFCF~Q03EFFF3F|8?$?P7FF8BF$.81$
=PFDFFE2$/7`%zPDFFE2F~Q7C0FFFBF|8=$?P7FE7DF$.81$=
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFDFF9F7F$.7`%zPDFF9F7}8@$(8=$?P7F1FDF$.81$=OFDFC."7F$.7`%zPDFC7F7}8@$(8=$?PB8FF
DF$.81$=QFEE3FF7F$.7`%zPEE3FF7}8@$(8=$?PA7FFEF$.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81$=QFE9FFFBF$.7`%zPE9FFFB}8?$(8=$?P9FFFEF$,P7FFFEF$=QFE7FFFBF$+8?z7`%zPE7FFFB}8
?~PDFFFFB$A81$+QFEBFFFDF$@7`$+8<z7 %|8=}8?~PAFFFF7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$A89$+QFEDFFFDF$@8!$+QFB7FFF7F%|8?}8?~PB7FFF7$A89z7@$(QFDEFFFDF$@QDFFFFE7F$(QF7B
FFF7F%|8?z8)z8=~P7BFFF7$AQF7FFFE5F$(QFDF3FFDF$@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QDFFFF97F$(QF7CFFF7F%|8?z78z8=~P7CFFF7$AQFBFFF9EF$(QFBFDFFDF$@QEFFFE7BF$(QEFF7FF
7F%|QFEFFFE7Bz8=}QFEFF7FF7$AQFBFFE7EFz7`}QFBFEFFBF
$@SEFFF9FBFFFFE~PEFFBFE%}Nvwqs
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
z8)}QFEFFBFEF$AQFBFF9FEFz5_z8=zQF7FF7FBF$@TEFFE7FBFFFFD7F}PDFFDFE$v7$%&QFEFFE7FB
z7xz8@zQFDFFDFEF$ATFDFE7FEFFFFCEFz87zOEFFF0"BF$@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TF7F9FFBFFFF3BFz7hz7`2"FE$h8@uRF8003FFC0C}OFE00%'P7F9FFBz5;zRFD7FFFFBFF."EF$ATFD
F9FFF7FFFBF7zTEE7FFFEFFFDFBF$@TF7E7FFDFFFEFDFz
7ZzPBFFF7E$h8@uRF8003FF000}PFC007F%&O7E7FNuwvu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zTFB9FFFFBFFF7EF$ATFDE7FFF7FFF7FBzTDFBFFFDFFFEFBF$@TF79FFFDFFFDFEFz5~zP7FFFBE$h8
@uRF8003FE000}PFC387F%&5yNwuwuv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zTF7EFFFF7FFFBEF$ATFE9FFFF7FFEFFDz0"DFRFFDFFFF3BF$@TFA7FFFDFFFBFF7z2"7FQFF7FFFCE
$iTC7F8FFC7FFC3F0}PF87C3F%&7HNwuwsw
O7FFF."F7RFFF7FFFCEF$ATFE7FFFFBFFDFFEzTBFE7FFBFFFFD7F$@8;zPEFFF7FNswvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O9FFEz87$iTC7F8FFC7FF87F8}PF8FE3F%&Y9FFFFEFFF7FFBFFFEFF9FFEFz5_$DZFBFF3FFF7FFF7F
FBFF7FFFFE7F$C81Ntwuwuw
OEFFDz8;$iTC7F8FFC7FF8FF8}PF8FE1F%(WFEFFCFFFDFFFDFFEFFDFz7@$DOFBFEz7@Nvwuw
7 z7
$CVEFFBFFFE7FFBFFF7FDz8?$iTC718FFC7FF0FF8}PF8FE1F%(WFEFFBFFFE7FFBFFF7FDFz8!
$DOFBFDzREFFDFFFE7E$GOEFF7zRBFF7FFF9FB$l
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SC71FFFC7FF1F~PF8FE1F%(WFEFF7FFFFBFF7FFF9FBF$GOFDFBzOF7FBz7_$GOF7EFzRDFEFFFFEFB$
lSC01FFFC7FF1F~PF87C1F%)5~zOFDFEzOEFBF$GOFDF7z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFBF7z7~$GOF7DFzOEFDFz5w$lSC01FFFC7FF1F~PFC381F%)5}zOFEFDzOF77F$GOFDCFzOFDF7z8'$
GOF73FzOF7DFz78$lSC01FFFC7FF1F~PFE011F%)5s{5}z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF97F$GOFDBFzOFEEFz8=$G88{OFBBFz81$lUC71FFFC7FF1F007F|PFE031F%)5o{7\z8@$HOFE7F{5
_$J8;{OFD7F$oUC71FFFC7FF1F007F}O861F%)7@{7x$K8@|7`
$J8={8@$p7hzRC7FF1F007F}OFE3F%)7`{81%q7hzQC7FF0FF8~OFC3F' 7hzQC7FF8FF8~OFC7F'
%%7h
zSC7FF83F0FFC7{PFCF07F&~WFE003FF8003FC000FF83{
OF800' WFE003FF8003FE001FF83{OF803'
WFE003FF8003FF807FFC7{OFC0F'~'~'~'~'~'~'~'~'
{}~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~$97`{7
&X8!{7`$L5_zOFE7F&X7P{5?$KOFEE7zOF9BF
&X5szOFCDF$KOFDFBzOF7BF$J8@{8?&(OFEFDzOFBDF$KOFBFD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zOEFDF$JOFD7Fz8;&(OFDFEzOF7EF$ISEFFFF7FE7FFF*"z7@$GOFB9Fz8(&&SF7FFFBFF3FFF0"EFz7
p$FXD7FFEFFFBFFF3FDFFFFE5F$GOF7EFz8 &&
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UEBFFF7FFDFFF9FEFz5/$FXB9FFEFFFDFFEFFEFFFF9DF$GOEFF7zOBF7F&%XDCFFF7FFEFFF7FF7FFF
CEF$C8!zXBEFFDFFFE7FDFFEFFFE7EF$EQBFFFDFF9z,"
PFFFE7F%~81zXDF7FEFFFF3FEFFF7FFF3F7$C7hz,"OBFFF2"FBRFFF7FF9FEF$EP5FFFBFNvwtw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Q7FFFF97F%~8%z."BFODFFF0"FDRFFFBFFCFF7$C[DBFFFEFFBF7FFFFDE7FFF7FE7FEF$DYFEE7FFBF
FF7FFBFFBFFFE77F%~8/zX7FDFBFFFFEF3FFFBFF3FF7$C
RDCFFFDFFCEzTFE5FFFF7F9FFEF$B7 Nwvsw
V7FFF9FF7FFBFFF9FBF%~SEE7FFEFFE77Fz5/Nwstw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89$CRDF7FFDFFF5{SBFFFFBE7FFEF$BO1FFF*"8@z2"EFRFFDFFE7FBF%~REFBFFEFFFA{SDFFFFDF3F
FF7$CRDF9FFBFFFB}QFB9FFFF7$B5oNwsvu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zTF79FFFDFF9FFBF%~REFCFFDFFFD}QFDCFFFFB$CPDFEFF7$'QFC7FFFF7$BR73FFF7FF3BzTF97FFF
DFE7FFBF%~PEFF7FB$'QFE3FFFFB$CPDFF3EF$'8?z89$B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
R7DFFF7FFD7z8@zQEF9FFFBF%~PEFF9F7$'8@z8=$ARF7FFDFFDEF$*89$BR7E7FEFFFEF}QEE7FFFDF
%|RFBFFEFFEF7$*8=$ARF1FFDFFE5F$*89z7@$?P7FBFDF$'83
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
z8!%|RF8FFEFFF2F$*8=z7p$>RF67FDFFFBF$*QFBFFFE6F$?P7FCFBF$'89z8!%|RFB3FEFFFDF$*8?
z57$>REF9FDFFFDF$*QFBFFF1EF$=RDFFF7FF7BF$*8!%|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF7CFEF$,QFDFFF8F7$>,"PDFFFEF$*QFBFFCFF7$=RC7FF7FF97F$*QDFFFFE7F%y."F781$,QFDFFE
7FB$>REFF3DFFFF7$*QFAFE3FF7$=QD9FF7FFC$+
QEFFFF9BF%yPF7F9EF$,QFD7F1FFB$>REFFCDFFFFB$*Nrqws
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$=7_0"7F8@$+QEFFFC7BF%yPF7FE6F$,QFD7CFFFD$>RDFFF1FFFFB$*QFDC7FFFB$=2"BFP7FFF3F$*
QEFFF3FDF%yPEFFF8F$,QFEE3FFFD$>8!{8?$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFD3FFFFD$=RBFCF7FFFDF$*QEBF8FFDF%y81$.QFE9FFFFE$>8!{8@$*8>z8?$=RBFF37FFFE7$*QEB
E7FFEF%y81$.QFE7FFFFE$>8!|7 $)8=z8@$=R7FFC7FFFFB$*
QF71FFFEF%y81$.8?{7 $=7`|7`$)8=z8@$=7 {PFDFFFC$(86z89%y8!$.8?{7
%%$;PEFFFBF|ODF9F$
(8={7 $<7 {QFE7FE37F$'85z89%wPF7FFDF$.8?{7`$;
PE3FFBF|ODE6F$(89{7`$<7
|PBF9F7F$'81z8=%wPF1FFDF$.8={8!$;PDDFFBF|OE9EF$(89{7`$;8
@}PCC7FBF$'81z8=%wPEEFFDF$.8={8!$;8 *"|("$(89{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFFF9$8OBFFE}PF3FFBF$'81z8?%wPEF3FBF$.8={PEFFFFC$9PDFBF7F}PFBFFFB~81{PDFFFE6$8
O8FFE$'PDFFFBF}8!z8@%wPEFDFBF$.89{QEFFFF37F$8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PBFCF7F}PFDFFF3~81{PEFFF9E$8O77FE$'PEFFF5F}8!z8@%wPDFE7BF$.89{QF7FFCF7F$8PBFF77F
}PFDFFEB~81{OEFFE*"$7O79FD$'PEFFCDF}8!{P7FFFE7%t
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFBBF$.89{QF7FF3FBF$8O7FF8~PFEFFDD~8!{QF7F9FFBF$7O7EFD$'PF7FBEF}7`{P7FFF9B%tPB
FFC7F$.81{QFBFCFFDF$8O7FFE$'O7FBD~8!{SF7E7FFBFFFFD
$4PFEFF3D$'PFBF7EF}7`{PBFFE7B%tPBFFF7F$.81{SFBF3FFDFFFFE$67
%%$(O7FBD{7pz8!{SFB9FF
FDFFFF6$4PFEFFDD$'PFBEFF7}7`{PBFF9FD%t7`$-8)z81{
TFD4FFFEFFFFB7F$48@$)OBF7D{5sz7`{TFA7FFFEFFFCF7F$3PFDFFE3$'PFD9FFB}7
{PDFE7FE%t7
 $-7Zz8!|S3FFFF7FFE7BF$3OFBFE$)ODEFD{Q7C7FFFBF~
OEFFF,"$3PFDFFFB$'PFD7FFB}7
{PDF9FFEz89%oPFDFF7F$-QBE3FFFDF|Q7FFFF7FF."DF$3OF4FE
$)OEDFEzRFEFF9FFFBF~QF7FF7FBF$38?$)PFEFFFDz5?z7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
{SEE7FFF7FFFDB%o8<*"$-Q7FCFFFDF|S7FFFFBFFBFDF$3OEF7D$)OEBFEzRFEFFE7FF7F~QFBFCFFD
F$38=$+SFEFFFDCFFFFE|8+zPBFFF3D%oOF7BE$.Q7FF3FFBF|
S7FFFFDFE7FEF$3OEF9D$)OF7FEzNuwpw
7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
{}~0"FBOFFEF$2OEFFB$+SFEFFFDF1FFFE$'7`2"FE%oOF7CE$-TFEFFFC7FBFFFE7zO7FFF."FDOFFF
7$3ODFE3$*8@z8?zO3F7F~QFDF7FFF7$2OD3FB$,
R7FFBFE7FFE$'PDFFDFE%oOEFF1$-8@zQ9FBFFFE9z7 Nwvsws
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$3OBFFB$*8@z8=z7g$'QFECFFFFB$)6/$(OBDF7$,R7FFBFF9FFD$'QEFF3FF7F%nODFFD$-8?zTE37F
FFEE7FFF7FzP67FFFD$37 $+Nvqws
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
z8:$'QFEBFFFFD$)6/$(OBE77$,RBFF7FFE3FD$'0"EFOFFBF%n7`$,PFCFFFDzTFC7FFFEF9FFF7FzP
5FFFFE$37 $,P7A1FF7zOFE7F$'Q7FFFFDBF$'OFE1F$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O7F8F$-QF7FFFCFD$'QF7DFFFDF%n7`$)7`zPFD0FFB{S3FFFEFE7FF7FzQBFFFFEDF$18@$-P77E1F7
$.7P$'OFE1F$'PFEFFEF$-81z6;$'QFB3FFFEF%n7 $)5?z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBF0FB}QEFF9FF7F}7x$18?$-P77FE0F$.5_$'OFE3F$'8?$-PE7FFEFz8%$'8<z89%m8@$)OFEDFzP
FBFF07}OEFFE2"7F}7P$?PF7FFE7$.5?$'OFC7F$'8?$-
PE87FDFz8;$'8?z88%wOFEDFzPFBFFF3}QEFFF9F7F}7@$?89$07
%%$'OFC7F$'8={81$)PDF87DF$-OF
EBF%tQF7FFFDDFz8=$'QEFFFE77F}7`$18?$-81$/8@$(8:$(
89{7p$)PDFF83F$-OFD7F%l8@|81zQEBFFFBEFz89$'QEFFFF97F}7
%%$18@$-81$/8@$(8:$,7X$)QDF
FF9FF7$,8>%n7 {7xzQDDFFF7EFz89$'QEFFFFE7F}7 $27 $,
81$/8@$(8;$,5w$)8!z8-$,8?%n7`{7xzQBDFFEFF7z89$'81$(7
%%$27`$,PDFFFBF$-8?$189{5{$)7
`z8/$,8=%n8!{7\zQ7EFFEFF7z81}PF0FFEF$'8@$38!$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
R1FFFDFFE3F$-8?$18=zOFEFB$)7`z7~$,8=%n81{W7DFFFEFF7FDFF78FFFEF}PEF00EF$'8@$)OFE1
F$(PEFFFFB$(R61FFDFF97F$+PE7FFFB$18?zOFDFB$)
QBFFF7FBE{7`$(8=%n89Nwuvuwuw
"BFQFBB0FFEF}PDFFF0F}PF3FFFD$)OFE1F$(PEFFFE3$'0"FEQ1FDFE77F$+PE9FFFB$18@zOFBFD$
)O7FFF("Q7FFFFE3F$(89%nPF7FFF1*"
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VFFF3FFDF7FFB7F0FEF}7`$'PF4FFFD$)OFC3F$(PF7FFDB$'SFEFFE1BF9F7F$+PEE7FFB$2Q7FFFF7
FD~XFC7FFF7FFFDF7FBFFFFDDF$(89%n
VFBFFEDFDFF7FEFFFEEzR7FF0DFFFFE{7
$'PF73FFD$)OFC3F$(PFBFFBD$'QFEFFFE3E,"$+PEF9FF
7$2SBFFFEFFEFFF7|XFD87FF7FFFE6FFDFFFFBDF~P9FFFEF%n
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VFDFFDEFBFF7FDFFFEEzU7FFF1FFFFD3FFFFE$(PF7CFFB$)OFC7F$(PFDFE7D$'8@zOFDFE$,PEFE3F
7$2SBFFF8FFEFFEB|OFBF8,"XFFFAFFEFFFE7EFFFFBFFF7z
PA7FFEF%nRFEFF3EF7FF("OFFF5z7
%%{QFDCFFFFD$(PF7F1FB$)8:$)8@2"FDz7`|8?{8@$,PEFFCF7$
2SDFFF6FFF7F9D|PFBFF86zWFDFFEFFFDFEFFFF9FFEBz
PB9FFEF%oS7EFEF7FFBF7FNwswv
|QFBF3FFFB$(PF7FE7B$)8:$*O7BFDz7@|8?{8@$,PEFFF2F$2SEFFEF7FF7F7Ez8!Nwswp
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
|UF7FFBFF7FFF6FFEBzPBE7FDF%oRBDFEEFFFDE|8@|QF7FDFFF7$(PF7FF97$)83$*OA7FDzO9FFE{8
?{8?$,PEFFFCF$2XF7F9F7FF7EFF7FFF9FFFFB~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFBFE7FF7FFF6FFDDzPBF8FDF%oRD3FEDFFFED|8@|QEFFE7FEF$(PF7FFE7$)83$*ODFFEzP6FFD7Fz
8?{8?$,81$48=."F7UFFBDFFBFFFAFFFF7~,"
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SFFFBFFEF7FDDzPBFF3DF%oREFFF3FFFEB|8@|QEFFF9FDF$(89$+85$+8@zS6FFDBFFFBFFB{8?$,8!
$4XFDEFF7FFB3FFDFFF6FFFF7~Nvswsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PEFBFBEzPBFFCBF%qP3FFFF7|8?zSE7FFDFFFE7BF$(81$78@zS77FBDFFF8003{8?$,8!$4XFE9FF7F
FCFFFEFFEEFFFF7~RFEE7FFFDFF0"DF7_zPBFFF3F%q7 }
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
W0001EFFFD9FFBFFFF97F$(81$78@zR77FBDFFF7F|8=$,8!$5W7FFBFFDFFFEFFEEFFFF7$'S5FFFFD
FFDFEF2"7FOFFBF%s7 |8@zPF7FFBE,"OFFFE$)81$7Nvwvs
QF7EFFF7F|OF87F$)PCFFFDF$68={RF7FDF7FFEF$'SBFFFFEFFBFF7,"OFF7F%s7
%%|8@zRFBFF7F9F7
F$)PE7FFEF$7Nvwvs
("8@~O807F$(PD0FFDF$68={."FBPF0000F$)UFEFFBFF6FFBFFF7F%s7
%%|8?zQFDFCFFE6$*PE87FEF
$8S7FFEFDEFFBFE$'7$$(PDF0FDF$68={PFDFBF7$,,"
RFAFFBFFF7F%s7`|8?zNvswq
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$*PEF87EF$8S7FFFFDDFFDFE$'8=$(PDFF0DF$68={OFEF7$-,"RFDFFDFFF7F%s7`|8={5w$,PEFF86
F$8S7FFF3EDFFEFD$'89$(PDFFF1F$68=|5o$-7_{P43FF7F%s
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PBFFF9Fz8={7P$,PEFFF8F$8S7FF8BEBFFF7D$'89$(8!$88?|7P$-7_{P7C3F7F%sPBFFC5Fz89{8!$
,81$:S7F87BF3FFFBD$'89$(8!$88?|8!$-7~{P7FC37F%s
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PBFC3DFz89$081$:SBC7FDF7FFFBB$'89~P3FFFDF$8PFDFFFC$07~{P7FFC7F%sPDE3FEFz81$.P9FF
FEF$:PA3FFDFz7|$'81~P47FFDF$8PFDFFE2$08-{7 %u
PD1FFEFz81$.PA3FFEF$:P9FFFDFz8)$'81~P78FFDF$8PFDFE1E$08-{7
%uPCFFFEFz8!$.PBC7FEF
$<8!z89$'81}QFEFF1FDF$8QFEF1FF7F$/OF7FCz7 %w81z8!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$.P7F8FEF$<8!$*8!}QFEFFE3DF$8QFE8FFF7F$/RF7FD1FFF7F%w81z7`$.P7FF1EF$<8!$*8!}QFEF
FFC5F$8QFE7FFF7F$0QFDE3FF7F%w81z7`$.P7FFE2F$<81$*
8!}8@z7@$;7 $0OFBFC,"%w89z7 $.P7FFFCF$<81$*8!}8@$>7 $0QFBFF8F7F%w89z7 $.7
%%$>PEFF
FE7$(7`}8@$>7 $0QFBFFF17F%wPF7FFF3$/7 $>PEFFF17$(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
70}8?$>7`$0QFBFFFE7F%wPF7FF8B$.8@$?PEFFCFB$(OF03F|8?$>7`$08=%zPF7FE7D$.8@$?PEFE3
FB$)7d|8?$>PBFFFBF$.8=%zPF7F1FD$.8@$?PF71FFB$)8=|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8?$>PBFFC7F$.89%zPFB8FFD$.8@$?PF4FFFD$)89|8?$>OBFF3$/89%zPFA7FFE$.8@$?PF3FFFD$)8
9zPEFFFFD$>OBF8F$/89%zPF9FFFE$,PF7FFFE$A8?$)81z
PD7FFFB$>PDC7FEF$.89%|8@$,PEBFFFD$A8@$)81zPDBFFFB$>PD3FFF7$.89%}7
%%$+PEDFFFD$A8@z
85~8!zPBDFFFB$>PCFFFF7$,PBFFFF7%}P7FFFF9$)PDEFFFD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$A8@z7l~8!zPBE7FFB$@89$,P5FFFEF%}P7FFFE5$)PDF3FFD$BP7FFF3D~7`zP7FBFFB$@8=$,P6FFF
EF%}PBFFF9E$)PBFDFFD$BP7FFCFDz89{7`zP7FDFF7$@8=z7p
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$(QFEF7FFEF%}PBFFE7Ez8=~PBFEFFB$BP7FF3FDz8-{S7FFFFEFFEFF7$@8=z5/$(QFEF9FFEF%}PBF
F9FEz87~P7FF7FB$BPBFCFFDz7>zRFE3FFFFDFF0"F7$@
QFDFFFCF7$(QFDFEFFEF%}PDFE7FEz7o{Q1FFFFEFF("$BPBF3FFEz5~zOFDCFNwuws
89$@QFDFFF3F7z8!}QFDFF7FDF%}WDF9FFF7FFFBF7FFFFEE7Nwvwus
$B7]Nwvwvw
Q7FFFFBF7Nwswu
89$@QFDFFCFF7z7P}QFBFFBFDF%}TDE7FFF7FFF7FBFNwuswuwvs
$B7tNwvwuw
OBFFF("Nwswv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5w$@TFEFF3FF7FFFE77z8:zOF7FF2"DF%}8+zR7FFEFFDFFF."FDOFFFDz5;$B7pzV7FFBFFDFFFF7FC
FFF7z7P$@Nvtwswus
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zTF73FFFF7FFEFDF%}8)zVBFFDFFEFFFFBFE7FFBz7x$EV7FE7FFEFFFEFFF7FEFz7p$@OFEF3Nwswsu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zTEFDFFFEFFFF7DF&!VBFF3FFF7FFF7FFBFF7z8)$EV7FDFFFF3FFDFFFBFEFz81$AS4FFFFBFFF7FEz
0"EFRFFEFFFF9DF&!VBFEFFFF9FFEFFFDFF7z89$E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
V7FBFFFFDFFBFFFCFDF$D\3FFFFDFFEFFF7FFFDFF3FFDFFFFEBF&!VBFDFFFFEFFDFFFE7EF$HVBF7F
FFFEFF7FFFF7DF$FWFDFF9FFFBFFFBFFDFFBFz5?&!ODFBFz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
R7FBFFFFBEF$H7_{5~zOFBBF$FWFDFF7FFFCFFF7FFEFFBFz7`&!ODF7FzRBF7FFFFDDF$H7Z{7_zOFC
BF$FOFDFEzOF7FEzO3F7F&$7}{RDF7FFFFE5F$H7X{7~{7 $F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFEFDzOFBFDzODF7F&$7|{80{7`$H7p{8-$JOFEFBzOFDFBz80&%8){87$L8!{89$JOFEE7zOFEFBz84
&%81{8=${OFEDF{5wz8?''5?{7P'*7 {8!'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~$O7$' 8@uRF8003FFC0C}OFE00' 8@uRF8003FF000
}PFC007F&~8@uRF8003FE000}PFC7C7F' TC7F8FFC7FFC3F0}PF8FE3F'
TC7F8FFC7FF87F8}PF8FE
3F' TC7F8FFC7FF8FF8}PF8FE3F' TC718FFC7FF0FF8}
PFC7C7F' SC71FFFC7FF1F~PFC007F' SC01FFFC7FF1F~OFE00'!SC01FFFC7FF1F~PFE007F'
SC01
FFFC7FF1F~PFC183F' UC71FFFC7FF1F007F|PF87E1F'
UC71FFFC7FF1F007F|PF8FF1F' 7hzRC7FF1F007F|PF8FF1F' 7hzQC7FF0FF8}PF8FF1F'
7hzQC7F
F8FF8}PF8FF1F' 7hzSC7FF83F0FFC7{PF83C1F&~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WFE003FF8003FC000FF83{PFC003F&~WFE003FF8003FE001FF83{PFE007F&~WFE003FF8003FF807F
FC7|7"'~'~'~'~'~'~'~'~&'
savobj restore
end
showpage
%%Trailer

% ker2.ps follows and contains Figs. 10-13

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox:18 54 594 774
%%Creator: DECW$PAINT
%%CreationDate: 18-APR-1994
%%Pages: 1
%%EndComments
%%EndProlog
%%Page: 1 1
55 dict begin
/savobj save def
/picstr 300 string def
newpath
18 18 moveto
594 18 lineto
594 774 lineto
18 774 lineto
closepath
clip
18 54 translate
576 720 scale
/bd{bind def}def /sd{string def}bd /U{0 exch getinterval def}bd
/cf currentfile def /imstr 130 sd /h1 1 sd /a1 190 sd /a2 190 sd /a3 190 sd /z
3
80 sd /o 380 sd
/z2 z 2 U /z3 z 3 U /z4 z 4 U /z5 z 5 U /z6 z 6 U
/o2 o 2 U /o3 o 3 U /o4 o 4 U /o5 o 5 U /o6 o 6 U
/I {codes cf read pop get exec} bd
/codes
[{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}{I}
{I}{I}{I}{I}{I}{I}{I}{I}
{z 0 -32 S}{z 0 63 S}{z 0 158 S}{z 0 253 S}{o 0 -32 S}{o 0 63 S}{o 0 158 S}{o 0
253 S}
{a1 0 -32 S}{a1 0 63 S}{a2 0 -32 S}{a2 0 63 S}{a3 0 -32 S}{a3 0 63 S}
{a1 -32 F}{a1 63 F}{a2 -32 F}{a2 63 F}{a3 -32 F}{a3 63 F}
{Nn}{N1}{h1 0 -32 C}{h1 0 95 C}{h1 0 190 C}
{-32 A}{-24 A}{-16 A}{-8 A}{0}{8 A}{16 A}{24 A}{32 A}{40 A}{48 A}{56 A}
{64 A}{72 A}{80 A}{88 A}{96 A}{104 A}{112 A}{120 A}{128 A}{136 A}
{2 H}{3 H}{4 H}{5 H}{6 H}{7 H}{8 H}{9 H}{10 H}{11 H}{12 H}{13 H}{14 H}{15 H}{16
H}{17 H}{18 H}{19 H}
{20 H}{21 H}{22 H}{23 H}{24 H}{25 H}{26 H}{27 H}{28 H}{29 H}
{30 H}{31 H}{32 H}{33 H}{34 H}{35 H}{36 H}{37 H}{38 H}{39 H}
z2 z3 z4 z5 z6 o2 o3 o4 o5 o6] def
/H {cf imstr 0 4 -1 roll getinterval readhexstring pop} bd
/A {/val exch def cf imstr readline pop dup 0 exch
{val add 3 copy put pop 1 add} forall pop} bd
/Nn {cf imstr readline pop} bd
/N1 {cf h1 readstring pop} bd
/C {cf read pop add put h1} bd
/S {cf read pop add getinterval} bd
/F {cf read pop add cf h1 readhexstring pop 0 get exch dofill} bd
/dofill {/len exch def 2 copy 0 1 len 1 sub {exch put 2 copy} for pop pop pop 0
len getinterval} bd
o 255 380 dofill pop
2400 3000 1 [2400 0 0 -3000 0 3000]
{I} image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~%!7
$T8@&&8@$P8@$U8?&&8?$P8@$U8?&&8?$P8?$U8=&&8=$P8?$U
8=&&8=$P8=$U89&&89$M7`z8=$R7 z89&#7
z89$M5Oz89$QOFE9Fz81&"OFE9Fz81$M5sz89$QOFEE7
z81&"OFEE7z81$LOFEFCz81$QOFDF9z8!&"OFDF9z8!$L
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RFDFF7FFFDF$QOFBFEz7`&"OFBFEz7`$LRFDFF9FFFDF$QRFBFF3FFFBF&"RFBFF3FFFBF$LRFBFFE7F
FBF$QRF7FFCFFF7F&"RF7FFCFFF7F$LRF7FFF9FFBF$Q
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
REFFFF3FF7F&"REFFFF3FF7F$LRF7FFFEFF7F$QQEFFFFDFE&#QEFFFFDFE$M81zO3F7F$QQDFFFFE7E
&#QDFFFFE7E$J8>z8!z7o$O8;z7`z7>& 8;z7`z7>$J
QFD1FFFDFz84$OQFA3FFFBFz8'& QFA3FFFBFz8'$JQFBE3FFBFz8?$OQF7C7FF7Fz8=&
QF7C7FF7Fz
8=$JQFBFC7FBF$RQF7F8FF7F&#QF7F8FF7F$MQFBFF8FBF$R
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QF7FF1F7F&#QF7FF1F7F$MQFBFFF17F$RPF7FFE2&$PF7FFE2$NQF7FFFE7F$RPEFFFFC&$PEFFFFC$N
89z7 $RPEFFFFE&$PEFFFFE$N89$U81&&81$NP9FFFF7$S
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P3FFFEF&$P3FFFEF$NPA3FFEF$SP47FFDF&$P47FFDF$NPBC7FEF$SP78FFDF&$P78FFDF$NPBF9FEF$
SP7F3FDF&$P7F3FDF$NPBFE3EF$SP7FC7DF&$P7FC7DF$N
P7FFC5F$RQFEFFF8BF&#QFEFFF8BF$NP7FFF9F$R8@z5?&#8@z5?$N7 $T8@&&8@$Q7 $T8@&&8@$Q7
$T8@%c8!$A8@$N8>z7 $RPF9FFFE%c8!$?PF9FFFE$N
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFB3FFF7F$RPF67FFE%c8!$?PF67FFE$NQF7C7FF7F$RPEF8FFE%c7`$?PEF8FFE$NPEFF9FE$SPDFF3
FD%c7`$?PDFF3FD$NPDFFE7E$SPBFFCFD%`85z7`$?PBFFCFD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$NPBFFF8E$SP7FFF1D%`86z7`$?P7FFF1D$NP7FFFF2$R8@z8'%`QF73FFF7F$>8@z8'$NP7FFFFC$R8
@z8;%`QF7C7FF7F$>8@z8;$N7 $T8@%cQF7F9FF7F$>8@$P8@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$U8?%T8=$.QF7FE3F7F$>8?$P8@$U8?%T87$.PF7FFCE$?8?$P8@$U8?%T88$.PEFFFF2$?8?$P8@$U8
?%TOEF7F$-PEFFFFC$?8?$P8?$U8=%TOEFBFz8=$*81$A8=$P
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8;$/81$E85$/8!%D."DFz8'$*81$A85$POF97F$.81$E84$/8!%DODFEFz7~$*81$A84$POF7BF$+81z
8!$EOEF7F$+8!z7`%CP7FBFF7z5>$(PE01FEF$AOEF7F$O
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF7DF$+7xz8!$EOEFBF$+7Pz7`%B8@0"BFOFBFF2"FE$(PEFE00F$AOEFBF$O."EF$+7zz7`$E0"DF$+
7Tz7 %BPFEBF7FNuwqw
7 $'8!$C*"$OOEFF7$+7_z7`$EODFEF$+5}z7
%BUFDDF7FFEFFE7FF7F$'8!$CODFEF$NPBFDFFB$+Q
BF7FFF7F$DP7FBFF7$+P7EFFFE%COFBEEzQ7FDFFFBF$'8!$B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P7FBFF7$NP5FDFFD$+Q7F9FFF7F$C8@2"BF8=$*QFEFF3FFE%COFBEEzQBF3FFFBF$'7`$A8@,"8=$NP
5FBFFE$(SBFFFFEFFEFFE$DQFEBF7FFD$(S7FFFFDFFDFFD
%COF7F5z8
%%z8!$'7`$AQFEBF7FFD$MRFEEFBFFF7F$'S8FFFFEFFF7FE$DQFDDF7FFE$(S1FFFFDFFEF
FD%COEFF5z8+z8!$'7`$AQFDDF7FFE$MTFDF77FFFBFFE7F}5s
Nwuwqu
$DOFBEEzO7FFC}TFEE7FFFBFFF3FB%COEFFBz89z81$'7
%%$AOFBEEzO7FFC$KTFDF77FFFDFF97F}5|N
wuwvu
$DOFBEEzOBFF2}Nvqwswus
%C8!~PEFFF83}7
%%$AOFBEEzOBFF2$KOFBFAzPEFC77F}P7F3FFBz5{$DOF7F5zODF8E}."FER7FF7FFF
EF7%C7`~PF7807B|8@$BOF7F5zODF8E$KOF7FAzPF53F7Fz
Nswvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OCFF7z7<$DOEFF5zOEA7E{SF7FFFDFF9FEFz57%C7`~PF07FFB|8@$BOEFF5zOEA7E$KOF7FDzPF8FF7
FzSF4FFFEFFF3F7z8)$DOEFFBzOF1FE{SE9FFFDFFE7EFz7p%C
7 $(8={OEFFE$BOEFFBzOF1FE$K81|8@{SEF7FFEFFFCEFz89$D8!|8?{8 Nwuwq
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!z81%A("$)8={OD3FD$B8!|8?$K8!|8@{PDF9FFDz5/$G7`|8?{SBF3FFBFFFE5F%DOFD7E$)8={OBC
FD$B7`|8?$K8!|8@{P3FEFFDz8!$G7`|8?zQFE7FDFFBz7`%D
OFDBD$)8=zPFEBF3D$B7`|8?$K7`|8@zQFEFFF3FD$J7
|8?zQFDFFE7FB%GOFBDB$)8=zPFD7FCB$B7
 |8?$J0"7F|8@zNuwus
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$H("}8?zQFBFFFBF7%GOF7EB$)8=zPFAFFF3$@("}8?$IPFEBF7F|8@zQFBFFFE7B$HOFD7E}8?zQF7F
FFCF7%G2"F7$)8=z8=$BOFD7E}8?$IOFEDE}8@z89z7\$H
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFDBD}8?z81z5w%G81$*8=z89~PF7FFFE$9OFDBD}8?$IOFDED}8@z81z7h$HOFBDB}8?z8!z70%G8!$
*8=z81~PF3FFFD$9OFBDB}8?$IOFBF5}8@z8!z89$HOF7EB}8?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
z7`z81%A7`{PBFFFDF$*QF87FFFDF{8@zPEBFFFD$9OF7EB}8?$I."FB}8@z5?$K,"}QFDFFFE7F%D5_
{P3FFFBF$+P81FFBF{SFD3FFFEDFFFB$9,"}8?$I89~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFDFFFE$L81~PFBFFFD%DOFEDF{P5FFF7F$+YFE0D7FFFDFFFFBCFFFDEFFF7$981~8=$I81~PFDFFFD
$L8!~PFBFFFB%DUFDEFFF7FFEDFFF7F$,8:z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UA7FFFBF3FFDF7FF7$98!~8=$C8!{PDFFFEF~PFDFFFB$F7`{PBFFFDF~PFBFFF7%DTFBEFFEBFFDEFF
E$-XFA0FFE79FFF7FDFFBF7FEF$37`{PBFFFDF~8=$C7P{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P9FFFDF~PFDFFF7$F5_{P3FFFBF~PFBFFEF%D,"RFEBFFDEFFD$-UF571FDFEFFEFFE7F0"BF81$(OFE
1F$)5_{P3FFFBF~8=$C5o{PAFFFBF~PFC0007$EOFEDF{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P5FFF7F~PF8000F%D,"RFDDFFBEFFD$-VF7BE1BFF3FDFFF9F7F2"DF$(OFE1F$(OFEDF{P5FFF7F~PF
8000F$@UFEF7FFBFFF6FFFBF$(89$EUFDEFFF7FFEDFFF7F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$(7P%DQEFFBFDDF."F78=$-XEFCFE7FFDFBFFFE77FDFBF$(OFC3F$(UFDEFFF7FFEDFFF7F$(81$@UF
DF7FF5FFEF7FF7F$(81$ETFBEFFEBFFDEFFE$)7`%D8!
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0"FB81.#F7$-ODFF7zTE7BFFFF8FFEFBF$(OFC3F$(TFBEFFEBFFDEFFE$)8!$@*"RFF5FFEF7FE$)81
$E("RFEBFFDEFFD$)7 %DTBFFDFBF7EFFBEF$-ODFFBz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TF97FFFFEFFF77F$(OFC7F$(("RFEBFFDEFFD$)8!$@*"RFEEFFDF7FE$)8!$57d$/("RFDDFFBEFFD$
)7 %DO7FFD("PDFFBEF$-7`{8@|8<$)8:$)("RFDDFFBEFFD$)
7`$@QF7FDFEEF*"8?$)8!$57d$/QEFFBFDDF("8=$)7
%CUFEFFFEEFFBDFFBDF$-O7FFB$'8<$)8:$)
QEFFBFDDF("8=$)7`$@812"FD890#FB$)7`$57($/8!*"
81(#$(8@%DUFDFFFEEFFBBFFC3F$-O7FFB$'8?$)83$)8!*"81(#$)7
%%$46/$+TDFFEFDFBF7FDF7$)7
`$57($/TBFFDFBF7EFFBEF$(8@%GR5FFD7FFD1F$,PFEFFFB$1
83$)TBFFDFBF7EFFBEF$)7 $46/$+OBFFE*"PEFFDF7$)7
$570$/O7FFD("PDFFBEF$(8@%GR5FFD7F
FE67$,PFE7FFB$185$)O7FFD("PDFFBEF$(8@$4OFE1F$+
T7FFF77FDEFFDEF$)7 $56?$.UFEFFFEEFFBDFFBDF}8@z8?%G7`Nvwvp
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$,PF8FFFB$:UFEFFFEEFFBDFFBDF$(8@$4OFE1F$*8@zR77FDDFFE1F$(8@$66?$.UFDFFFEEFFBBFFC
3F~P3FFFFD%L5?$+PFBFFFB$:UFDFFFEEFFBBFFC3F$(8?$4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE3F$-RAFFEBFFE8F$(8@$5OFE3F$1R5FFD7FFD1F~P4FFFFD%L7p$+PFBFFFB$=R5FFD7FFD1F$(8?
$4OFC7F$-RAFFEBFFF33$(8?$5OFE3F$1R5FFD7FFE67~
PB3FFFB%L85$+PFBFFFB$=R5FFD7FFE67$(8=$4OFC7F$-SDFFF7FFF7C7F$'8>$5OFE7F$17`Nvwvp
{}~PBCFFFB%L8=$+PF7FFF7$=7`Nvwvp
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$(8;$48:$37@$(6?$L5?}PDF3FFB%L8=$+PF7FFF7$B5?$'OFE3F$38:$38)$(8%$L7p}PDFCFF7%L8=
$*SBFF7FFF7FFCF$@7p$(7h$38;$38;$(8>$L85}PEFF3F7%L
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89$*S4FF7FFF7FC2F$@85$(8;$+8!$;8?$(8@$L8=}PEFFCF7%LPF7FFBF$(S77F7FFF7C3EF$@8=$(8
?$+7H$;8?$(8@$L8=}PF7FF2F%LPF7FE5F$'
TFEFBF7FFF43FEF$@8=$(8?$+7\$;8?$(8@$L8=|QBFFBFFCF%LPF7FDEFz7
%%|TFDFCEFFFF3FFF7$@8
=$(8?$+5|$;8=$(8?$L89|O8FFB%NSF7F3F7FFFEBFz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RBFFFFDFF6F{89$@89$(8=$*PFEFF3F$:PFBFFDF~8?$L89|OB3FD%NSF7CFFBFFFDDFzR4FFFFBFF8F
{89$@PF7FFBF~8=$*PFEFFDF$:PFBFF2F~8?$LPF7FFBFz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ODCFD%NSF7BFFDFFFBEFzR73FFF7FFEF{89$@PF7FE5F~8=$*PFDFFE7$:PFBFEF7z7`{OFC7F$KPF7F
DBFzODF3E%NSEE7FFEFFF7F3Nwvtw
81}89$@PF7FDEFz7 {8:$'8@zPFBFFFB$:PFBF9FBz5_|7($KPF7F3DFzODFCE%N8/zO7FCFNuwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O3FEF}PF7FFF3$>SF7F3F7FFFEBF|6/~QFD3FFFFB$<SFBE7FDFFFEEF|OF87F$JPF7CFDFzPDFF37F%
M8%z."BFNvwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OCFDF}PF7FFCB$>SF7CFFBFFFDDF|82~QFDCFFFF7$<SFBDFFEFFFDF7$PPF7BFDFzPEFFC7F%M81zUD
F7FFF7FFBFFF3BF}PF7FF3D$>SF7BFFDFFFBEF$+QFBF3FFEF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$<SF73FFF7FFBF9}8!$JPEE7FEFzPEFFF3F%P80zRBFF7FFFCBF}PFBF8FD$>SEE7FFEFFF7F3}7`}QF
7FDFFDF$<88zPBFE7FE}8!$JSEDFFEFFFF7EF%R87zODFEFz7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
}PFBE7FE$>8/zP7FCFFD}7`}QEFFE7FDF$<83z0"DFQFF7FFE7Fz81$JSE3FFEFFFC9EF%R8=z2"EF$(
PFB9FFEz7`$;8%z("PFEFFFC{8!}QEFFF9FBF$<89z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SEFBFFFBFF97Fz81$JSEFFFF7FFBEEF%UOF3DF$(SFA7FFF7FFF3F$;81zRDF7FFF7FF2{8!}QDFFFE7
7F$?SF77FFFDFE77Fz81$LQF7FE7F37%UOFDBF$(8;zP7FFEDF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$>80zOBFCE{8!{SEFFFBFFFF97F$?8<zPEF9F7Fz81$LQF7FDFFC7%UOFEBF$+PBFFDDF$>87zODF3E{
8!{RD3FFBFFFFE$@8?z88."7Fz89$L0"FBOFFF7%V7 $+
PBFFBDF$>8=zOECFE{81{PBCFF7F$EPF9FF7Fz89$LOFBE7%dPBFF7EF$AOF3FE{81{O7F7E$H7
%%zPF7
FFE3$JOFBDF%d8!,"$B8@{SEFFFC7FEFF9D$H7 zPF7FE1B$J
OFD3F%d8!,"$B8@{SEFFC37FDFFE5$H7`zPFBE1FB$J8>%ePEFDFF7$C7
%%zSF7C3F7FBFFFB$H7`zPFA
1FF7$JPFDFFFD%cPEFBFF7$C7 zQF43FEFF7$J7`zPF9FFF7$J
PFDFFF9%cPF77FF7$C7 zOF3FF,"$J7`|89$JPFEFFF6%cRF6FFFBFFF7$A7
%%|OEFDF$JOBFFE{89$JP
FEFFEE%cNqwsw
81$AO7FFD{OEFBF$JOBFE1{81$JQFEFFDF7F%bNswuw
8!$AO7FC3{ODF7F$JPBE1FBFz81$KP7FBF7F%dPFDFFBF$AP7C3F7Fz8
%%$KPA1FFBFz81$K.#7F%dPFD
FF7F$AP43FF7Fz7~$KP9FFFDFz81{8=$GP7EFFBF%d2"FE
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$BP3FFFBFzRDBFFC3FFF7$I8!zRDBE01EFFF9$GPBDFFBF%d,"$D7`zRB7C03DFFF3$I81zRC01FFF7F
F6$GPBBFFBF%dOFEFD$D8!zR803FFEFFED$IQEFFFFC1Fz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PBFF77F$FPB7FFDF%e5{$DQDFFFF83FzO7FEE$IQEFFFC33FzPBFEFBF$FPCFFFDF%e5w$DQDFFF867F
zP7FDF7F$HPF7FC3F{PDFEFDFz8!$CPDFFFEF%e5o$DPEFF87F
{PBFDFBFz7`$EOF7E3|.#EFz7P$E81%e7@$DOEFC7|0#DFz5_$EOFA1F|PF7DFF7z5w$E81z7
%%%b7`$D
OF43F|SEFBFEFFFFEEF$E8;}OFBDFNswvs
$EQF7FFFCBF&(85}SF7BFF7FFFDF7$KOFDBFNuwus
$EQF7FFF3BF&.SFB7FFBFFFBF7$KOFDBFNuwsu
$EQF7FFEFDF&.SFB7FFBFFF7FB$KSFE7FFEFFF7FE$EQFBFF9FEF&.Ntwuw
OEFFD$LS7FFF7FF7FF7F$DQFBFE7FEF&.Nvwvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OEFFE$NQBFEFFFBF$DQFDF9FFF7&1Q7FDFFF7F$M*"OFFDF$DQFDF7FFFB&12"BFOFFBF$MQEFBFFFEF
$DQFDCFFFFB&1QDF7FFFDF$MQF77FFFEF$DQFE3FFFFD&180
z8!$M8<z89$D8@z8@&187z81$M8?z8=$G8@&18=z89$P8?$H7
z8!&08=$y7`z7P'+QBFFFFE6F'+QDF
FFFDF7'+QDFFFFBF7'+QEFFFF7FB{8=''QF7FFEFFD{8%''
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QF7FF9FFD{7~''QFBFF7FFE{7^''OFDFEzQ7FFFFE7D''."FDzQ7FFFFDFE''OFEFBzQBFFFFBFE'(5g
zQBFFFE7FE'(5_zRDFFFDFFF7F''7`zREFFF3FFF7F'*
OEFFEz7
'*OF7FDzPBFFFFE'(OFBF3zPBFFFF9'(OFBEFzPDFFFF7'(OFDDFzPDFFFCF'(OFD3FzPDFF
FBF'(8@{PEFFE7F',OEFFD'-OEFF3'-OF7EF'-OF79F'-OF77F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'-8:'.8='~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~%cP3FFF83&}UE0000F8003FFC0CF}QFC3FFE00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&}UE0000F8003FF000F}RE03FFC007F&|UE0000F8003FE000F}RC03FFC7C7F&|UFC7F8FFC7FFC3F0
F}RC03FF87C3F&|UFC7F8FFC7FF87F8F}RE63FF8FE3F&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFC7F8FFC7FF8FF8F}RFE3FF8FE3F&|UFC718FFC7FF0FF8F}RFE3FF8FE3F&|SFC71FFFC7FF1$'RFE
3FF8FE3F&|SFC01FFFC7FF1$'RFE3FF8FE3F&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SFC01FFFC7FF1$'RFE3FF8FE3F&|SFC01FFFC7FF1$'RFE3FF8FE3F&|UFC71FFFC7FF1F007}RFE3FF
8FE3F&|UFC71FFFC7FF1F007}RFE3FF8FE3F&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFC7FFFFC7FF1F007}RFE3FF8FE3F&|UFC7FFFFC7FF0FF8F}RFE3FF8FE3F&|UFC7FFFFC7FF8FF8F}
RFE3FF87C3F&|WFC7FFFFC7FF83F0FFC7F{RFE3FFC7C7F&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WE003FF8003FC000FF83F{RC001FC007F&|WE003FF8003FE001FF83F{QC001FE00&}WE003FF8003F
F807FFC7F{QC001FF83'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
z85'.7p'.5?'-8>'.8%'.7@'-OFE7F'-8;'.7h'.5?'-8>'.85'.70'-OFE7F'-8;'.7h'.5?'-8>'.8
5'.70'-OFE7F'-8;'.8)'.6?'-8>'.85$P ,6!&P7p$T7`&W
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE3F$T7`%h8?$m8;$U8!%O8!$8OF880w$h8)$U81%O5?$88:x$S81$47@$U89%F8@$'8>$98>x$S7ew
6'$.OFE7F$U89%G7 ~85$9OFC7F$,7! /6'$:7aw6'$+8@ /$J
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8=%G7`~81$9OFE7F$181$E8"w6'$.OFE3F$U8?%G8!~7@$9OFE7F$189$E8%$47p$U8@%G81}OFE7F$9
OFE7F$18=$E85$489$A7 $38@%G89}8;$;6?$18?$E85$48=$@
OFE20w5?$/7 %F8=}89$;6?$18@$E85$48>$@8@x5?$/7`%F8?}7p$;70$27 $D8:$57
%%$@x5?$/8!%F
8@}5?$;70$27`$D8:$57`$@6?$48!%G7 {8>$<7($28!$D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFC7F$47p$@7@$481%G7`{85$<7h$281$DOFC7F$489$@7@$489%G8!{81$<7d$289$DOFC3F$48=$@7
@$489%G81{7@$<8%$28=$DOFE3F$48?$@7h$48=%G89zOFE7F
$<8%$28?$DOFE1F$4OFE7F$?7h$48?%G8=z8;$=83$28@$E6?$57`$?8%$48@%G8?z89$/6?$-83$37
$D6?$58!$?8%$48@%G8@z7p$/6?$-82$37`$7OFC7F$+70$58)
$?8#$57
%GP7FFF3F$/6?$-8:$38!$7OFC7F$+70$58=$?83$57`%GOBFFC$06?$-8:$381$7OFC7F$+
7($58?$?82$58!%GODFFB$06?$-OFC7F$289$7OFC7F$+7h$5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE7F$>8:$58!%GOEFE7$06?$-OFC7F$28=$7OFC7F$+7h$67`$>8:$581%GOF79F$06?$-OFC3F$28?
$7OFC7F$+8%$68!$>OFC7F$489%G8:x6/$*P80003F$,OFE3F
$28@$7OFC7F$+8%$68)$>OFC7F$48=%G8?$0P80003F$,OFE3F$37
%%$58@u$+8#$68=$38%$*OFC3F$4
8=%GOFC7F$/P80003F$,OFC7F$37`$58@u$+83$68?$38%$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE3F$48?%GOFB9F$06?$-OFC7F$38!$58@u$+83$68@$38%$*OFE3F$48:x6!%AOF7E7$06?$-OF87F
$381$6OFC7F$+8%$75?$28%$+6?$48?%GOEFF9$06?$-8:$489
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$6OFC7F$+8%$78!$28%$+6?$48=%GPDFFE7F$/6?$-8:$48=$6OFC7F$+7d$781$28%$+6/$48=%GPBF
FF9F$/6?$-83$48?$6OFC7F$+7h$785$28%$+70$489%G
P7FFFE7$/6?$-83$48@$'85$.OFC7F$+7h$78?$1PF00007$*70$489%F8@z8;$/6?$-8#$57
%%~7p$.O
FC7F$+70$78@$1PF00007$*6?$481%F8?zOFE7F$<8%$57`}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE3F$.OFC7F$+70$85?$0PF00007$*6?$481%F8={7@$<8%$58!}8;$<6/$88!$18%$*OFE1F$481%F
89{8)$<7h$581}7h$<6?$881$18%$*OFE3F$48!%F81{8;$<7h
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$589}5?$<6?$889$18%$*OFE3F$48!%F8!{OFE7F$;7($58=|8:$<OFE3F$88;$18%$*OFC7F$47`%F7
`|7@$;70$58?|8)$<OFE3F$88@$18%$*OFC7F$47`%F7 |8)$;
6/$58@|6?$<OFC3F$97 $08%$*OF87F$47 %E8@}8;$;6?$67 z8>$=OFC7F$97@$08%$*8:$57
%%%E8?
}OFE7F$:6?$67`z8%$=OF87F$981$;8:$57 %E8=~7@$9OFE3F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$68!z7@$=8:$:89$;83$48@%F89~8)$9OFE3F$6QEFFFFC7F$=8:$:8;$;83$48@%F81~8;$9OFC3F$6
PF7FFF3$>83$:8@$;8#$48?%F8!~OFE7F$8OFC7F$6PFBFF8F
$>83$;5?$:8%$48?%F7`$'7@$8OFC7F$6PFDFE7F$>8#$;7@$:7d$48=%F7
%%$'81$88:$883$?8%$;8)
$:7h$48=%E8@$A8;$7OFECF$?8%$;85$:7h$489%E8?$A82w6#
$35?$?7h$;8?$:70$489%E8=$A84w6#$(8: /7
%%$:7p$;OFE7F$970$489%E89$A83w6#$S7!w6?$77`
$96/$481&A71w6?$77p$96?$481&A7)w6?$789$96?$48!&^8;
$8OFE3F$48!&S 0$4OFE7F$47`&w8>x$07`&wOFC80w$07`&wOFC40w$07 '.7 '-8@'.8@'.8?'*8@
,7 '~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~%GQE7FFFE7F&|UFC0001F0007F
F819~Q87FFF87F&|UFC0001F0007FE001}RFC07FFC07F&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFC0001F0007FC001}RF807FF807F&}T8FF1FF8FFF87E1}RF807FF807F&}T8FF1FF8FFF0FF1}RFCC
7FFCC7F&}T8FF1FF8FFF1FF1~QC7FFFC7F&}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
T8E31FF8FFE1FF1~QC7FFFC7F&}S8E3FFF8FFE3F$'QC7FFFC7F&}S803FFF8FFE3F$'QC7FFFC7F&}S
803FFF8FFE3F$'QC7FFFC7F&}S803FFF8FFE3F$'QC7FFFC7F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&}T8E3FFF8FFE3E00~QC7FFFC7F&}T8E3FFF8FFE3E00~QC7FFFC7F&}70zQ8FFE3E00~QC7FFFC7F&}
70zQ8FFE1FF1~QC7FFFC7F&}70zQ8FFF1FF1~QC7FFFC7F&}70
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zS8FFF07E1FF8F|QC7FFFC7F&|WFC007FF0007F8001FF07{RF8003F8003&|WFC007FF0007FC003FF
07{RF8003F8003&|WFC007FF0007FF00FFF8F{RF8003F8003
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'i81'.7~'.ODE7F'-
,"'-OBFDF&_8!$LO7FE7&_7\$H89{O7FFB&_7]$H8+zPFEFFFD&_0"7F$GOEE7FNwvwv
7 &^O7FBF$GQDF9FFFFDz7`&]PFEFFCF$GQBFEFFFFB&]81zPFEFFF7$GQBFF3FFFB&27
$J7tzPFDFF
FB$GQ7FFCFFF7&18@$K7}zPFDFFFC$F8@zO3FF7&18@$K
QBF3FFFFBz7
$E8@zODFEF&18?$KQ7FDFFFF7$H8?zOE7EF&18?$KQ7FE7FFF7$FP9FFFFBzOF9DF&18
=$JNvwqw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81$FPA3FFFBzOFE5F&.7`z8=$JRFDFFFE7FEF$FP7C7FF7{7`&.5Oz89$J8?zOBFDF$FP7F8FF7&25sz
89$J8=zOCFDF$FP7FF1F7&1OFEFCz81$HP3FFFF7zOF3BF$F
P7FFE2F&1RFDFF7FFFDF$HP47FFF7zOFCBF$E8@z7p&1RFDFF9FFFDF$GQFEF8FFEF{7
$E8@z81&1RF
BFFE7FFBF$GQFEFF1FEF$I8@&4RF7FFF9FFBF$GQFEFFE3EF$G
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QF3FFFE7F&3RF7FFFEFF7F$GQFEFFFC5F$GQF47FF97F&381zO3F7F$G8?z7@$GQF78FE7BF&08>z8!z
7o$H8?z8!$GQF7F39FBF&0QFD1FFFDFz84$H8?$JQF7FC7FDF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&0QFBE3FFBFz8?$FPE7FFFD$J81z8!&0QFBFC7FBF$IPE8FFFB$J81z8!&0QFBFF8FBF$IPEF1FFB$J8
1z81&0QFBFFF17F$IPEFE7FB$J81z81&0QF7FFFE7F$I
PEFF8FB$J81z89&089z7
$IPDFFF17$?8=$(P9FFFEFz89&089$LPDFFFE7$?8?$(P67FFEFzPF7FFDF
&,P9FFFF7$L8!$A8?$'QFEF8FFEFzPFBFF1F~7`&%PA3FFEF$L
8!$A8>}Nvwuw
O3FDFzPFBFEDF~7 &%PBC7FEF$L8!$@P7FFB7F|SFE7FDBFFCFDFzPFBF9DF~7
%%&%PBF9FEF$JP3FFFD
F$@Q7FFB7FFE{SFEBFD7FFF1DFzPFDE7DF}8@&&PBFE3EF$I
QFECFFFDF$@ZBFF7BFFD7FFFBFFDBFCFFFFE5Fz8?2"DF{PFBFFFE&&P7FFC5F$IQFDF1FFDF$+7
$4U
BFF7DFFD7FFF5FFD,"z7`zPFE3FDF{PF5FFFD%e89$?
P7FFF9F$GNuwsv
O7FBF$*8@$5WDFF7DFFBBFFF6FFDEFDF}QFEFFDFFBzPF6FFFB%e89$?7
%%$ISFCFFF7FF9FBF$*8@$58
!."EFTFBDFFEEFFDF7DF$'ODFF3zPEF7FFB%e89$?7 $E8?{
SFD7FEFFFE3BFz89$'8?$5.#EFTF7DFFDF7FBF3DF$'OBFCDzPDFBFF7%e81$?7
%%$E8<zT7FFB7FDFFF
FCBFz85}PF7FFFD$5OEFDF0"F7OEFFD2"FBOFDDF$'
OBFBEzPBFDFF7%e81$48!$'8>z7
%%$ETFAFFFEBFFBBFDFz5?z8/z8!zPEBFFFB$5RF7DFFBEFF7Nsusu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$'OBF7Ez7`("%b8>z81$481$'QFB3FFF7F$ERF77FFEDFFB."DF}8/z7pzPEDFFF7$5QF7DFFBDF*"
QFDFBFEDF$'TBEFF7FFF7FF7DF%bQFD3FFFEF$481$'
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QF7C7FF7F$DUDFF7BFFDDFFBEFBF{PEFFFDEz7XzPDEFFF7$5WFBBFFDDFFBEFFEF7FF5F$'TBDFFBFF
EFFFBDF%bQFDCFFFDF$489}RF7FFEFF9FE$E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VDFEFBFFBEFF7EFBFE7zS97FFDF7FFFBBzPBF7FEF$5WFBBFFEBFFBEFFF77FF9F$'TB3FFDFFEFFFDB
F%bQFDF1FFDF$48=}RF3FFDFFE7E$E0"EFODFFB2#F7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OBE1BzO7BFF."BFOFF7DzP7FBFEF$5WFD7FFEBFFDDFFFB7FF9F$'TAFFFEFFDFFFEBF%bQFDFE7FDF$
4PFBFFF7{RF5FFBFFF8E$EUF7DFEFF7FBF7FBA1Nswtuw
("OFF7Dz7 0"DF$5WFD7FFF7FFEBFFFB7FFDF$'Q9FFFF7FBz7
%bQFDFF8FDF$4XFDFFEBFFFDFFEDF
F7FFFF2$EOF7BF2"EFQFBF7FC1FNuwsuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
VBFDFFF7EFFFEFFEFBF$58@{QFEAFFFCF$)OBFFF."FB%eQFDFFF3BF$4XFEFFEBFFFAFFEEFF7FFFFC
$EcFBBFF7DFFDEFFD7FFEFFE7FEFF7FEFFEFF7FFDFFF7BF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$58@|5w$-OFDF7%eQFBFFFCBF$4TFEFFDDFFFB7FEF0"7F$GYFD7FF7DFFEEFFDDFFF7FDFFF*"UF7FE
FFBFFDFFFB7F$:89$-OFDEF%e8=z5?$5T7FDEFFF77FEFBE
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$HcFD7FFBBFFF6FFBEFFF7FBFFFBEFFF7FEFFDFFBFFFD7F$:8=$-OFEDF%Z8@$*8=$8T7FBEFFEFBFD
FBE$HSFEFFFD7FFF6F2"F7RFFBE7FFFDENwsuw
QEFF7FFFE$;PFBFFFB$,5_%ZOF97F$)8=$8."BFO7FEF0"DF8
%%$JUFD7FFF9FF7FBFFDDzOEDFF2"FD8
A."F7$=PFDFFF3$,7`%ZOF77F$)8=$8
TDF7FBFDFEFDFEE$J8@zRDFEFFDFFD3z8/Nwvsws
81$=PFDFFEB%gOCFBF$'PF807FB$8ODEFF0"BFPEFDFF5$NQDFFEFFEFz85Nwvsws
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$=PFEFFDD%g*"$'PFBF803$8TEEFFDF7FF7BFF1$NPDFFF7F{8=zQ7BFFFDBF$=PFEFFBD%fPFE7FD
F$'89$:UF5FFDF7FFBBFF97F$MPBFFFBF~QB7FFFEBF$>O7F7D
%fPF9FFDF$'89$:UF5FFEEFFFDBFF7BF$MP7FFFDF~7xz7
%%$>O7F7D%fPF7FFEF$'89$:UFBFFF5FFFD
BFF7DF$MR7FFFEFFF9F|7p$APBEFDFE%dQEFCFFFEF$'81$<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SF5FFFE7FFFEF$LSFE7FFFF7FE5F|81$APBDFEFC%dQF7BFFFF7$'81$<8=zP7FFFF7$MR87FFFBF1F7
$FPDBFEFA%dQFA7FFFF7$'81$A8=$MRF87FFD4FFB$FPD7FEFA
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%d8?z8=$'8!$A8?$NQ87FE3FFB$+8?$:PEFFEF6%gPFBFFE0}8!$A8@$N8:zPFDFFF7$)8=$;PFEEF7F
%fPFDE01E}7`{8?$>7 $M8?zPFEFFE9|7`|8=$;PFEDF7F%f
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFC1FFE}7`{8>z81$;PBFFE7F$K8=zRFEFFDE7FDFz7@|89$<O5F7F%h8@{PFBFFBF{QFD7FFFDF$;PD
FF97F$K89{Q7FBF9FC7z7P|89$<O3F7F%h8@{PF4FF7F{
QFDBFFFDF$;PEFC77F$K81{Q7E7FEFDBz7X|81$<O7F7D{7
%d8@{PEF3F7F{QFDDFFFBF$;PF53F7F$
K8!{QBDFFF3DCz5{|81$=O7807z6?%d8@{PAFCF7F{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFDEFFFBF$;PF8FF7F$K7`{TDBFFFCDF7FFF7DzPEFFFDF$=R7BFBFFFEEF%d8@{O5FF2|QFDF7FF7F$
<8@$L7 {7xzQ1F9FFF7EzPF7FFDF$=R77FBFFFEF7{7 }8@%Z
8@zPFEBFFC{RBFFEF9FF7F$<8@$K8@|81zPDFEFFF2"7FQFEFBFFBF$=7XNswuq
{5?}OFD7F%Y8@z8@}70.#FE$=8@$K8?$(QF3FF7FBF0"FDOFF7F$=7PNuwuv
zQFCDFFFFB{OFBBF%Y8@z8?}QB3FEFF7D$=8@$KPF80007~UFDFF7FDFFBFEFF7F$=7@Nuwuw
S3FFFF3EFFFF4{OF7BF%Y8@zOFBFC|QBCFEFFBD$=8@$M89~8@,"QEFE7FF3E$>7@Nuwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TDFFFCFF7FFCF3FzOEFDF%YZFE1FFFF7E37FFF9FFF7F3EFFDB$=8@$M89$'SBF7FF7DFFFDE$>7`Nuw
sw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TE7FF3FF9FFBFCFzODFEF%ZYE07FEF1F7FFE6FFF7FCEFFEB$=8@$M89$'SCEFFFBBFFFED$?PFDFFF7
Nwstwvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
O7FF7zOBFF7%[X8358FFBFF9F3FF7FF2FFF7$=8@$M8=$'SF6FFFD7FFFF5$?SFDFFC7FFFDF3zP7EFF
F9zOBFFB%[VFE27FFDFC7FDFF7FFC$?8@$M8=$'PF8FFFEz8=
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$?SFDFF2FFFFE4FzTB9FFFE7FFF7FFB%[UFE83FFEF3FFEFF7F$@8@$M8=$'8@$DPFDFCEFz7`z7xzQ9
FFEFFFD%[QFD5C7FECzO3F7F$@8?$M8=$LPFEF3EF}81z
QEFFDFFFE%[QFDEF8FF3zODF7F$@8?$M8=$LPFECFEF$(OF3FBz7
%%%ZOFBF3|80$A8?$MPFBFF9F$JPF
E3FEF$(OFCF7z7`%ZPF7FDFB{84$A8?$MPFBFE5F$JPFEFFEF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$)5/z7`%ZPF7FEFD{8>$APFC0007$KPFBF9DF$L81$)8!z8!%ZPEFFFFE{8@$C89$KPFDE7DF$L81$,8
1%Z8!("$G81$KPFD9FDF$L81$,89%ZQDFFEFF7F$F81$K
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFC7FDF$LPDFFE3F%eQBFFEFFBF$F8!$KPFDFFDF$LPDFFD3F%eR9FFEFFDFFC$E8!$M8!$LPDFF3BF%
dTFE3FFEFFDFC37F$D7`$M8!$LPDFEFBF%dNvwvw
PEC3F7F$D7`$MPDFFF7F$JPDF9FBF%dNvwvw
PF3FFBF$D7 $MPBFFC7F$JPDF7FBF%dPFEFFFE{8!$D7
%%$MPBFFB7F$JPDCFFBF%dPFDFFFD{8!$C8@$
NPBFE77F$JPDBFFBF%dPFDFFFD{PE0001FNwswp
6'$'8#$48@$NPBFDF7F$JPC7FFBF%c81Nuwuw
85{RE7FFE5FFF7$(8#$48?$NPBF3F7F$JPDFFFBF%c7tNuwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6+{RF9FF9DFFEF$(7d$48>$NPBEFF7F$L7`%cSDDFDFFFDF0FB{8@2"7EOFFDF$(7d$56?$MPB9FF7F$
L7`%cSBEFDFFFD0FFB|Q99FEFFBF$(7h$58%$MPB7FF7F$L
7`%cO7F3BNwtwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
|OE7FF."7F$(70$58>$+81$AP8FFF7F$LOBE03%_81zO7FDB{8?~("$(70$58@$+7t$APBFFF7F$LO81
FD%_RD3FFFEFFE3{8?~7_$)6?$58@$+7~$C7 $M8?%_7}
Nwuws
{8?~7^$)6?$58@$+OBE7F$+7d$67 $M8?%_PBF3FFB}8?~7|$)5?$58?$+O7F9F$+7d$67
%%$M8?%_P7F
CFFB}PFDFFFC|7x$?8?$+O7FEF$+7($6O7C07$57d$68@%_
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P7FF3F7}PFDFFF2|81$?8?$*PFEFFF3$+7($6O03FB$57d$68@%^QFEFFFCEF}QFDFFCF7F$COFC7F$'
7 Nwuwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$+70$78=$57($6QFEFFFC7F%ZOEFFDz5/}0"FEO3F7F$D7(~QFE9FFFFD$-6?$78=$57($6QFEFFC37F
%ZOF7FBz8!}QFEF9FFBF$DOF87F}QFEE7FFFB$-6?$78=$5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
70$7P7C3F7F%Z2"FB$(SFEE7FFBFFFEF$IQFDF9FFF7$,OFE3F$78?$56?$7O43FE%[OFCF7$(SFE9FF
FDFFFCF$C8!}QFBFEFFEF$,OFE3F$78?$56?$7O3FFE%\5o
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$(SFE7FFFDFFFB7$C8!}QF7FF3FEF$,OFE7F$7PFDFFF8$2OFE3F$88@%\7P$+PEFFF77$C81}QF7FFC
FDF$EPFDFF86$2OFE3F$88@%\8!$+PEFFEF7$C81}QEFFFF3BF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$EPFEF87E$2OFE7F$,81$+8?%hPEFFDFB$C81{SF7FFDFFFFCBF$EPFE87FD$@7x~PDFFFF7z8?%h89,
"$C81{PE9FFDFz7 $EPFE7FFD$@7X|RDFFFAFFFF7zPFDFFFC
%f89,"$C89{PDE7FBF$J8?$@5{|R9FFFB7FFDBzPFDFFE3z7 %cPFBF7FD$C89{."BF7
%%$J8?$?OFEBD
zT7FFFAFFF77FFBBzSF97C03DFFF3F%cPFBEFFD$C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SF7FFE3FF7FCE$?8!$+8=$?XFC7DFFFEBFFF6FFEFBFF7DzSF803FFEFFEDF%cPFDDFFD$CSF7FE1BFE
FFF2$?7P~PBFFFEFz8=$?Nqvwu
PBFFF77Nvuvu
z7#zPF7FEEF%cRFDBFFEFFFD$AOFBE1Nsuwu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$?5o|RBFFF5FFFEFzPFBFFF9$=UD3FF7FFBDFFEF7FD*"QFDFFF867zPF7FDF7%cRFE7FFEFFFB$AQFA
1FF7FB$@OFEF7|R3FFF6FFFB7zRFBFFC7FFFE$;
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SAFFF7FF7DFFD,"RFF7DFEFF87{PFBFDFBz8=%`8@zO7FF7$AOF9FF0"F7$@QFD7BFFFEzR5FFEEFFF7
7zSF2F807BFFE7F$:PBFFFBF2"EF8?."FB
RFF7BFEFC7F{0#FDz87%cO7FEF$COF7EF$@Npswu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
T7FFEDFFDF7FEFBzSF007FFDFFDBF$:O7FFF2"DF81("RF7FFB7FF43|PFEFBFEz80%cO7FDF$COF7DF
$@TF3FDFFFB7FFEEFNusus
z6%zPEFFDDF$98@zODFBF."F7SFDEFFFCFFF3F}S7BFF7FFFDF7F%b0"BF$77
%%$+OEFBF$@UE7FEFFF7
BFFDEFFB2"FDQFBFFF0CFzPEFFBEF$98@z
SEF7FFBF7FDEF$)SB7FFBFFFBF7F%b*"$6OFEBF}8@z7`zOEF7F$@SDFFEFFEFBFFB("Nvsuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6/{PF7FBF7z89$68?zSF6FFFBEFFEDF$)SB7FFBFFF7FBF%bOBF7F$6OFDBF{SFEFFFD7FFFBFz80$C7
 ."DF8=0"F7QFEF7FDF8|2#FBz8-$9SF5FFFDEFFEBF
$)SCFFFDFFEFFDF%b8
%%$7OFBDF{SFCFFFDBFFEDFzREDFFE1FFFB$?."BF8!*"REFFF6FFE87|PFDF7F
Dz7~$9SFBFFFDDFFF3F$)SEFFFEFFEFFEF%b7~$7OF5EF
Nwswu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
R7FFBBFFDDFzRCBE01EFFF9$?OBF7F0"EFSFBDFFF9FFE7F|PFEF7FEz7_$;QFEBFFF7F$+QF7FDFFF7
%b7|$7XE3EFFFF5FFFB7FF7DFFBEFzRC01FFF7FF6$?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SDEFFF7EFFBDF$)R6FFF7FFF7E$;OFEBF$-,"OFFFB%b8)$7[CFF7FFEDFFFBBFF7EFF7EFFFFC17zPB
FF77F$>SEDFFF7DFFDBF$)S6FFF7FFEFF7F$;7 $-QFDF7FFFD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%b81$7U9FFBFFDEFFF7BFEF2"F7QEFFFC33BzPBFEFBF$>SEBFFFBDFFD7F$)S9FFFBFFDFFBF$IQFEE
FFFFD%zS7FFBFFBEFFEF."DFSFBEFF7FC3FFBzPDFEFDFz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8!$;SF7FFFBBFFE7F$)SDFFFDFFDFFDF$JP5FFFFE%{OFDFF0"7F81("SFBDFF7E3FFFDz2#EFz7P$=P
FD7FFE$,QEFFBFFEF$J7`z7 %z."FEOFF7F0"DF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TBFFDBFFA1FFFFDzPF7DFF7z5w$=OFD7F$-2"F7OFFF7$M7`%zPFEFDFF."BFREF7FFE7FF9z8@zOFBD
FNswvs
$=8@$.QFBEFFFFB&JS7BFFDFBFEF7F}8@zOFDBFNuwus
$LQFDDFFFFB&JRB7FFDF7FF6$'Q7FDFFDBFNuwsu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$LQFEBFFFFD&JRAFFFEF7FF5$'U7F9FFE7FFEFFF7FE$MP7FFFFE&JRDFFFEEFFF9$'VBF6FFF7FFF7F
F7FF7F$O7 &KPF5FFFB$'OBCEF{QBFEFFFBF&{87$)ODBEF{*"
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFFDF&{8=$)OD7F7{QEFBFFFEF'&OEFF7{QF77FFFEF''89{8<z89''8={8?z8=''8=~8?''PFBFFF7'
,PFBFFCB',PFDFFBB',PFDFF7D',PFDFCFE',PFEFBFE',
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFEF7FF7F'+SFECFFF7FFFDF'*R3FFFBFFFAF'*R7FFFDFFF6F',PDFFF77',PEFFEFB',PF7FDFB',P
F7FBFD',PFBF7FD',PFBEFFE',QFDEFFF7F'+QFEDFFF7F'+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFEBFFFBF',P7FFFDF'.8!'.81'.81'.89'.8='.8='.8?'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~&X8@'.OFDDF'-OFDE7'-0"FB$K8?&`OFBFD$KOFB
BF&_PF7FE7F$JOFBCF&48=$G7 zPF7FFBF$J,"&4OF77F$E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE9FzPEFFFDF$JOF7FB%i8=$IOF79F$EOFEE7zPEFFFE7$JOEFFC%iOF77F$H2"EF$EOFDF9zPDFFFF
B$F8@{PEFFF7F%hOF79F$HOEFF7$EOFBFEz7`$HOFD3Fz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFFBF%h,"$HODFF9$ERFBFF3FFFBF$HOFDCFzPDFFFCF%hOEFF7$D8?{ODFFE$ERF7FFCFFF7F$HOF
BF3zPBFFFF7%hODFF9$DOFA7FzPBFFF7F$DREFFFF3FF7F$H
OF7FDz7
%f8?{ODFFE$DOFB9FzPBFFF9F$DQEFFFFDFE$IRF7FE7FFF7F%fOFA7FzPBFFF7F$COF7E7z
P7FFFEF$DQDFFFFE7E$IQEFFF9FFE%gOFB9FzPBFFF9F$C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QEFFBFFFE$D8;z7`z7>$IQDFFFE7FE%gOF7E7zP7FFFEF$CQEFFCFFFE$DQFA3FFFBFz8'$IQDFFFFBF
D%gQEFFBFFFE$FQDFFF3FFD$DQF7C7FF7Fz8=$IQBFFFFCFD%g
QEFFCFFFE$FQBFFFCFFD$DQF7F8FF7F$I85z7
z5;%gQDFFF3FFD$FQBFFFF7FB$DQF7FF1F7F$IQF47
FFF7Fz7l%gQBFFFCFFD$FQ7FFFF9FB$DPF7FFE2$JPEF8FFE{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89%c89{QBFFFF7FB$CPE7FFFEzOFE77$DPEFFFFC$JPEFF1FE%g85{Q7FFFF9FB$CPE8FFFE{78$DPEF
FFFE$JPEFFE3E%g87z8@zOFE77$CPDF1FFD{81$D81$L
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PEFFFC5%g88z8@{78$CPDFE3FD$FP3FFFEF$LPDFFFF9%gQF77FDFFD{81$CPDFFC7D$FP47FFDF$LPD
FFFFD%gQF7BFE3FD$GPDFFF8B$FP78FFDF$L8!%iQF7CFF47D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$GPBFFFF3$FP7F3FDF$IQFE7FFFDF%i."F7OEF8B$GPBFFFFB$FP7FC7DF$IQFE8FFFBF%iQF7FBEFF3
$G7`$GQFEFFF8BF$IQFEF1FFBF%iQF7FDDFFB$D8>z7`$G8@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
z5?$I0"FEO7FBF%iPF7FEDF$EQFD1FFF7F$G8@$LQFEFF8FBF%gRFCFFF7FF3F$EQFDE3FF7F$G8@$LQ
FDFFF17F%gRFD1FF7FFBF$EQFDFCFF7F$G8@$LQFDFFFE7F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%gPFDE3F7$GQFDFF1F7F$=7`$'PF9FFFE$L8?%jPFDFCEF$GPFBFFE2$>8!$'PF67FFE$L8?%jPFDFF2
F$GPFBFFFC$>8!$'PEF8FFE$L8?%jPFBFFEF$G8=$@81}
REFFFDFF3FD$B7
$'PF3FFFD%j8=$I8=$@89}RE7FFBFFCFD$B7`$'PECFFFD%j8=$I8=$@PF7FFEF{R
EBFF7FFF1D$B7`$'PDF1FFD$+89%^8=$>8@$(PE7FFFB$@
UFBFFD7FFFBFFDBFEz8'$B7@}RDFFFBFE7FB$+81%^8=$?7
%%$'PD9FFFB$@UFDFFD7FFF5FFDDFEz8;$
@PEFFF6F}RCFFB7FF9FB$+81%S8@$(PE7FFFB$?7 $'PBE3FFB
$+81$4UFDFFBBFFF6FFDEFE$CREFFF6FFFDF{RD7FAFFFE3B{7 $'8!%T7
%%$'PD9FFFB$?7`}RBFFF7F
CFF7$+8!$4UFEFFBDFFEEFFDF7D$CWF7FEF7FFAFFFF7FFB7F9
z7l{5?}P7FFFDF%T7
%%$'PBE3FFB$?8!}R9FFEFFF3F7$+8!$4UFEFF7DFFDF7FBF7D$CWF7FEFBFFAFF
FEBFFBBFBz85zQFEDFFFFDzQFEBFFFBF%T5?}RBFFF7FCFF7$?
PDFFFBF{RAFFDFFFC77z8@$(7`$5Q7F7EFFDF2"BF7^$CNsvsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S77FFEDFFBDFB}QFEDFFFFCzQFEDFFF7F%RPDFFEDF}R9FF6FFF3F7$?UEFFF5FFFEFFF6FFBz78zOFE
7F|8@z7`$5TBEFF7FBFDFBFDD$C8=."FDTFF7BFFDDFFBEFB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
}WFDEFFFFB7FFFFDEFFF7F%RRDFFEDFFFBF{RAFF5FFFC77$?UF7FF5FFFD7FF77FBz8)zQFDBFFFFBz
QFD7FFF7F$5OBDFF0"7FPDFBFE0$C.#FDRFEFBFFBEFF
4~{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
|W7FFDF7FFFBBFFFFBF7FE%SWEFFDEFFF5FFFEFFF6FF3z78$?UF7FEEFFFDBFF7BFB}QFDBFFFF9zPF
DBFFE$6TDDFFBEFFEF7FEB$-8@$5OFDFB2"FEPFDFFBF*"7\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
|7`."FBTFFF7DFFFF7FBFE%SWEFFDF7FF5FFFD7FF77F7z81$?UFBFEF7FFBBFF7DF7{SFDFFFBDFFFF
6zPFBDFFE$6TEBFFBEFFF77FEF$-OFD7F$4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WFEFBFF7DFEFF7FBF7FBB|8!("RFFF7DFFFF70"FD%SWF7FDF7FEEFFFDBFF7BF7$BVFBFDF7FF7DFEF
DF7FCzXF2FFFBEFFFF77FFFF7EFFD$6TEBFFDDFFFB7FDF$-
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFDBF$4QFEFBFF7B,"QFFBF7FDB|WDFFBFDFFF7EFFFEFFEFB%S89("TFEF7FFBBFF7DF7$B*"PFBFF7
E,"SF7C37FFFEF7F2"F7TFFEFBFFFEFF7FD$6
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TF7FFEBFFFB7FBF$-OFBDF$5V77FFBBFF7DFFDEFFEB{XFDEFF7FEFFEFF7FFDFFF7B%S.#FBTFDF7FF
7DFEFCF7$BNvsuvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
U7EFF743F5FFF9FBF,"RFFEFBFFFEF("$8REBFFFCFFBF$-OFBDF$5V77FFD7FF7DFFEEFFF3{8?,"UF
F7FEFFBFFDFFFB7%SOFBF7*"SFBFF7EFEFF77$BOFEF7*"
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
_FF7EFF83FFAFFF7FBFF7FBFFEFDFFFDFFDF7$8RF7FFFEFF7F$-OF7EF$5VAFFFD7FFBBFFF6FFF3{X
FDFBEFFF7FEFFDFFBFFFD7%SOFDF7Nvsuvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P7EFF77$Cb77FEFBFFBDFFAFFFF3FCFFDFEFFDFFDFEFFFBFFEF7$;8@$.OEFF7$5VAFFFEFFFD7FFF6
FFFB{XFBFDEFFFBFDFFEFF7FFFEF%SQFDF7FEF7*"QFF7EFFB7
$-89$5TAFFEFBFFDDFFBFNwusw
"EFUFEFFDFF7FFBFFF6F$;8@$+8@zOEFFB$58!{PD5FFF9}QFBFEDFFF0"DF8A2"7F%UWFEEFFF77FE
FBFFBDFFD7$-83$5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
bAFFF77FFEDFF7FFFFEF7FFF7DFFEFFDFFBFF7FFFAF$;8?$+RFD3FFFDFFD$58!{80$'UFBFEDFFFEF
BFFFBE%VWFEEFFFAFFEFBFFDDFFE7$-88$5SDFFFAFFFEDFE{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
V4FFFFBDFFF7FBFFDFEz8!$;8=$+RFBDFFFDFFE$98@$'UFBFF3FFFEFBFFFBD%WV5FFFAFFF77FFEDF
FE7$-OEF7F$6QAFFFF3FE{R9FFFFDBFFF."BF0"FE$>8=
$+SF7EFFFBFFF7F$97
{}~UFBFFBFFFF7BFFFDB%WV5FFFDFFFAFFFEDFFF7$-OEF9F$6QDFFFFBFD{VEF
FFFDBFFFDF7FFF7D$>85$(7pzSEFF3FFBFFFBF$9P7FFF7F|8=
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
{QFB7FFFEB%W7`{PABFFF3$/2"EF$98={VF7FFFE7FFFDF7FFF7B$>OFC3F$'7TzSDFFDFF7FFFBF$9P
BFFE7F|89{QFD7FFFF7%W7`{7~$1OEFF7$98=~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S7FFFEF7FFFB7$?7d$'5|zPBFFE7Ez8!$9PBFFD7F{ODFF7{8>%^8?$/QDFFFDFF9$989$(88z7x$?83
$'S7F3FFF7FFFBEz81$9PDFFBBF{OCFF7{8@%^8@$/
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QA7FFDFFE$981$(8<z81$?8>|S3FFFFEFFCFFEz7~z89$9PDFF7BF{OD3F7%bPFEFFFE$-PBBFFDF$:8
1$(8;$C5?{S4FFFFDFFF3FDz8'$<,"7`{ODDF7%cO7FFC$-
P7CFFDF$:7p$(8?$C7pzOFEF1Nwswts
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
z8=$<,"7`{ODEF7%cO7FFA$,QFEFF7FBF$:82$L7`z*"O7FF7z57$?QF7DFBFDFzODF2F%cPBFF77F$+
QFEFF9FBF$;6/$K7 zQFDFF9FEFz7p$?QF7BFDF9FzODFCF%c
PBFEF7F$+QFDFFE7BF$;7h$J8@{QFDFFE3EF$BQFB7FDF5FzODFEF%c."DF7 $)Nswuws
7`$;85$J8?{QFBFFFCDF$BQFAFFDF5Fz8!%d("7 $)82Nwswt
7 $;8>$J8={8=z5?$BTFDFFDEDFFFBFEF%dQEFBF7FBF$(PF70FF7z7
%%$<5?$I89{8=$GRDDEFFF9FEF
%dQEF7FBF3F$(PEFF077$>8@$J81{89$GRDBEFFFAFEF%d
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QF6FFBEBF$(PEFFF8F$>8?$JRC0003FFFF7$GREBEFFF77EF%dQF5FFBEBF$(8!$@8=$LPBFFFEF$GRE
7EFFF7BEF%dQFBFFBDBF$(7`$@89$LTBFFFEFFF9FFFF7~81$<
,"PBF7CEF%fOBBDF$(7`$@81$LTBFFFDFFC7FFFCB~7x$=QEF007F6F%fOB7DF$(7
%%$@8!$LTDFFFDFF
38FFFBDz7`{7\$=810"7F7P%fOD7DF$(7 $@7`$L
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TDFFFBF8FF03E7Ez5O{5{$=QEEFF7FCF|81~8!%ZOCFDF$'8@$Au{7`$GWDFFF7C7FFCC5FF7FFCF3zO
FEFD$=QF6FF7FEF|78~7P%Z("7 z8!{8?$B8@{5O$GPDFFEF3z
R33FF9FFBFCzOFDFE$=PF5FFBF}5{z7
{5w%[ODE01z7h{8?$B8@zOFEF3z8!~7`$=PDFFDCFzWCFFFE
FF7FF7FFFFBFF7F$<PF3FFBF|Ntuwv
7@zOFEF7%[ODEFEz7\{8=$B8@zOFDFCz5/~5_$=PDFFCBF|UF7EFFF9FFFFBFFBF$<PF3FFBF|Nsvwq
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8)zOFDFB%[ODDFEz7^{7|~7`$<V7FFFFBFF3FFEF7FFFE{OFEEF$=PDFF27F|UFB9FFFE7FFF7FFBF$<
PF7FFBFzTFEFF67FF3FF7F9zOFBFD%[OEDFEzO7E7Fz7h~5_$<
R7FFFE7FFCFNqswu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5?zOFDEF$=ODFCE}UFD7FFFF9FFEFFFDF$>7`zTFE7F1FFFDFEFFEzOF7FE%[SEBFF7FFF7FBFzP37FF
FE{OFEEF$<W7FFFDFFFF3F7FDFFF3CFzOFBF7$=OEF3E}8@z
RFEFFDFFFEF$>QBFF97FFD*"VFFEFDFFF3FFFF7FF7F%ZSE7FF7FFF7FCFNwtswu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5?zOFDEF$<W7FFFBFFFFCCFFE7FEFF3zOF7FB$=OECFE$)Q3FBFFFF7$>RBFE4FFFDBEzUF73FFFCFFF
EFFF7F%ZYE7FF7FFEFFF7FFF3FDFFF3CFzOFBF7$<P7FFF7Fz
R3FFFBFDFFDzOEFFD$=OE3FE$)QCF7FFFFB$>RBF9DFFFDDEz8<zRF3FFDFFFBF%ZPEFFF7FNvwqw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RCFFE7FEFF3zOF7FB$<O7FF2}TDFBFFE7FFFEFFE$=OEFFE$)84z8=$*6/$3RDE7DFFFBDEz8?zRFDFF
BFFFDF%\7 Nuwvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
R3FFFBFDFFDzOEFFD$<O7FC9}TEE7FFF9FFFDFFE$>8@$)8?z8?$*6/$3RD9FDFFFBEE}8@*"OFFEF%\
O7FF1z5|zTDFBFFE7FFFEFFE$<O7F3B}87zRE7FFBFFF7F$=8@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$,8@$)OFE1F$3RC7FDFFFBEE~7?z89%\O7FCBz74zTEE7FFF9FFFDFFE$<OBCFB}8=zRFBFF7FFFBF$=
PFEFFFB$+7 $(OFE1F$3RDFFDFFFBF6~8'z89%\O7F3Bz81z87
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zRE7FFBFFF7F$;OB3FB$(OFCFEz8!$=PFDFFE3$4OFE3F$4QFDFFF7F9~8=z8=%\OBCFB}8=zRFBFF7F
FFBF$;O8FFB$)5=z81$=PFDFFDB$4OFC7F$4QFDFFF7F9$)8?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%\OB3FB$(OFCFEz8!$;OBFFB$)7lz81$'7d$5PFDFF3B$4OFC7F$4QFDFFF7FD$)8@%\O8FFB$)5=z81
$<8=$)89z89$'7d$5PFDFEFB$48:$5PFBFFC7%gOBFFB$)7lz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81$(7($38=$,8=$'7($5PFDF9FB$48:$5PFBFFA7$78#%P8=$)89z89$(7($3PFBFFEF$*8?$'7($5PF
DF7FB$48;$5PFBFE77$78#%P8=$,8=$(6/$3PF7FF8F$270$5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFDCFFB$JPFBFDF7$77d%P8=$,8?$(6/$3PF7FF6F$26?$5PFDBFFB$JPFBF3F7$77d%PPF7FF8F$36?
$3PF7FCEF$26?$5PFC7FFB$JPFBEFF7$77h%PPF7FF4F$2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE3F$3PF7FBEF$1OFE3F$5PFDFFFB$JPFB9FF7$770%PPF7FCEF$2OFE3F$3PF7E7EF$1OFE3F$78=$
JPFB7FF7$770%PPF7FBEF$2OFC7F$3PF7DFEF$1OFE7F$78=$J
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF8FFF7$76?%PPF7E7EF$2OFC7F$3PF73FEF$J8=$JPFBFFF7$76?%PPF7DFEF$28>$4PF6FFEF$JPFB
E03F$J89$75?%PPF73FEF$GPF1FFEF$JPF81FDF$J89%h
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF6FFEF$GPF7FFEF$L8!$J89%hPF1FFEF$I81$L8!$JPF7C07F%fPF7FFEF$I81$L8!$JPF03FBF%h81
$I81$L81$L7`%h81$IOEF80$K81$L7`%h81$I8"*"$JPEFFFC7
$J7`%hOEF80$J7 $JPEFFC37$J8!%h8"*"$I7 $JPF7C3F7$J8!%j7 $I7
%%$JPF43FEF$JPDFFF8F%h7
 $I7`$JPF3FFEF$JPDFF86F%h7 $I7`$L81$JPEF87EF%h7`$I
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PBFFF1F$J81$JPE87FDF%h7`$IPBFF0DF$=8@$,8!$JPE7FFDF%hPBFFF1F$GPDF0FDF$=OFD7F}8?z7
 z8!$L8!%hPBFF0DF$GPD0FFBF$=OFB7F{PFDFFFAz7 z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFFCF$J8!%hPDF0FDF$GPCFFFBF$=OF7BF{SF9FFFB7FFDBFzRDFFE3FFFF7$;8?$,7`%hPD0FFBF$
I7`$=XEBDFFFF7FFFAFFF77FFBBFzR97C03DFFF3$;8<~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFBFFFE{7`%hPCFFFBF$I7`$=XC7DFFFEBFFF6FFEFBFF7DFzR803FFEFFED$;88|RFBFFF5FFFE{PBF
FF9F%h7`$<8=$,7 $=[9FEFFFDBFFF77FEFDFEFDFFFF82Fz
O7FEE$;OEF7F{SF3FFF6FFFB7FzRBFFC7FFFEF%f7`$<87~PF7FFFD{7
%%$=U3FF7FFBDFFEF7FDF,"QD
FFF867FzP7FDF7F$:XD7BFFFEFFFF5FFEEFFF77Fz
R2F807BFFE7%Y8=$,7
%%$<8/|RF7FFEBFFFD{P7FFF3F$:TFEFFF7FF7DFFDF2"BFRF7DFEFF87F{PBFD
FBFz7`$7X8FBFFFD7FFEDFFDF7FEFBFzR007FFDFFDB%Y87~
PF7FFFD{7 $<8
|RE7FFEDFFF6{O7FF8z8!$:8=."FEOFFDF,"QF7BFEFC7|0#DFz5_$7_3FDFFFB7FF
EEFFDFBFDFBFFFF05FFFFEFFDD%Y8/|RF7FFEBFFFD{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P7FFF3F$:WAF7FFFDFFFEBFFDDFFEEzSFE5F00F7FFCF$:2"FDOFEFF."BFR7FFB7FF43F|SEFBFEFFF
FEEF$6VFA7FEFFF7BFFDEFFBF*"PBFFF0CzPFEFFBE%Y8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
|RE7FFEDFFF6{O7FF8z8!$8_1F7FFFAFFFDBFFBEFFDF7FFFFE00FFFBFFB7$:PFDFBFF0"7FRDEFFFC
FFF3}SF7BFF7FFFDF7$6TF5FFEFFEFBFFBF*"QEFBFDFF0|
P7FBF7Fz7
%UWAF7FFFDFFFEBFFDDFFEEzSFE5F00F7FFCF$7`FE7FBFFF6FFFDDFFBF7FBF7FFFE0BF
FFFDFFBB$:SFEF7FFBF7FDE$)SFB7FFBFFFBF7$6PF7FFF7,"
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFFBF*"QEF7FDF8F|.#BFPFFFEBF%U_1F7FFFAFFFDBFFBEFFDF7FFFFE00FFFBFFB7$7VFCFFDFFEF7
FFBDFF7F("P7FFE19zPFDFF7D$;R6FFFBEFFED$)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SFB7FFBFFF7FB$6OEFFF2"FBVFDFF7F7EFFF6FFE87F|SDF7FDFFFFDDF%T`FE7FBFFF6FFFDDFFBF7F
BF7FFFE0BFFFFDFFBB$7ZFBFFDFFDF7FF7EFEFFDF7FBFE1{
PFEFF7Ez8@$8R5FFFDEFFEB$)Ntwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OEFFD$6QDFFFFBF7."FESFFBDFFF9FFE7}SEF7FEFFFFBEF%TVF4FFDFFEF7FFBDFF7F0"BFP7FFE19z
PFDFF7D$981,"UFF7EFEFFDEFFBF1F|2#7FPFFFD7F$7
RBFFFDDFFF3$)Nvwvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OEFFE$6UDFFFFDEFFF7EFFBD$)SF6FFF7FFF7EF%TZEBFFDFFDF7FF7EFEFFDF7FBFE1{PFEFF7Ez8@$
6."F78=0"FERFDFFEDFFD0}SBEFFBFFFFBBF$9PEBFFF7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$,Q7FDFFF7F$5UBFFFFEDFFF7DFFDB$)SF6FFF7FFEFF7%TPEFFFEF2"FBUFF7EFEFFDEFFBF1F|.#7F
PFFFD7F$5OF7EF0"FDSFF7BFFF3FFCF}
SDEFFDFFFF7DF$98-$.2"BFOFFBF$7SFEBFFFBDFFD7$)Nqwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ODFFB%TODFFF."F78=0"FERFDFFEDFFD0}SBEFFBFFFFBBF$5SFBDFFEFDFF7B$)SEDFFEFFFEFDF$98
9$.QDF7FFFDF$8R7FFFBBFFE7$)Nuwuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ODFFD%TQBFFFF7EF2"FDSFF7BFFF3FFCF}SDEFFDFFFF7DF$5SFDBFFEFBFFB7$)SEDFFEFFFDFEF$H8
0z8!$:PD7FFEF$+QFEFFBFFE%TUBFFFFBDFFEFDFF7B$)
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SEDFFEFFFEFDF$5SFD7FFF7BFFAF$)SF3FFF7FFBFF7$H87z81$:7x$.."7FOFF7F%SU7FFFFDBFFEFB
FFB7$)SEDFFEFFFDFEF$58@zP77FFCF$)Nswsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OBFFB$H8=z89$:81$.7_z7`%USFD7FFF7BFFAF$)SF3FFF7FFBFF7$8PAFFFDF$+QFDFF7FFD$K8=$I7
{}~z7`%U8@zP77FFCF$)Nswsw
OBFFB$87P$-*"OFFFE$u8-z8!%XPAFFFDF$+QFDFF7FFD$88!$.5}z7
%%$t89z81%X7P$-*"OFFFE$G7\
z7 $w89%X8!$.5}z7 $F7xz7`&`7\z7 $F81z8!&`7xz7`$I81
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&`81z8!'.81'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'
{}~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~&S81&`8=$L8!&`89$L8!&`89$L7`$H8?&781
$L7`$H8=&781$L7 $H8=&78!$H89{7 $H89&38?{8!$H8+z8@
$I89&3OFA7Fz7`$HQEE7FFFFE$I81&3OFB9Fz7`$HQDF9FFFFD$E8@{81&3OF7E7z7
$HQBFEFFFFB$E
OFD3Fz8!&3QEFFBFFFE$IQBFF3FFFB$EOFDCFz8!&3
QEFFCFFFE$IQ7FFCFFF7$EOFBF3z7`&3QDFFF3FFD$H8@zO3FF7$EOF7FDz7
&3QBFFFCFFD$H8@zODF
EF$ERF7FE7FFF7F&3QBFFFF7FB$H8?zOE7EF$EQEFFF9FFE&4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
Q7FFFF9FB$FP9FFFFBzOF9DF$EQDFFFE7FE&1PE7FFFEzOFE77$FPA3FFFBzOFE5F$EQDFFFFBFD$H8=
%gPE8FFFE{78$FP7C7FF7{7`$EQBFFFFCFD$H85%gPDF1FFD{
81$FP7F8FF7$F85z7
z5;$H87%gPDFE3FD$JP7FF1F7$FQF47FFF7Fz7l$H8/%gPDFFC7D$JP7FFE2F$
FPEF8FFE{89$78=$(7`|89z8 z7`%dPDFFF8B$I8@z7p$F
PEFF1FE$;8;$(5_zP7FFFE9z8 z7
%dPBFFFF3$I8@z81$FPEFFE3E$;88$'ZFEDFFFFEBFFFEE7FFFB
F7FFF7F%dPBFFFFB$I8@$IPEFFFC5$9PFBFFF6}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
X0FFFFDEFFFFDBFFFDF9FFF("8@%e7`$IPF3FFFE$IPDFFFF9$9QFCFFEF7F{\F8F3FFFBF7FFFBDFFF
BFEFFEFFBFFD%b8>z7`$IPF47FFD$IPDFFFFD$:P7FEFBF{
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PE7FDFF0"F7WFFF7DFFFBFF3FEFFBFFB%bQFD1FFF7F$IPF78FFD$I8!$<P9FEFDF{S9FFE7FF7FBFF2
"EFTFF7FFCFDFFDFFB%bQF9E3FF7F$IPF7F3FD$F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QFE7FFFDF$<81."DF{V7FFFBFEFFDFFDFEFFEzQ3BFFDFF7%bQF9FCFF7F$IPF7FC7D$FQFE8FFFBF$<
PF7DFEFz8>zTCFDFFDFFDFF7FEzOCBFF,"%bQF9FF1F7F$I
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PEFFF8B$FQFCF1FFBF$<PF9BFF7z8=zTF7BFFEFFBFFBFDzQF7FFEFDF%bPFBFFE2$JPEFFFF3$(8=$=
QFCFE7FBF$<PFEBFFBz8)zPF97FFF0"7FOFBFD|OF7DF%b
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PF7FFFC$J81$*8=$=QFCFF8FBF$=O7FFBz6;z8@zQ7EFFFDFB|OF7BF%b89$L81$*89$=QFDFFF17F$=
7 Nuwps
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
}QBDFFFDF7|OFB7F%b89$L81$*89$=QFBFFFE7F$>QFEFF87FB}QDBFFFEF7|8<%c89$A8=$(P9FFFEF
$*89$=8=$BP7C7FFB}QD7FFFEEF|8>%X8@$*81$A8?$(
P67FFEF$*89$=8=$BP63FFFD}81z5_|8?%Y7
%%$)81$A8?$'QFEF8FFEF$'8?z81$=8=$BP9FFFFD$(5_
%^7 $'PE7FFEF$A8@}Nvwuw
O3FDF$'QFA7FFFEF$37 $)89$D8?$(7`%^7`}RBFFFDBFFDF$B7
%%|SFE7FFBFFCFDF|7`zQFB9FFFEF$
37`$)89$D8?%g8!}R9FFFDDFFDF$BO7FFE{SFEBFF7FFF1DF|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5OzQF7EFFFDF$37`$'PF3FFF7$D8?%gPDFFFBF{RAFFFBE7FDF$BXBFFD7FFFBFFDBFEFFFFE5F|5wzQ
F7F3FFDF$38!}RDFFFEDFFEF$DPFDFF7F%e
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
XEFFF5FFFEFFF6FFF7FBFDF$BUDFFD7FFF5FFDDFEFz7@{OFEFBzQEFFDFFDF$381}RCFFFEEFFEF$DP
FDFC7F%eXF7FF5FFFD7FF77FF7FDFBF$BSDFFBBFFF6FFD,"8@
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
{QDFFFFDFCzQEFFE7FBF$3PEFFFDF{RD7FFDF3FEF$DPFDFB7F%eXF7FEEFFFDBFF7BFEFFEFBF$BWEF
FBDFFEEFFDF7DFF93FzW27FFFBFF7FFFDFFF9FBF$3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
XF7FFAFFFF7FFB7FFBFDFEF$DPFEE77F%eXFBFEF7FFBBFF7DFDFFF7BF$BWEFF7DFFDF7FBF7DFE7CF
Nwtqwsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
S9FFFDFFFEFBF$3XFBFFAFFFEBFFBBFFBFEFDF$DPFEDF7F%eSFBFDF7FF7DFE2"FDPFFF9BF$B."F7O
EFFD0#FB\DF9FF7FFF3FE7FF7FFEFFFBFFFF3BF$3
XFBFF77FFEDFFBDFF7FF7DF$DOFE3E%f,"PFBFF7E2"FEQFBFFFE7F$BPFBEFF7Nsusu
\DF7FF9FFEFFFBFEFFFF3FF7FFFFC7F$3XFDFF7BFFDDFFBEFEFFFBDF$D,"%fNvsuvw
P7EFF77z7 $BOFBDF("\FDFBFEBCFFFEFF9FFFCFDFFFFDFF7Fz7 $3Nuvsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TBEFF7EFEFFFCDF$E8@%fOFEF7."FDQFF7EFFB7$EUFDDFFBEFFEF7FE33zS3E7FFFF3DFFF,"$7,"PF
DFFBF0"7F5}z5?$E8@%gT77FEFBFFBDFF8F$E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFEBFFBEFFF77FF2Fz7jzOFCBFz5>$8T7DFEFF7FBF7FBBz7`$E8@%gTAFFEFBFFDDFFF0$EUFEBFFDD
FFFB7FEF7z89{7 z7~$85{,"QFFBF7FDB$H8@%g
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UAFFF77FFEDFFBF1F$ET7FFEBFFFB7FEFB$)8'$8TBBFF7DFFDEFFC7$H8@%gUDFFFAFFFEDFFBFE1$(
8?$=SFEBFFFCFFFFD$)8=$8UD7FF7DFFEEFFF87F$G8@%i
PAFFFF3zOFE7F$'PFCFFFE$<R7FFFEFFFFE$BUD7FFBBFFF6FFDF8F$G8?%iPDFFFFB{7
%%$'QFB7FFE7
F$@7 $AUEFFFD7FFF6FFDFF0$(8@$>8?%o7 $'QFBBFFE9F$@
7`$CPD7FFF9{5?$'QFE7FFF7F$;8?%o7 $'QFBDFFEEF$@8!$CPEFFFFD{7`$'QFDBFFF3F$;8?%o7
%%$
'QF7EFFEF7$@81$I7`$'QFDDFFF4F$;OFC1F%n7 $'2"F7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFEFB$@PF7FFCF$G7`$'QFDEFFF77$<8"%mPFEFFF3{8@zQF7FBFEFD$@PFBFF2F$G7`$'QFBF7FF7B$
<8@%mPFEFFCB{RFE7FFFEFFD."FE7 $?PFDF8EF$G7`$'
0"FBOFF7D$<8@%m("5;{QFEBFFFEF("OFFBF$?PFEA7EF$GO7FF9|7 Nwsuw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5~$<8@%mPFEA9FB{QFEDFFFEF("OFFDF$@O1FEF$GO7FE5|T3FFFF7FEFF7F3F$;8@%mPFEC7FB{UFEE
FFFEFFF7EFFEF$A8!$GO7F1D|Q5FFFF7FF2"7F8!$;8@%m
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFEFFF7{UFEF7FFDFFFBEFFF7$A8!$GO54FD|Q6FFFF7FF,"81$;PFDFFE7%m89{UFEFBFFDFFFDEFFF
9$*8#$68!$GO63FD|T77FFF7FFBF7FF7$;PFDFF97%m89{
UFEFDFFDFFFEEFFFE$*8#$68!$GO7FFB|T7BFFEFFFDF7FFB$;PFDFC77%m89{("Q7FBFFFF6z7
%%$)7d
$68!$H8=|T7DFFEFFFEF7FFC$;PFD53F7%m89{OFEFF."BF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFFFA$,7d$68!$H8=|U7EFFEFFFF77FFF7F$:PFD8FF7$)8@%c89{SFEFFDFBFFFFC$,7h$68!$H8=|U
7F3FDFFFFB7FFFBF$:PFDFFEF$)OFE7F%b89{SFEFFEF7FFFFE
$,70$68!$H8=|7
0"DFPFFFD7F$>81$)OFD7F%b89zR8FFEFFF77F$.70$68!$H8=|S7FEFDFFFFE7F$
>81z7 ~OFDBF%bUF7FFF873FEFFFB7F$.6?$68!$H8=|
P7FF7BFz7 $>SEFFFFEBFFFEF|OFDDF%bPF7FFE7Ntvwt
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$/6?$67`$H8=zRC7FF7FFBBF$AUEFFFFEBFFFD7FFFEzOFDEF%bTEFFFDFFF3EFFFE$/5?$67`$HUFBF
FFC39FF7FFDBF$AYEFFFFDDFFFBBFFFD7FFFFBEF%b
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
REFFFDFFFCE$H7`$HQFBFFF3FE,"OFE7F$AYEFFFFDDFFF7DFFFDBFFFFBF7%bREFFFBFFFF2$H7`$HU
F7FFEFFF9F7FFF7F$AQEFFFFBEF2"FEQFFFBCFFF."FB%b
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
REFFF7FFFFC$HO8000$GSF7FFEFFFE77F$CTEFFFFBEFFDFF7F0"F7PFFF7FD%bPE0003F$K8@$GSF7F
FDFFFF97F$COEFFF*"UFBFF9FF7FBFFF7FD%d7`$K8?$G
SF7FFBFFFFE7F$CPDFFFEF*"8A2"EFQFDFFF7FE%d7
%%$K8?$GPF0001F$FZDFFFEFFBEFFFF7EFFEFFE
FFF7F%c7 $K8=$I8!$3OFE1F$1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ZDFFFDFFBDFFFFBDFFF3FEFFFBF%b8@$L8=$I7P$3OFE1F$1ZDFFFDFFDBFFFFDBFFFDFEFFFBF%b8@$
L89$I7P$3OFC3F$1VC0003FFD7FFFFEBFFF,"OFFDF%b8?$L89
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$IP77FFFD$1OFC3F$2PFE7FFE{S7FFFF7DFFFEF%b8?$L81$IP7BFFFA$1OFC7F$28>$'QFBDFFFF7%b
8=$L81$HNvuwr
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$18:$38=$'QFCDFFFF7%b8=$L8!$HRFCFEFFF77F$08:$389$(P3FFFFB%b89$L8!$HTFDFEFFEFBFFF
EF$.83$37p$(7`%d89$L7`$FNtwuw
R7FEFBFFFE7$.83$37`%m81$L7@$FRFD1FFDFFBF."DFOFFDBz8!$+85$37
%%%m8)$L8%$FVFEE3FBFFD
FBFEFFFDDz7P$>8@%n8:$LOFC7F$EVFEFC7BFFEFBFEFFFBE
z7X$>8?%o6?$L7@$*8?$;X7F8BFFF77FF7FFBF7FFF7B$>8@%o8)$+7
%%$@8!$*OFA7F$:X7FF3FFF6FF
FBFF7FBFFEFD$?7 %n89$*OFE9F$@8!$*OFBBF$:7`zNrwsw
Q7FDFFEFD$?7`%n89$*OFEEF$@8!$*OF7CF$:7`zNuwuvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFDFE$?8!%n89$*OFDF3$@7`$*OEFF3$:8!|TFDFEFFEFFBFF7F$>81%n81$*OFBFC$@7`$*OEFFD$
:8!|PFEFDFF*"OFFBF$<PFE00F7%n81$*PFBFF7F$?7`$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PDFFE7F$98!}S7DFFFBF7FFDF$<PFEFF03%n81$*PF7FF9F$?70$'81zPBFFFBF$7PF3FFEF}S7BFFFD
EFFFEF$=7 %o8%$'8=zPEFFFEF$?82$'7tz7`$9PF4FFEF}
SBBFFFEDFFFF7$=7 %oOFC3F~86z81$B6/~7}z7 $9PFB1FF7}7xzP5FFFFB$=7
%%%p7d~QF73FFFDF$I
PBF3FFE$:PFBE7F7}7xzPBFFFFB$=7`%wQEFCFFFBF$B8=~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P7FDFFD$:PFBF8FB}81|8?$=7`%p8@~QDFF7FF7F$B8=}QFEFFE7FD$:PFDFF1B$*8@$=7`%p8@~QBFF
9FF7F$B8?}Nvwqs
$:PFDFFE5$+7 $<8!%q7 }PBFFE7E$C8?}QFDFFFE77$:PFEFFF9$H8!%q7
%%}P7FFF9D$C8?{PFEFFFB
z78$:8@$HPFE7FDF%q7 {OBFFEz8'$C8?{PFD3FFBz81$:8@$H
PFE9FEF%q7 {O4FFEz8=$C8@{PFBCFF7$>7
%%$GPFEE3EF%q7`zPFEF3FD$F8@{*"81$<PFCFF7F$GPFD
FC6F%q7`z0"FD8=$FTFEFFFC7FEFF9DF$<PF30F7F$G
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
PFDFF97%qSBFFF1FFBFE77$FTFEFFC37FDFFE5F$<PEFF0BF$GPFDFFE7%qSBFF0DFF7FF97$GS7C3F7
FBFFFBF$<PDFFF3F$G8?%sSDF0FDFEFFFEF$GQ43FEFF7F$>5?
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$I8?%sQD0FFBFDF$I5?2"FE$>8@$J8=%sOCFFF."BF$JOFEFD$>8@$J8=%uOBF7F$JOFEFB$>8?$J8=%
u7_$?81$+OFDF7$>8?$J8=%h8=$,5}$?7x~PDFFFF7z
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFDEF$98!|8?$J89%h87~PF7FFFD{5{$?7X|RDFFFAFFFF7zOFDDF$97P|8=$J89%h8/|RF7FFEBFFFD
{5w$?5{|R9FFFB7FFDBzSFDBFFC3FFF7F$5PB7FFFDz8=$*8!
$?89$+8@%\8
%%|RE7FFEDFFF6{R6FFF0FFFDF$:OFEBDzT7FFFAFFF77FFBBzSF97C03DFFF3F$5P7BFF
FAz89$'7 z7P$?89}89}8?%\WAF7FFFDFFFEBFFDDFFEEz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SFE5F00F7FFCF$:XFC7DFFFEBFFF6FFEFBFF7DzSF803FFEFFEDF$5P7DFFF6zRF7FFFBFFF3zOFEBFz
7P$?89}8+z8=z8?%\
_1F7FFFAFFFDBFFBEFFDF7FFFFE00FFFBFFB7$:Nqvwu
PBFFF77Nvuvu
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
z7#zPF7FEEF$4,"VFFEF7FFFF7FFF3FFF5zOFDDFz5w$:89|81}80z87z8=%[`FE7FBFFF6FFFDDFFBF
7FBF7FFFE0BFFFFDFFBB$:UF3FF7FFBDFFEF7FD,"QFDFFF867
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
zPF7FDF7$4,"VFFD7BFFFEFFFF5FFEDzRFDDFFFFEF7$:8-|81z7pzTDF7FFFF67FFFF7%[VFCFFDFFE
F7FFBDFF7F("P7FFE19zPFDFF7D$:SEFFF7FF7DFFD0"FB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RFF7DFEFF87{PFBFDFBz8=$1XFDFF7F8FBFFFC7FFEDFFDEzRFBEFFFFEFB$:7||81z53zTBF9FFFEFB
FFFF7%[ZFBFFDFFDF7FF7EFEFFDF7FBFE1{PFEFF7Ez8@$97`
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2"EF8?*"RFF7BFEFC7F{.#FDz87$1ZFBFFBF3FDFFFB7FFEEFFDF7FFF0"F7PFFFDFB$:7^|QC3FFFEF
CzT7FEFFFEFDFFFEF%]812"FBUFF7EFEFFDEFFBF1F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
|.#7FPFFFD7F$80"DF81,"RF7FFB7FF43|PFEFBFEz80$1]FBFFDE7FEFFF7BFFDEFFBF7FFFEFFBFF2
"FD$:5^z\BFFFCC3FFDFF3FFF7FF7FFDFEFFFDF%]
"F78=0"FERFDFFEDFFD0}SBEFFBFFFFBBF$8ODFBF("SFDEFFFCFFF3F}S7BFF7FFFDF7F$0VF7FFED
FFEFFEFBFFBF2"7FPBFFFDFNswsu
$9OFE3EzT5FFFB3C3F3FFC7Nvwqw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QDFF7FFDF%]OF7EF."FDSFF7BFFF3FFCF}SDEFFDFFFF7DF$8SEF7FFBF7FDEF$)SB7FFBFFFBF7F$0R
F7FFF7FFF7("OFFBF,"TDFFFDFFDFFF7FEz7`$6
VFCFF7FFEDFFFBBFC2FNwquwvw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
QBFF9FFBF%]SFBDFFEFDFF7B$)SEDFFEFFFEFDF$8SF6FFFBEFFEDF$)SB7FFBFFF7FBF$081{0"FBYF
DFF7F7EFFDFFFBFFEFFF7FEz5_$6
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
YF9FFBFFDEFFF7BFFCFFFFE7BzR3F7FFEFF7F%]SFDBFFEFBFFB7$)SEDFFEFFFDFEF$8SF5FFFDEFFE
BF$)SCFFFDFFEFFDF$081{OFBF72"FE
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ZFFBDFFEFFF7FFF7FEFFF7FFEEF$6VF7FFBFFBEFFEFDFF3Fz7<zPDF7FFF."7F%]SFD7FFF7BFFAF$)
SF3FFF7FFBFF7$8SFBFFFDDFFF3F$)SEFFFEFFEFFEF$08!{
VFDEFFF7EFFBDFFF7FEzSBFDFFF7FFEF7$88!0"F7,"|8)z80z7_%^8@zP77FFCF$)Nswsw
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OBFFB$:QFEBFFF7F$+QF7FDFFF7$4VFEDFFF7DFFDBFFF7FEzSBFDFFFBFFDFB$82"EFPF7FDFE$'84z
7n%aPAFFFDF$+QFDFF7FFD$:OFEBF$-."FBOFFFB$4
VFEBFFFBDFFD7FFFBFDzSDFBFFFBFFBFD$8OEFDF("OFF7F~8?z87%a7P$-0"FEOFFFE$;7
%%$-QFDF7F
FFD$5U7FFFBBFFE7FFFDFBzSEFBFFFDFF7FE$8
SF7BFFDFBFF7F$)8=%a8!$.5}z7
%%$HQFEEFFFFD$7SD7FFEFFFFDF7zTF77FFFDFF7FF7F$7SFB7FFDF
7FFBF%z7\z7 $IP5FFFFE$77x{OFEEFz88z,"OFFBF$7
SFAFFFEF7FFDF%z7xz7`$I7`z7
%%$681|5oz8<zQEFDFFFDF$7SFDFFFEEFFFDF%z81z8!$L7`$;5_z8?
zOF7BF$<P5FFFEF%}81$h7`}OF77F$<R5FFFF7FE7F&kOFB7F
$<RBFFFF7F9BF&k8<$?RFBC7DFFFBFz8!&f8?$?RFB3FDFFF4Fz7@''RFCFFEFFEF7z5o')89Nuqwv
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
81')("QFE7FFDF7')UFDFBFFBFFDF7FFFD''QFEF7FFCF("OFFFA''PFEEFFF2"F7PFBFFF6z8?'%W5F
FFF9EFFDFFF77FFFFB'%WBFFFFEDFFDFFEFBFFFF7'(
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
P3FFEFF."DFOFFF7')SFEFFBFDFFFEF'*R7FBFEFFFDF'*0"7FPF7FFBF'*RBEFFF7FF7F'*RBDFFFBF
F7F'*QDBFFFDFE'+ODBFF2"FD'+QE7FFFEFB'+81z5w
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'.7X'.7P'.8!'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'zQF
3FFF83F&|8@uRF8003FFC0C~QC3FFE00F&|8@uRF8003FF000}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
RFE03FFC007&|8@uRF8003FE000}RFC03FF87C3&}TC7F8FFC7FFC3F0}RFC03FF8FE3&}TC7F8FFC7F
F87F8}RFE63FF8FE3&}TC7F8FFC7FF8FF8~QE3FF8FE3&}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
TC718FFC7FF0FF8~8%z8%&}SC71FFFC7FF1F$'8%z7h&}SC01FFFC7FF1F$'8%z7(&}SC01FFFC7FF1F
$'8%z6/&}SC01FFFC7FF1F$'QE3FFFE1F&}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UC71FFFC7FF1F007F}QE3FFFC3F&}UC71FFFC7FF1F007F}QE3FFF87F&}7hzRC7FF1F007F}PE3FFF0
&~7hzQC7FF0FF8~PE3FFE1&~7hzQC7FF8FF8~PE3FFC3&~7hz
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
SC7FF83F0FFC7|PE3FF87&}WFE003FF8003FC000FF83{RFC001F0003&|WFE003FF8003FE001FF83{
RFC001F0003&|WFE003FF8003FF807FFC7{RFC001F0003'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%(7@'-OFE7F'-8;'.8)'.6?'-8>$YOFE7F&R85$Y8;&S7p$Y8)&ROFE3F$Y7@&R8;$YOFC7F&R8)$Y85
&S7@$Y7p&ROFC7F$Y5?&R85$Y8:&S7p$Y8)&ROFE3F$Y7@&R8;
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$YOFE7F&R8)$Y83&S7@$Y7p&ROFC7F$Y5?%H8=%)85$Y8:%I8)%)7p$Y8)%I8!%)5?$Y7@%I5?%(8:$Y
OFE7F%H8@%)8)$Y83%I8?%)7@$Y7p%I85%(OFE7F$Y5?%I81%(
83$Y8>%J7@$981$m7p$Y8%%J7 $97ew6'$h5?$Y7@%I8>$:7aw6'$S7
%%$38>$YOFE7F%B89~8=$:8"w6
'$ROFE20w5?$.85$Y8;%C8=~8)$:8%$,8> 05?$98@x5?$+82
 +6!$P7h%C8?~8!$:85$27 $Ex5?$.OF01F$X5?%C8@~7`$:85$27`$E6?$3OFE61$W8>%E7
%%|OFE7F$
:85$28!$E7@$4OBE1F$A8?$485%E7`|8?$;8:$281$E7@$4
ODFE1$AOF880w$/7p%E8!|85$;8:$289$E7@$4PE7FE1F$@8:x$,7a
%%.6?%981|81$;OFC7F$18=$E7h
$4PFBFFE1$@8>x$/7h%E89|7@zOFE7F$7OFC7F$18?$E7h$4
QFDFFFE1F$?OFC7F$38;%E8=|7
%%z8#$8OFC3F$18@$E8%$4QFE7FFFE1$?OFE7F$38@%E8?{8@zOFE1F
$8OFE3F$27 $D8%$5QBFFFFE1F$>OFE7F$47 %D8@{8;z8#$9
OFE1F$27`$D8#$58!z8%$>OFE7F$47@%E7
%%z89z6?$:6?$28!$D83$581zOFC3F$>6?$481%E7`zPCFF
FF0$;6?$281$D82$585{7d$>6?$489%E8!zPBFFF0F$;70$289
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$D8:$58?{OFC3F$=70$48;%EREFFFFE7FF8$-8:$.70$28=$D8:$58@|7d$=70$48@%ERF7FFFDFF87$
-8:$.7($28?$88%$+OFC7F$55?{OFC3F$<7($57 %D
RFBFFF3F87F$-8:$.7h$28@$88%$+OFC7F$58!|7d$<7h$57`%DQFDFFEF87$.8:$.7h$37
%%$78%$+OF
C3F$581|OFC3F$;7d$57p%DQFEFFDC7F$.8:$.8%$37`$78%$+
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OFE3F$585}7d$;8%$589%EO7F03$/8:$.8%$38!$78%$+OFE3F$58?}OFC3F$:8%$58=%EOBC3F$/8:$
8#$381$78%$,6?$58@~7p$.70$+83$58>%E7r$/PFC0001$-
83$389$78%$,6?$65?$470$+83$67
%%%D83$/PFC0001$-83$38=$6PF00007$+6/$68!$470$+82$67`
%DOFE3F$.PFC0001$-8%$38?$6PF00007$+70$681$470$+8:
$67p%DODFCF$/8:$.8%$38@$6PF00007$+70$689$470$+8:$689%DOAFF1$/8:$.7d$47
%%$68%$,6?$
68;$470$+OFC7F$58=%DP77FE3F$.8:$.7h$47`$68%$,6?$6
8@$470$+OFC7F$58>%CQFEF9FFC7$.8:$.7h$48!$68%$+OFE1F$77 $2PC0001F$*OFC3F$67
%%%BNuv
wq
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$.8:$.70$481$68%$+OFE3F$77@$2PC0001F$*OFE3F$67`%BRFBFF7FFE3F$-8:$.70$489$'7@$.8%
$+OFE3F$781$2PC0001F$*OFE3F$68!%BRF7FF9FFFC7$-8:$.
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6/$48=~OFE7F$.8%$+OFC7F$789$370$+OFC7F$68)%BREFFFEFFFF8$<6?$48?~83$/8%$+OFC7F$78
;$370$+OFC7F$68=%BPDFFFF7z5?$;6?$48@~7p$;OF87F$78@
$370$+OF87F$68?%BPBFFFF9z7h$:OFE3F$57 |OFE3F$;8:$97
%%$270$+8:$7OFE7F%AP7FFFFEz8:$
:OFE3F$57`|8;$<8:$97`$270$+8:$87`%@8@{7 z6?$9OFC3F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$58!|7h$<83$97p$270$+83$88!%@8?{7@z8)$9OFC7F$581|5?$<83$989$270$+83$88)%@8={81z8
:$9OF87F$589{8:$=8#$98=$>8#$88=%@89{89{5?$88:$68={
8)$=8%$98>$>8%$88?%@81{8;$<8:$68?{6?$=7d$:7
%%$=8%$88@$'8=%88!{8@$<83$68@z8>$>7h$:
7`$=7h$95?~8)%87`|7 $;83$7P7FFFE3$>7h$:7p$=7h$98!~
7@%87
%%|7`$;8#$7PBFFF9F$>70$:89$=7($981}OFE7F%78@}7p$;8%$7PDFFC7F$>70$:8;$=70$985
}8;%88?}89$;8%$7OEFF3$?6/$:8>$=6/$98?}8)%88=}8=$;
7h$870$?6?$;5?$<6?$98@}7@%889}8>$;7p$7OF67F$?6?$;7@$<6?$:5?{OFE7F%881~7
%%$:7!w6?$
28;$?OFE3F$;81$;OFE3F$:8!{8;%98!~7`$:71w6?$(7a .6#
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$:OFE7F$;85$;OFE3F$:8){8)%97`~7p$:7)w6?$2OFE7F$>8>x$78?$;OFC3F$:85{8!%@89$S7@$>O
FC80w$7OFE7F$:OFC7F$:8>{5?%@8=$S8)$>OFC40w$87`$:
OFC7F$:QFE7FFFFC%A8>$S8;$\7p$:8:$<PBFFFF3%B7 $ROFE7F$O8:
%%/6'$68;$<PCFFFCF%B7`$S7
@$v82w6#$7PF7FF3F%B7p$S8)$v84w6#$7OF9FC%C89$S8;$v
83w6#$7OFEF3%C8=$SOFE7F%46/%C8>$T7@%(8" /6?%@7
%%$S8)&Y7`$S8;'.OFE7F'.7@'.8)'.8;'.
OFE7F'.7@'.8)'.8;'.8@'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~$`82 ,6?
'%8=&N7a ,7 $Q8=&R81$Z8?&R81$Z8@&R89$[7 &Q8=$[7 &Q8?$[7`&Q8?$[8!&Q8@$[81&R7
%%$E89
$481&R7`$E8$w6#$/89&=8!$47`$E8"w6#$/8=&=7)w6/$/8!
$E82w6#$/8?&=7!w6/$/81$E83$48?&=7aw6/$/89$E8;$48@&=7h$489$E8;$57
&<8)$48=$E8;$57
 &<8)$48?$EOFC7F$47`&<8)$48?$EOFC7F$48!&<83$48@$E
OFE3F$481&<83$57
$DOFE3F$481&<8:$57`$DOFE1F$489&<8:$57`~8%$>6?$48=&<OF87F$48!}OF
81F$>6/$48?&<OFC7F$481|OFE07$?70$48?&<OFC3F$489|7"
$@70$48@&<OFE3F$489{OE07F$@7h$57
&;OFE3F$48=zOFC1F$A7h$57`&<6?$48?z6#$6OFE3F$*7d
$57`&<6?$4PFEFFC0$7OFE3F$*8%$58)&08:$+6/$4PFEF03F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$7OFE3F$*8%$57Aw6/&+8:$+70$570$8OFE3F$*83&F8:$+70$4OFE8F$8OFE3F$*83$57`&08:$+7h$
5OF07F$7OFE3F$*82$57`&08:$+7h$4PFEFF83$7OFE3F$*8:
$57 &08:$+7d$4QFEFFFC1F$6u7 $)8:$57 &08:$+8%$48?z8"$6u7
%%$)83$48@&0PFC0001$*8%$48
?{6#$5u7 $)83$48@&0PFC0001$*7h$48={OFC1F$4OFE3F$*
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8#$48@&0PFC0001$*7h$48=|8"$4OFE3F$*8%$48?&18:$+7($48=}6'$3OFE3F$*8%$48?&18:$+70$
489}OF83F$2OFE3F$*7h$48=&18:$+70$489~7h$2OFE3F$*7h
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
$48=&18:$+6?$481$9OFE3F$*7($489&18:$+6?$481$9OFE3F$*70$489&18:$*OFE1F$48!$E70$48
9&18:$*OFE3F$48!$E6?$481&<OFE3F$48!$E6?$481&<OFC7F
$47`$DOFE1F$48!&<OFC7F$47`$DOFE3F$48!&<OF87F$47 $DOFC3F$47`&<8:$57
$DOFC7F$47`&<
82$48@$EOFC7F$47 &<83$48@$E8:$57 &<83$48?$E8:$57
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&<8%$48?$E82$48@&=8%$48?$E83$48@&=7d$48=$E83$48?~70&67h$48=$E8%$48?}OE07F&67h$48
9$E8)$48=|OF81F&770$489$E7aw6/$/8=|6'&87@$481$E7iw
6/$/8={7a&9x5?$/81$E7ew6/$/89zOF03F&95
w5?$/81$ZQF7FFFC0F&:60w5?$/8!$ZPEFFF83&P8
!$ZPEFE07F&P7`$ZOD81F&Q7`$V8"v6'&R7 $Z7h&N7! +6?$R
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
OF87F'.7$'.OFC3F'.7d'.OFC1F'.8#'.OFE0F'.82'/6''.OF87F'.7('.OF83F'.7d'.OFC7F'~'~'
{}~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~%V
P9FFFC0&}UF00007C001FFE067}RFE1FFF007F&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UF00007C001FF8007}RF01FFC003F&|UF00007C001FF0007}RE01FFC3E1F&|UFE3FC7FE3FFE1F87}
RE01FFC7F1F&|UFE3FC7FE3FFC3FC7}OF31Fz6?&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFE3FC7FE3FFC7FC7~6?z6?&|UFE38C7FE3FF87FC7~Q1FFFFE1F&|SFE38FFFE3FF8$(Q1FFFC03F&|
SFE00FFFE3FF8$(Q1FFFC07F&|SFE00FFFE3FF8$(Q1FFFC03F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
&|SFE00FFFE3FF8$(Q1FFFFC1F&|RFE38FFFE3F."F86#~6?z6?&|RFE38FFFE3F("6#~6?z70&|RFE3
FFFFE3F("6#~6?z70&|UFE3FFFFE3FF87FC7~6?z70&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
UFE3FFFFE3FFC7FC7~6?z6/&|WFE3FFFFE3FFC1F87FE3F|Q1FF8FE1F&|WF001FFC001FE0007FC1F{
RE000F8001F&|WF001FFC001FF000FFC1F{RE000F8003F&|
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
WF001FFC001FFC03FFE3F{QE000FE00'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'
{}~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~
'~'~'~'~'~'~'~'~'~'~'~'~'~'~'~$z
savobj restore
end
showpage
%%Trailer
